One star, two star, red star, blue star: an updated planetary nebula central star distance catalogue from Gaia EDR3

Context. Planetary nebulae (PNe) are a brief but important phase of stellar evolution. The study of Galactic PNe has historically been hampered by uncertain distances, but the parallaxes of PN central stars (CSPNe) measured by Gaia are improving the situation. Aims. Gaia's Early Data Release 3 (EDR3) offers higher astrometric precision and greater completeness compared to previous releases. Taking advantage of these improvements requires that the CSPNe in the catalogue be accurately identified. Methods. We applied our automated technique based on the likelihood ratio method to cross match known PNe with sources in Gaia EDR3, using an empirically derived position and colour distribution to score candidate matches. Results. We present a catalogue of over 2000 sources in Gaia EDR3 that our method has identified as likely CSPNe or compact nebula detections. We show how the more precise parallaxes of these sources compare to previous PN statistical distances and introduce an approach to combining them to produce tighter distance constraints. We also discuss Gaia's handling of close companions and bright nebulae. Conclusions. Gaia is unlocking new avenues for the study of PNe. The catalogue presented here will remain valid for the upcoming Gaia Data Release 3 (DR3) and thus provide a valuable resource for years to come.

==> table_a1_arxiv.tex <==
% \longtab{
\begin{tiny}
% \begin{landscape}
\begin{longtable}{lp{0.15\textwidth}lccccccc}
\caption[Long table]{\label{table:catalogue}Best matches.\protect\footnotemark}\\
\hline\hline
PN G & PN name & \textit{Gaia} source ID & reliability & RA & Dec & G & $\omega$\footnotemark & $\sigma_\omega$\footnotemark & distance\footnotemark \\
 &  &  &  & (deg) & (deg) & (mag) & (mas) & (mas) & (kpc) \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
PN G & PN name & \textit{Gaia} source ID & reliability & RA & Dec & G & $\omega$ & $\sigma_\omega$ & distance \\
 &  &  &  & (deg) & (deg) & (mag) & (mas) & (mas) & (kpc) \\
\hline
\endhead
\hline
\endfoot
\addtocounter{footnote}{-4}\stepcounter{footnote}\footnotetext{Only the most important columns are shown due to space considerations. The complete set of columns will be published on CDS, and missing columns may also be obtained by joining the table against \textit{Gaia} EDR3 and HASH.}\stepcounter{footnote}\footnotetext{Parallax, not corrected for zero point.}\stepcounter{footnote}\footnotetext{Parallax errror.}\stepcounter{footnote}\footnotetext{Median value of the posterior; upper and lower bounds are 84th and 16th percentiles. See Sect. \ref{sect:distancescombined}.}000.0$+$02.0 & K 6-4 & 4060525376634471808 & 0.65 & $264.42892$ & $-27.81947$ & 19.5 & $\ldots$ & $\ldots$ & $\ldots$ \\
000.0$-$01.0 & JaSt 69 & 4057224264723323264 & 0.26 & $267.54157$ & $-29.31827$ & 19.7 & $-0.817$ & $0.396$ & $\ldots$ \\
000.0$-$06.8 & H 1-62 & 4045771305065496832 & 0.98 & $273.32482$ & $-32.32860$ & 14.4 & $0.047$ & $0.034$ & $8.95^{+1.73}_{-1.47}$ \\
000.1$+$04.3 & H 1-16 & 4109679250049965312 & 0.98 & $262.34731$ & $-26.43461$ & 18.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
000.1$+$17.2 & PC 12 & 4130784921205604736 & 1.00 & $250.97408$ & $-18.95333$ & 15.2 & $0.069$ & $0.066$ & $9.86^{+3.01}_{-2.58}$ \\
000.1$-$05.6 & H 2-40 & 4049045783774253696 & 0.57 & $272.12813$ & $-31.60981$ & 18.5 & $0.340$ & $0.268$ & $5.94^{+2.01}_{-1.94}$ \\
000.1$-$08.0 & SB 1 & 4045583322840954496 & 1.00 & $274.70193$ & $-32.79860$ & 20.0 & $-0.228$ & $0.616$ & $\ldots$ \\
000.2$+$01.4 & PBOZ 26 & 4060650446035698944 & 0.75 & $265.16073$ & $-28.01722$ & 21.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
000.2$+$01.7 & JaSt 19 & 4060845334555887616 & 0.88 & $264.91380$ & $-27.78946$ & 20.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
000.2$-$01.9 & M 2-19 & 4056495151130724224 & 0.42 & $268.44019$ & $-29.72971$ & 16.9 & $-0.164$ & $0.112$ & $6.41^{+1.27}_{-1.16}$ \\
000.3$+$01.5 & JaSt 23 & 4060841383089804544 & 0.97 & $265.09603$ & $-27.81998$ & 21.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
000.3$+$02.5 & MPA1736-2715 & 4061311767987964672 & 0.65 & $264.12350$ & $-27.25573$ & 17.4 & $-0.114$ & $0.144$ & $\ldots$ \\
000.3$+$02.7 & CTIOJ173557.97-271214.2 & 4061324584115092736 & 0.61 & $263.99148$ & $-27.20386$ & 19.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
000.3$+$03.2 & PHR J1733-2655 & 4061390245613519232 & 0.66 & $263.46913$ & $-26.92419$ & 20.4 & $-0.645$ & $1.101$ & $\ldots$ \\
000.3$+$03.4 & PHR J1733-2647 & 4061581663670658048 & 0.66 & $263.36382$ & $-26.80004$ & 20.4 & $\ldots$ & $\ldots$ & $\ldots$ \\
000.3$+$04.2 & PPA J1730-2621 & 4061648012333306752 & 0.31 & $262.55146$ & $-26.35036$ & 18.5 & $0.208$ & $0.240$ & $\ldots$ \\
000.3$+$12.2 & IC 4634 & 4126115570219432448 & 0.99 & $255.38992$ & $-21.82586$ & 13.9 & $0.370$ & $0.043$ & $2.50^{+0.29}_{-0.24}$ \\
000.3$-$01.7 & CTIOJ175310.09-293108.6 & 4056550298602369408 & 0.85 & $268.29201$ & $-29.51913$ & 20.4 & $\ldots$ & $\ldots$ & $\ldots$ \\
000.3$-$03.0 & Pa 201 & 4056234017106233600 & 0.66 & $269.66975$ & $-30.16738$ & 15.3 & $0.129$ & $0.039$ & $\ldots$ \\
000.3$-$03.4 & MPA J1800-3023 & 4044204947649634432 & 0.50 & $270.04623$ & $-30.39709$ & 18.1 & $0.326$ & $0.219$ & $\ldots$ \\
000.3$-$04.2 & MPA J1803-3043 & 4049954873646647040 & 0.55 & $270.84046$ & $-30.72654$ & 15.4 & $0.153$ & $0.045$ & $\ldots$ \\
000.3$-$04.2a & MPA J1803-3046 & 4049951270196738816 & 0.57 & $270.85747$ & $-30.77349$ & 20.3 & $\ldots$ & $\ldots$ & $\ldots$ \\
000.3$-$04.6 & M 2-28 & 4049886772877581696 & 0.57 & $271.26114$ & $-30.97130$ & 19.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
000.4$+$02.2 & PM 1-165 & 4060929374082309888 & 0.48 & $264.53102$ & $-27.33750$ & 17.5 & $0.051$ & $0.305$ & $\ldots$ \\
000.4$+$03.3 & CTIO J173348.40-264623.4 & 4061581526220991232 & 0.91 & $263.45167$ & $-26.77320$ & 19.8 & $-0.392$ & $0.818$ & $\ldots$ \\
000.4$+$04.4 & K 5-1 & 4109691718340733568 & 0.90 & $262.46816$ & $-26.18713$ & 19.2 & $-0.164$ & $0.395$ & $7.03^{+2.19}_{-2.10}$ \\
000.4$-$01.9 & M 2-20 & 4056503259966429696 & 0.99 & $268.60570$ & $-29.60244$ & 17.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
000.4$-$02.9 & M 3-19 & 4056250956464755712 & 0.48 & $269.58079$ & $-30.01094$ & 18.3 & $0.367$ & $0.189$ & $4.57^{+1.51}_{-1.39}$ \\
000.5$-$03.1 & KFL 1 & 4056241095169816448 & 0.87 & $269.81499$ & $-30.04636$ & 19.1 & $-3.626$ & $0.733$ & $7.14^{+1.97}_{-1.87}$ \\
000.5$-$03.1a & MPA J1759-3007 & 4056239308511338240 & 0.64 & $269.85494$ & $-30.12166$ & 19.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
000.6$-$01.0 & JaSt 77 & 4057342599736948992 & 0.91 & $267.79797$ & $-28.94061$ & 16.1 & $0.336$ & $0.088$ & $\ldots$ \\
000.6$-$01.3 & Bl 3-15 & 4056579538679085952 & 0.96 & $268.15023$ & $-29.11101$ & 19.3 & $-0.268$ & $0.474$ & $9.11^{+3.45}_{-3.24}$ \\
000.6$-$02.3 & H 2-32 & 4056324962986093184 & 0.37 & $269.10134$ & $-29.63524$ & 15.1 & $0.111$ & $0.036$ & $\ldots$ \\
000.6$-$03.2 & MPA J1759-3004 & 4044231610846145408 & 0.23 & $269.98615$ & $-30.07469$ & 19.5 & $\ldots$ & $\ldots$ & $\ldots$ \\
000.6$-$04.5 & PN PM 1-206 & 4049944565824708608 & 0.93 & $271.30196$ & $-30.70368$ & 18.3 & $-0.699$ & $0.345$ & $\ldots$ \\
000.7$+$03.2 & M 4-5 & 4061777617281328896 & 0.82 & $263.72799$ & $-26.59926$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
000.7$+$04.7 & H 2-11 & 4109783360108033024 & 0.85 & $262.35817$ & $-25.81867$ & 19.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
000.7$+$08.0 & MPA J1717-2356 & 4114088875802922880 & 0.94 & $259.28771$ & $-23.94158$ & 18.9 & $0.062$ & $0.254$ & $\ldots$ \\
000.7$-$01.5 & JaSt 2-11 & 4056576446240230656 & 0.57 & $268.36253$ & $-29.13790$ & 19.4 & $\ldots$ & $\ldots$ & $\ldots$ \\
000.7$-$03.7 & M 3-22 & 4050168629923554944 & 0.77 & $270.58023$ & $-30.24053$ & 18.4 & $1.391$ & $0.299$ & $0.94^{+1.53}_{-0.26}$ \\
000.7$-$06.1 & SB 3 & 4048968994096810880 & 1.00 & $273.06065$ & $-31.33348$ & 19.0 & $-0.357$ & $0.259$ & $4.19^{+0.96}_{-0.89}$ \\
000.7$-$07.4 & M 2-35 & 4045842051660175488 & 0.96 & $274.40498$ & $-31.94639$ & 19.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
000.8$+$05.2 & PBOZ 5 & 4109999173694500992 & 0.62 & $261.91057$ & $-25.37405$ & 19.7 & $4.818$ & $1.503$ & $\ldots$ \\
000.8$-$01.5 & Sa 3-90 & 4056603178196321792 & 0.38 & $268.45721$ & $-28.98657$ & 16.5 & $0.045$ & $0.072$ & $10.99^{+2.86}_{-2.64}$ \\
000.8$-$07.6 & H 2-46 & 4045845625148544640 & 0.96 & $274.65605$ & $-31.91259$ & 18.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
000.9$-$00.7 & JaSt 76 & 4057408497334644864 & 0.32 & $267.73495$ & $-28.52350$ & 17.7 & $0.119$ & $0.119$ & $\ldots$ \\
000.9$-$01.0 & MPA J1751-2838 & 4057379398969699328 & 0.53 & $267.93021$ & $-28.64963$ & 20.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
000.9$-$01.4 & JaSt 2-13 & 4056607713616891648 & 0.27 & $268.39898$ & $-28.87314$ & 18.9 & $-0.727$ & $0.401$ & $\ldots$ \\
000.9$-$01.9a & MPA1755-2906 & 4056544903986265856 & 0.36 & $268.94630$ & $-29.11119$ & 19.5 & $\ldots$ & $\ldots$ & $\ldots$ \\
000.9$-$02.0 & Bl 3-13 & 4056540677880158208 & 0.65 & $269.01160$ & $-29.18796$ & 18.0 & $0.167$ & $0.183$ & $7.40^{+3.08}_{-2.68}$ \\
000.9$-$04.2 & PHR J1804-3016 & 4049992845542438912 & 0.85 & $271.20063$ & $-30.28038$ & 19.4 & $3.308$ & $0.693$ & $\ldots$ \\
000.9$-$04.8 & M 3-23 & 4049925328633027712 & 0.98 & $271.77560$ & $-30.57141$ & 19.2 & $0.253$ & $0.383$ & $4.37^{+1.25}_{-1.21}$ \\
000.9$-$05.4 & PN PM 1-214 & 4049234869657862656 & 0.95 & $272.40835$ & $-30.81458$ & 17.5 & $0.428$ & $0.114$ & $\ldots$ \\
001.0$+$01.3 & JaSt 41 & 4060698034329272832 & 0.77 & $265.70770$ & $-27.35538$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
001.0$+$01.4 & JaSt 2-4 & 4060890513224820352 & 0.44 & $265.61691$ & $-27.22550$ & 16.0 & $0.708$ & $0.064$ & $\ldots$ \\
001.0$+$01.9 & K 1-4 & 4060952605654047232 & 0.93 & $265.11420$ & $-27.01727$ & 20.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
001.0$+$02.2 & PPA J1739-2652 & 4061719789876312704 & 0.72 & $264.79697$ & $-26.87232$ & 20.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
001.0$-$01.5 & MPA1754-2847 & 4056614001551704192 & 0.37 & $268.53925$ & $-28.78968$ & 20.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
001.1$+$02.2 & MPA J1739-2648 & 4060976176417193856 & 0.34 & $264.95709$ & $-26.81264$ & 19.6 & $0.392$ & $0.524$ & $\ldots$ \\
001.1$-$01.2 & JaSt 2-10 & 4057371186977715968 & 0.85 & $268.32247$ & $-28.60203$ & 20.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
001.1$-$01.6 & Sa 3-92 & 4056611390167199232 & 0.57 & $268.71713$ & $-28.81534$ & 19.3 & $-2.150$ & $0.899$ & $10.09^{+2.83}_{-2.78}$ \\
001.1$-$02.6 & MPA1758-2915 & 4062332454138572416 & 0.25 & $269.71511$ & $-29.26625$ & 18.6 & $0.500$ & $0.311$ & $\ldots$ \\
001.1$-$11.5 & PPA1835-3324 & 6735044388453345408 & 0.73 & $278.93112$ & $-33.41245$ & 17.8 & $0.043$ & $0.124$ & $\ldots$ \\
001.2$+$00.7 & JaSt 56 & 4060726690316450432 & 0.42 & $266.44534$ & $-27.51165$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
001.2$+$00.9 & St 66 & 4057436539233503104 & 0.48 & $268.03558$ & $-28.39386$ & 17.9 & $0.255$ & $0.135$ & $\ldots$ \\
001.2$+$01.0 & K 5-33 & 4060777439619558528 & 0.51 & $266.12477$ & $-27.34456$ & 18.6 & $0.279$ & $0.336$ & $\ldots$ \\
001.2$+$02.1 & Hen 2-262 & 4060978306741619968 & 0.90 & $265.05347$ & $-26.73938$ & 18.7 & $-0.116$ & $0.404$ & $5.91^{+1.79}_{-1.71}$ \\
001.2$+$02.8 & PPA J1737-2621 & 4061796583872776576 & 0.48 & $264.37631$ & $-26.36209$ & 17.0 & $0.140$ & $0.085$ & $\ldots$ \\
001.2$-$01.2a & JaSt 95 & 4057385514989465216 & 0.53 & $268.39701$ & $-28.48084$ & 18.2 & $0.638$ & $0.247$ & $6.13^{+2.91}_{-3.01}$ \\
001.2$-$03.0 & H 1-47 & 4062301564840251520 & 0.49 & $270.15676$ & $-29.36410$ & 15.7 & $0.091$ & $0.052$ & $8.05^{+2.13}_{-1.76}$ \\
001.2$-$03.8 & PHR J1803-2947 & 4050258102727839488 & 0.51 & $270.87408$ & $-29.78246$ & 19.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
001.2$-$05.6 & PHR J1811-3042 & 4049240298544263936 & 1.00 & $272.76129$ & $-30.70329$ & 18.6 & $0.667$ & $0.422$ & $6.35^{+1.92}_{-1.94}$ \\
001.3$+$04.0 & IRAS17301-2538 & 4062070460993016064 & 0.93 & $263.30497$ & $-25.67286$ & 19.5 & $\ldots$ & $\ldots$ & $\ldots$ \\
001.3$-$01.2 & Bl M & 4063378574972871680 & 0.69 & $268.44655$ & $-28.45503$ & 18.0 & $0.751$ & $0.297$ & $4.52^{+3.88}_{-2.70}$ \\
001.3$-$05.6 & SB 5 & 4049264242907686016 & 1.00 & $272.81422$ & $-30.63056$ & 15.5 & $-0.014$ & $0.046$ & $\ldots$ \\
001.4$+$00.5 & [GKF2010] MN66 & 4060739369060593152 & 0.65 & $266.77174$ & $-27.42611$ & 17.9 & $0.543$ & $0.123$ & $\ldots$ \\
001.4$+$05.3 & H 1-15 & 4110404068789630592 & 0.68 & $262.15676$ & $-24.85202$ & 15.8 & $0.150$ & $0.045$ & $\ldots$ \\
001.4$+$06.3 & Bica 1 & 4110871567379348480 & 0.72 & $261.22407$ & $-24.32237$ & 20.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
001.4$-$00.7 & JaSt 82 & 4057456261747292672 & 0.23 & $268.02203$ & $-28.09646$ & 20.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
001.4$-$03.4 & ShWi 2-1 & 4050281914036492544 & 0.53 & $270.61021$ & $-29.41821$ & 19.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
001.5$+$01.5 & JaSt 46 & 4061009264777169920 & 0.78 & $265.87646$ & $-26.79241$ & 20.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
001.5$+$03.6 & K 5-5 & 4062080223477010048 & 0.99 & $263.84212$ & $-25.71305$ & 19.7 & $-1.279$ & $0.807$ & $\ldots$ \\
001.5$-$01.0 & JaSt 2-12 & 4063398469194112256 & 0.29 & $268.36500$ & $-28.19704$ & 19.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
001.5$-$01.8 & JaSt 2-19 & 4062615891871616000 & 0.38 & $269.14080$ & $-28.50814$ & 19.3 & $\ldots$ & $\ldots$ & $\ldots$ \\
001.5$-$02.8 & PPA J1800-2904 & 4062356711999251328 & 0.78 & $270.09344$ & $-29.07756$ & 18.1 & $0.382$ & $0.199$ & $\ldots$ \\
001.5$-$06.7 & SwSt 1 & 4049331244394134912 & 0.97 & $274.05115$ & $-30.86887$ & 11.8 & $0.343$ & $0.110$ & $3.11^{+0.81}_{-0.66}$ \\
001.6$+$01.5 & K 6-10 & 4061013383646090624 & 0.91 & $265.82060$ & $-26.73819$ & 19.3 & $1.054$ & $0.374$ & $6.13^{+2.74}_{-3.17}$ \\
001.6$-$01.0 & JaSt 90 & 4063447294418877056 & 0.55 & $268.32395$ & $-28.07589$ & 19.5 & $-0.256$ & $1.184$ & $\ldots$ \\
001.6$-$03.7 & MPA J1804-2926 & 4050361456844630656 & 0.22 & $271.04368$ & $-29.44047$ & 19.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
001.7$+$00.7 & PBOZ 14 & 4060813345574048000 & 0.21 & $266.68372$ & $-27.05634$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
001.7$+$01.3 & JaSt 52 & 4061018988593063040 & 0.82 & $266.15509$ & $-26.79042$ & 18.1 & $0.233$ & $0.225$ & $6.79^{+2.61}_{-2.41}$ \\
001.7$+$05.7 & H 1-14 & 4110479900747426944 & 0.89 & $262.00726$ & $-24.42318$ & 19.6 & $-0.293$ & $0.530$ & $\ldots$ \\
001.7$-$00.3 & MC1 & 4063675339961746304 & 0.22 & $267.76894$ & $-27.61627$ & 20.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
001.7$-$01.6 & H 2-31 & 4062657913789180672 & 0.91 & $269.00998$ & $-28.23675$ & 17.7 & $0.067$ & $0.183$ & $\ldots$ \\
001.7$-$04.4 & H 1-55 & 4050131349653595392 & 0.94 & $271.81065$ & $-29.69017$ & 16.6 & $0.036$ & $0.860$ & $9.68^{+3.32}_{-3.29}$ \\
001.7$-$04.6 & H 1-56 & 4050126711087206016 & 0.98 & $271.97450$ & $-29.74291$ & 16.0 & $0.092$ & $0.062$ & $8.98^{+2.36}_{-2.09}$ \\
001.8$-$00.4 & MB 4515 & 4063669086488636928 & 0.99 & $267.97728$ & $-27.60295$ & 20.0 & $-0.679$ & $0.507$ & $\ldots$ \\
001.8$-$00.5 & JaSt 81 & 4063668399280242560 & 0.26 & $268.01784$ & $-27.61056$ & 19.3 & $-0.404$ & $0.401$ & $\ldots$ \\
001.8$-$01.5 & JaSt 2-18 & 4063411732140228096 & 0.22 & $268.97680$ & $-28.09676$ & 20.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
001.8$-$01.5a & PNG001.82-01.5 & 4063410082883861376 & 0.30 & $268.93672$ & $-28.13914$ & 21.3 & $\ldots$ & $\ldots$ & $\ldots$ \\
001.8$-$03.7 & PHR J1804-2913 & 4050381621840757760 & 0.95 & $271.11879$ & $-29.23260$ & 16.2 & $-0.204$ & $0.099$ & $18.53^{+4.55}_{-4.30}$ \\
001.8$-$05.0 & PHR J1809-2952 & 4050066203563096704 & 0.51 & $272.44551$ & $-29.88147$ & 18.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
001.9$+$02.3 & K 5-10 & 4061866089277230848 & 0.72 & $265.35216$ & $-26.06482$ & 20.4 & $-0.553$ & $1.073$ & $\ldots$ \\
001.9$+$08.2 & PM 1-139 & 4114675327843171456 & 0.83 & $259.85934$ & $-22.80317$ & 19.7 & $-0.088$ & $0.482$ & $\ldots$ \\
001.9$-$02.5 & PPA J1759-2834 & 4062669458655947648 & 0.99 & $269.96952$ & $-28.57989$ & 19.4 & $\ldots$ & $\ldots$ & $\ldots$ \\
002.0$+$02.1 & [GKF2010] MN60 & 4061870010605672832 & 0.54 & $265.53128$ & $-26.03686$ & 20.3 & $\ldots$ & $\ldots$ & $\ldots$ \\
002.0$+$06.6 & PHR J1725-2338 & 4111350267272130560 & 0.53 & $261.42410$ & $-23.64201$ & 19.0 & $0.961$ & $0.541$ & $\ldots$ \\
002.0$-$01.3 & JaSt 98 & 4063434753111065472 & 0.98 & $268.94279$ & $-27.89395$ & 20.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
002.0$-$03.4 & PPA J1803-2855 & 4062403170636645376 & 0.96 & $270.90805$ & $-28.92820$ & 18.5 & $0.073$ & $0.269$ & $\ldots$ \\
002.0$-$06.2 & M 2-33 & 4049596604655713664 & 0.97 & $273.77735$ & $-30.25927$ & 14.7 & $0.241$ & $0.042$ & $4.05^{+0.91}_{-0.63}$ \\
002.0$-$13.4 & IC 4776 & 6735622632789070976 & 0.98 & $281.46131$ & $-33.34285$ & 13.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
002.1$+$01.7 & JaFu 1 & 4061102036129908480 & 0.20 & $265.98826$ & $-26.19801$ & 20.2 & $-2.261$ & $2.033$ & $7.21^{+2.33}_{-2.30}$ \\
002.1$+$03.3 & PBOZ 24 & 4062163301005727616 & 0.22 & $264.46309$ & $-25.34599$ & 19.8 & $-0.565$ & $0.467$ & $\ldots$ \\
002.1$-$00.9 & K 5-35 & 4063498834054665600 & 0.47 & $268.57850$ & $-27.60994$ & 15.9 & $0.167$ & $0.215$ & $\ldots$ \\
002.1$-$01.1 & MPA J1755-2741 & 4063488045115810048 & 0.86 & $268.79332$ & $-27.69439$ & 19.5 & $1.573$ & $0.565$ & $\ldots$ \\
002.1$-$02.2 & M 3-20 & 4062693716586525952 & 0.86 & $269.83054$ & $-28.23008$ & 17.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
002.1$-$02.4 & PPA J1800-2818 & 4062682755878853248 & 0.76 & $270.07846$ & $-28.30969$ & 19.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
002.1$-$04.2 & H 1-54 & 4050346677743390080 & 0.57 & $271.78030$ & $-29.21834$ & 15.0 & $0.349$ & $0.142$ & $6.61^{+2.73}_{-2.54}$ \\
002.1$-$08.3 & PPA J1824-3107 & 4046186679873669504 & 1.00 & $276.09064$ & $-31.11937$ & 17.9 & $0.275$ & $0.154$ & $\ldots$ \\
002.2$+$01.7 & PPA J1744-2605 & 4067108221452898816 & 0.84 & $266.00695$ & $-26.09598$ & 19.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
002.2$-$01.7 & PN PM 1-195 & 4062764085412604672 & 0.61 & $269.49290$ & $-27.88901$ & 19.7 & $2.559$ & $1.001$ & $\ldots$ \\
002.2$-$02.5 & KFL 2 & 4062681793803938688 & 0.89 & $270.24907$ & $-28.27195$ & 19.5 & $\ldots$ & $\ldots$ & $\ldots$ \\
002.2$-$02.7 & M 2-23 & 4062488485983362944 & 0.93 & $270.42767$ & $-28.42892$ & 14.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
002.2$-$04.3 & K 6-40 & 4050710792186748288 & 0.21 & $272.02732$ & $-29.21972$ & 19.9 & $-0.271$ & $1.237$ & $\ldots$ \\
002.2$-$06.3 & H 1-63 & 4049624646596477312 & 0.99 & $274.08059$ & $-30.12671$ & 13.4 & $0.430$ & $0.598$ & $8.24^{+2.55}_{-2.55}$ \\
002.2$-$09.4 & Cn 1-5 & 4046842607233523840 & 1.00 & $277.29853$ & $-31.49978$ & 15.2 & $0.276$ & $0.086$ & $4.21^{+1.24}_{-0.98}$ \\
002.3$+$02.4 & PPA J1741-2538 & 4061894715268479872 & 0.67 & $265.45168$ & $-25.63846$ & 19.7 & $2.309$ & $1.169$ & $\ldots$ \\
002.3$+$03.6 & PPA J1737-2501 & 4062219616618683776 & 0.92 & $264.34986$ & $-25.02557$ & 19.9 & $2.550$ & $0.610$ & $\ldots$ \\
002.3$+$06.2 & PPA J1727-2338 & 4111387680667596288 & 0.96 & $261.92383$ & $-23.64812$ & 19.7 & $-0.546$ & $0.611$ & $\ldots$ \\
002.3$+$06.5 & PPA J1726-2325 & 4111359780579498368 & 0.29 & $261.64101$ & $-23.42078$ & 20.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
002.3$+$06.5a & PHR J1726-2326 & 4111359406964059392 & 0.62 & $261.65176$ & $-23.44401$ & 20.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
002.3$-$03.4 & H 2-37 & 4062437324328722304 & 0.89 & $271.12005$ & $-28.62731$ & 18.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
002.3$-$05.9 & PPA J1814-2951 & 4049688658764663552 & 1.00 & $273.61125$ & $-29.86300$ & 18.0 & $0.373$ & $0.169$ & $\ldots$ \\
002.3$-$07.8 & M 2-41 & 4046378407157239040 & 0.61 & $275.64371$ & $-30.72481$ & 18.8 & $-0.423$ & $0.210$ & $7.35^{+1.67}_{-1.58}$ \\
002.4$+$05.8 & NGC 6369 & 4111368477921050368 & 0.78 & $262.33523$ & $-23.75966$ & 15.5 & $0.918$ & $0.049$ & $1.04^{+0.06}_{-0.05}$ \\
002.4$+$07.0 & PHR J1724-2302 & 4111575014353546240 & 0.50 & $261.22175$ & $-23.04298$ & 16.2 & $0.189$ & $0.056$ & $\ldots$ \\
002.4$-$01.7 & PBOZ 32 & 4063524496437676288 & 0.25 & $269.55023$ & $-27.68933$ & 20.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
002.4$-$03.1 & PPA J1803-2826 & 4062496349974862464 & 0.92 & $270.85296$ & $-28.44061$ & 16.5 & $0.109$ & $0.080$ & $\ldots$ \\
002.4$-$03.4 & PHR J1804-2833 & 4062438694311477632 & 0.77 & $271.23076$ & $-28.55249$ & 13.9 & $0.211$ & $0.031$ & $\ldots$ \\
002.4$-$03.7 & M 1-38 & 4050798924999155456 & 0.98 & $271.52394$ & $-28.67502$ & 14.1 & $0.120$ & $0.026$ & $6.52^{+1.13}_{-0.89}$ \\
002.4$-$05.0 & K 6-41 & 4050459652633253376 & 0.54 & $272.80225$ & $-29.36675$ & 18.5 & $-2.029$ & $0.509$ & $\ldots$ \\
002.5$+$01.9 & PHR J1744-2545 & 4067134609739799552 & 0.24 & $266.00100$ & $-25.76004$ & 20.0 & $1.128$ & $0.808$ & $\ldots$ \\
002.5$+$04.9 & PHR J1732-2408 & 4110559855799571200 & 0.73 & $263.24253$ & $-24.14594$ & 19.7 & $0.078$ & $0.542$ & $\ldots$ \\
002.5$-$01.7 & Pe 2-11 & 4063525217993978496 & 0.38 & $269.63008$ & $-27.61795$ & 19.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
002.6$+$02.3 & PHR J1742-2525 & 4067908184848743936 & 0.44 & $265.71725$ & $-25.42856$ & 19.8 & $-0.643$ & $0.465$ & $\ldots$ \\
002.6$+$04.2 & Th 3-27 & 4110306865077121664 & 0.90 & $263.99364$ & $-24.42485$ & 19.4 & $\ldots$ & $\ldots$ & $\ldots$ \\
002.6$+$04.8 & PHR J1733-2407 & 4110558859449807488 & 0.81 & $263.40743$ & $-24.12952$ & 16.0 & $0.007$ & $0.051$ & $\ldots$ \\
002.6$+$05.5 & K 5-3 & 4110623760607130624 & 0.58 & $262.67188$ & $-23.75011$ & 19.2 & $0.200$ & $0.337$ & $5.54^{+1.64}_{-1.59}$ \\
002.6$+$08.1 & H 1-11 & 4114722469423030272 & 0.96 & $260.32383$ & $-22.30988$ & 16.8 & $0.214$ & $0.074$ & $5.82^{+1.88}_{-1.49}$ \\
002.6$-$01.7 & PHR J1758-2729 & 4063550678552452096 & 0.24 & $269.62060$ & $-27.49472$ & 17.9 & $0.762$ & $0.154$ & $\ldots$ \\
002.6$-$03.4 & M 1-37 & 4062817927079802240 & 0.96 & $271.35751$ & $-28.36789$ & 14.8 & $0.237$ & $0.043$ & $4.05^{+1.00}_{-0.65}$ \\
002.7$-$04.8 & M 1-42 & 4050550916418916864 & 0.73 & $272.77079$ & $-28.98309$ & 18.3 & $-1.359$ & $0.524$ & $4.31^{+1.10}_{-1.03}$ \\
002.7$-$11.3 & CGMW 4-2085 & 6736781926089349760 & 1.00 & $279.53227$ & $-31.88254$ & 19.8 & $-0.122$ & $0.529$ & $\ldots$ \\
002.7$-$52.4 & IC 5148/50 & 6574225217863069056 & 1.00 & $329.89623$ & $-39.38566$ & 16.1 & $0.857$ & $0.053$ & $1.18^{+0.08}_{-0.07}$ \\
002.8$+$01.7 & H 2-20 & 4067157424631394944 & 0.44 & $266.41582$ & $-25.66681$ & 17.8 & $-0.148$ & $0.160$ & $11.66^{+3.62}_{-3.34}$ \\
002.8$-$10.7 & PHR J1835-3135 & 4046697815310010752 & 0.98 & $278.89035$ & $-31.59580$ & 19.4 & $0.726$ & $0.311$ & $\ldots$ \\
002.9$+$06.5 & PM 1-149 & 4111493787901120768 & 0.91 & $261.97369$ & $-22.95520$ & 15.6 & $0.195$ & $0.039$ & $\ldots$ \\
002.9$-$03.9 & H 2-39 & 4050818097742912640 & 0.99 & $272.02404$ & $-28.43634$ & 17.8 & $-0.554$ & $0.216$ & $10.27^{+2.52}_{-2.39}$ \\
002.9$-$07.0 & PPA J1820-2948 & 4049507239329506560 & 0.46 & $275.14754$ & $-29.81377$ & 18.8 & $0.738$ & $0.562$ & $20.29^{+6.00}_{-6.05}$ \\
002.9$-$10.2 & PHR J1833-3115 & 4046908436166480768 & 0.87 & $278.42825$ & $-31.26194$ & 17.6 & $-0.361$ & $0.185$ & $\ldots$ \\
003.0$+$01.1 & Kn J1748.1-2544 & 4067190478657457920 & 0.88 & $267.02592$ & $-25.73627$ & 19.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
003.0$-$05.0 & PHR J1812-2848 & 4050641243893555200 & 0.90 & $273.09751$ & $-28.80269$ & 19.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
003.1$+$01.9 & PPA J1745-2514 & 4067924437022290176 & 0.50 & $266.41638$ & $-25.23500$ & 19.6 & $0.190$ & $0.669$ & $\ldots$ \\
003.1$+$02.9 & Hb 4 & 4068200586367730944 & 1.00 & $265.47000$ & $-24.70233$ & 17.5 & $0.165$ & $0.132$ & $3.39^{+0.70}_{-0.63}$ \\
003.1$+$03.4 & H 2-17 & 4068268859125380224 & 0.93 & $265.03092$ & $-24.42853$ & 16.5 & $0.083$ & $0.062$ & $7.47^{+1.75}_{-1.53}$ \\
003.1$+$03.7 & PHR J1738-2419 & 4068263155407067904 & 0.91 & $264.71536$ & $-24.32890$ & 16.6 & $0.109$ & $0.114$ & $\ldots$ \\
003.1$+$04.1 & K 5-7 & 4116324247383734656 & 0.98 & $264.33404$ & $-24.05816$ & 20.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
003.1$+$05.2 & PHR1733-2327 & 4116647267584326528 & 0.80 & $263.27925$ & $-23.46682$ & 19.3 & $-2.952$ & $1.038$ & $\ldots$ \\
003.1$-$02.1 & PHR J1801-2718 & 4063170320596559488 & 0.95 & $270.35359$ & $-27.30307$ & 19.4 & $0.879$ & $1.137$ & $3.91^{+1.42}_{-1.40}$ \\
003.2$-$04.4 & KFL 12 & 4050866781253323264 & 0.99 & $272.62839$ & $-28.32308$ & 17.6 & $0.211$ & $0.115$ & $15.77^{+5.63}_{-5.69}$ \\
003.2$-$06.2 & M 2-36 & 4049788611227556864 & 0.76 & $274.42265$ & $-29.13886$ & 17.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
003.3$+$66.1 & SkAc 1 & 1227151802340968832 & 1.00 & $214.09141$ & $+13.87335$ & 18.5 & $1.504$ & $0.231$ & $0.73^{+0.16}_{-0.11}$ \\
003.3$-$04.4 & PPA J1810-2813 & 4050871767612742400 & 0.38 & $272.65051$ & $-28.22945$ & 20.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
003.3$-$04.6 & Ap 1-12 & 4050854450293755136 & 0.99 & $272.89623$ & $-28.37689$ & 13.3 & $0.112$ & $0.024$ & $6.28^{+0.85}_{-0.71}$ \\
003.3$-$07.5 & KFL 19 & 4050998383326315264 & 0.99 & $275.78719$ & $-29.72386$ & 17.7 & $0.070$ & $0.111$ & $\ldots$ \\
003.5$+$02.7 & PHR J1743-2431 & 4068113170792152448 & 0.82 & $265.91340$ & $-24.53172$ & 19.6 & $1.202$ & $0.616$ & $\ldots$ \\
003.5$+$04.3 & PPA J1737-2341 & 4116403961961160192 & 0.24 & $264.36853$ & $-23.69195$ & 18.6 & $1.124$ & $0.186$ & $\ldots$ \\
003.5$-$02.4 & IC 4673 & 4063199904342190208 & 0.71 & $270.82691$ & $-27.10632$ & 18.0 & $0.426$ & $0.173$ & $2.82^{+0.76}_{-0.66}$ \\
003.5$-$02.4c & IC4673a & 4063200729000157056 & 0.26 & $270.80096$ & $-27.08789$ & 20.0 & $2.859$ & $1.762$ & $\ldots$ \\
003.5$-$02.9 & MPA J1805-2721 & 4063136059789043968 & 0.21 & $271.30462$ & $-27.35236$ & 16.6 & $0.096$ & $0.065$ & $\ldots$ \\
003.5$-$04.6 & NGC 6565 & 4050864449067582848 & 0.88 & $272.96868$ & $-28.17847$ & 18.5 & $-0.180$ & $0.840$ & $3.26^{+0.90}_{-0.88}$ \\
003.6$+$01.0 & Kn 116 & 4067229442572424448 & 0.52 & $267.47417$ & $-25.24957$ & 20.9 & $-2.430$ & $1.801$ & $\ldots$ \\
003.6$+$03.1 & M 2-14 & 4068369945446105728 & 0.64 & $265.48858$ & $-24.18785$ & 17.6 & $-0.450$ & $0.581$ & $8.41^{+2.36}_{-2.32}$ \\
003.6$+$04.9 & K 5-6 & 4116632733407368832 & 0.24 & $263.88016$ & $-23.19682$ & 20.4 & $\ldots$ & $\ldots$ & $\ldots$ \\
003.6$-$01.3 & PHR J1759-2630 & 4064023026181980032 & 0.41 & $269.80029$ & $-26.50687$ & 18.9 & $0.512$ & $0.273$ & $5.75^{+2.61}_{-2.47}$ \\
003.7$-$04.6 & M 2-30 & 4050902790361481856 & 0.97 & $273.14330$ & $-27.96963$ & 16.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
003.8$+$00.3 & PM 1-186 & 4067385946881204608 & 0.62 & $268.24725$ & $-25.45773$ & 18.7 & $-0.006$ & $0.296$ & $\ldots$ \\
003.8$+$05.3 & H 2-15 & 4116705060703628160 & 0.30 & $263.61155$ & $-22.88906$ & 19.3 & $0.919$ & $0.413$ & $\ldots$ \\
003.8$-$04.3 & H 1-59 & 4050956223827379840 & 0.32 & $272.87211$ & $-27.77116$ & 19.3 & $\ldots$ & $\ldots$ & $\ldots$ \\
003.8$-$04.5 & H 2-41 & 4050910078792722816 & 0.54 & $273.09903$ & $-27.87069$ & 18.3 & $0.329$ & $0.280$ & $6.80^{+2.07}_{-2.04}$ \\
003.8$-$17.1 & Hb 8 & 6756677421471688064 & 1.00 & $286.39974$ & $-33.19389$ & 14.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
003.9$+$02.6 & K 5-14 & 4068334275660862976 & 0.88 & $266.13575$ & $-24.22426$ & 18.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
003.9$-$02.3 & M 1-35 & 4063320541318246656 & 0.91 & $270.91374$ & $-26.72611$ & 18.5 & $\ldots$ & $\ldots$ & $\ldots$ \\
003.9$-$03.1 & KFL 7 & 4063052672857512448 & 0.91 & $271.70847$ & $-27.10543$ & 19.4 & $\ldots$ & $\ldots$ & $\ldots$ \\
003.9$-$14.9 & Hb 7 & 6759935304494857984 & 0.99 & $283.90749$ & $-32.26352$ & 13.9 & $0.198$ & $0.057$ & $5.65^{+1.84}_{-1.34}$ \\
004.0$+$00.9 & PN PM 1-182 & 4067603001648428800 & 0.95 & $267.84518$ & $-25.03149$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
004.0$-$02.5 & PHR J1804-2643 & 4063311637847832576 & 0.26 & $271.24560$ & $-26.70976$ & 17.7 & $0.131$ & $0.127$ & $\ldots$ \\
004.0$-$02.6 & PHR J1804-2645 & 4063311229824729984 & 0.26 & $271.24766$ & $-26.75472$ & 17.1 & $0.321$ & $0.168$ & $5.56^{+2.06}_{-1.86}$ \\
004.0$-$03.0 & M 2-29 & 4063244773875284224 & 0.75 & $271.67043$ & $-26.91567$ & 14.4 & $0.053$ & $0.038$ & $8.77^{+1.74}_{-1.51}$ \\
004.0$-$04.6 & Pa J1812.9-2741 & 4050916023029043968 & 0.48 & $273.24088$ & $-27.69907$ & 19.4 & $0.650$ & $0.415$ & $\ldots$ \\
004.0$-$05.8 & Pe 1-12 & 4052126172891146496 & 0.34 & $274.42632$ & $-28.28753$ & 19.3 & $1.605$ & $0.565$ & $8.86^{+2.84}_{-3.07}$ \\
004.0$-$11.1 & M 3-29 & 4047152806963235584 & 0.99 & $279.85756$ & $-30.67704$ & 15.4 & $0.169$ & $0.058$ & $5.97^{+1.61}_{-1.29}$ \\
004.1$+$03.6 & PPA J1741-2332 & 4116467566158377856 & 0.93 & $265.37005$ & $-23.53868$ & 18.5 & $-0.496$ & $0.209$ & $\ldots$ \\
004.1$+$07.8 & PHR J1726-2117 & 4120900483473337216 & 0.96 & $261.55122$ & $-21.29866$ & 18.1 & $-0.317$ & $0.174$ & $\ldots$ \\
004.1$-$03.0 & PHR J1806-2652 & 4063268348965374976 & 0.29 & $271.73353$ & $-26.88170$ & 18.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
004.1$-$03.8 & KFL 11 & 4063000583418467968 & 0.64 & $272.55119$ & $-27.27644$ & 19.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
004.2$+$01.5 & K 6-29 & 4067690206718112512 & 0.83 & $267.41547$ & $-24.53705$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
004.2$+$02.0a & MPA J1747-2414 & 4068463438357715456 & 0.47 & $266.90869$ & $-24.24058$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
004.2$-$03.2 & KFL 10 & 4063077854365355776 & 0.59 & $272.00578$ & $-26.90061$ & 17.2 & $-0.104$ & $0.109$ & $14.26^{+3.62}_{-3.43}$ \\
004.2$-$04.3 & H 1-60 & 4052470178293245312 & 0.44 & $273.10463$ & $-27.48700$ & 16.4 & $0.283$ & $0.082$ & $5.59^{+3.17}_{-1.91}$ \\
004.2$-$05.9 & M 2-37 & 4052151663642866048 & 1.00 & $274.65977$ & $-28.13295$ & 17.3 & $0.286$ & $0.151$ & $\ldots$ \\
004.3$+$01.8 & H 2-24 & 4068460101018255744 & 0.41 & $267.15226$ & $-24.27618$ & 16.2 & $-0.024$ & $0.142$ & $5.58^{+1.30}_{-1.19}$ \\
004.3$+$02.1 & K 5-17 & 4068510339301899264 & 0.31 & $266.88317$ & $-24.21879$ & 19.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
004.3$+$06.4 & G 4.4+6.4 & 4117845078118914048 & 1.00 & $262.96577$ & $-21.82180$ & 19.3 & $1.262$ & $0.377$ & $\ldots$ \\
004.3$-$01.4 & PPA J1801-2553 & 4064173590585927296 & 0.99 & $270.32875$ & $-25.88918$ & 18.7 & $0.057$ & $0.307$ & $\ldots$ \\
004.3$-$02.6 & H 1-53 & 4063339885864851072 & 0.34 & $271.48932$ & $-26.49504$ & 18.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
004.4$+$05.3 & K 6-27 & 4117568654071497216 & 0.95 & $263.97380$ & $-22.33401$ & 19.6 & $0.128$ & $0.469$ & $\ldots$ \\
004.6$+$01.6 & PHR1750-2406 & 4068481197909425536 & 0.23 & $267.53755$ & $-24.10447$ & 19.3 & $0.335$ & $0.286$ & $\ldots$ \\
004.6$+$06.0 & H 1-24 & 4117684244606678400 & 0.94 & $263.40657$ & $-21.77358$ & 17.6 & $0.048$ & $0.150$ & $6.34^{+1.66}_{-1.53}$ \\
004.6$-$09.9 & SB 9 & 4047457234247111936 & 0.99 & $278.92633$ & $-29.63972$ & 19.4 & $\ldots$ & $\ldots$ & $\ldots$ \\
004.7$-$05.5 & SB 10 & 4052326176685965056 & 0.63 & $274.53691$ & $-27.53219$ & 19.2 & $0.255$ & $0.629$ & $7.07^{+2.04}_{-2.03}$ \\
004.7$-$11.8 & Hen 2-418 & 6737374120482481024 & 1.00 & $281.06080$ & $-30.32708$ & 15.6 & $0.102$ & $0.047$ & $8.74^{+2.17}_{-1.85}$ \\
004.7$-$14.7 & Fr 2-26 & 6760041750949057536 & 0.60 & $284.09536$ & $-31.51318$ & 17.6 & $-6.967$ & $0.692$ & $\ldots$ \\
004.8$+$02.0 & H 2-25 & 4068552253876044416 & 0.50 & $267.25212$ & $-23.71524$ & 16.1 & $0.169$ & $0.052$ & $6.96^{+3.38}_{-1.98}$ \\
004.8$+$05.7 & PHR J1735-2146 & 4117672390472672128 & 0.38 & $263.82100$ & $-21.77507$ & 20.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
004.8$-$05.0 & M 3-26 & 4052445920552115200 & 0.80 & $274.04766$ & $-27.24941$ & 17.8 & $-0.194$ & $0.151$ & $7.52^{+1.79}_{-1.66}$ \\
004.8$-$22.7 & Hen 2-436 & 6744366945682210560 & 1.00 & $293.02795$ & $-34.21598$ & 14.9 & $-0.521$ & $0.460$ & $33.27^{+9.51}_{-9.48}$ \\
004.9$+$03.4 & PHR J1744-2254 & 4116889606820861312 & 0.47 & $266.07087$ & $-22.91592$ & 20.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
004.9$+$04.9 & M 1-25 & 4117211214062566528 & 0.95 & $264.62629$ & $-22.14418$ & 16.6 & $-0.515$ & $0.157$ & $7.43^{+1.58}_{-1.46}$ \\
004.9$-$04.9 & M 1-44 & 4052553741216415232 & 0.98 & $274.07229$ & $-27.07633$ & 15.0 & $0.058$ & $0.040$ & $8.20^{+1.58}_{-1.37}$ \\
004.9$-$08.6 & PPA J1831-2849 & 4048484315507463296 & 1.00 & $277.79654$ & $-28.82046$ & 17.9 & $-0.145$ & $0.152$ & $32.29^{+8.92}_{-8.77}$ \\
005.0$+$03.0 & Pe 1-9 & 4068846235848254208 & 0.20 & $266.40315$ & $-23.04064$ & 19.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
005.0$+$04.4 & H 1-27 & 4117160975714894848 & 0.56 & $265.07477$ & $-22.32173$ & 17.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
005.0$-$03.9 & H 2-42 & 4064555739648988160 & 0.89 & $273.09576$ & $-26.54848$ & 19.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
005.0$-$10.1 & PPA J1837-2922 & 4047559656289337344 & 1.00 & $279.39606$ & $-29.37846$ & 16.3 & $-0.007$ & $0.066$ & $\ldots$ \\
005.0$-$14.6 & Fr 2-27 & 6760328998365142400 & 1.00 & $284.11574$ & $-31.18873$ & 17.4 & $0.061$ & $0.090$ & $\ldots$ \\
005.1$+$02.0 & K 5-19 & 4068656505640715136 & 0.24 & $267.46392$ & $-23.46245$ & 20.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
005.1$+$03.2 & PHR J1745-2254 & 4068851428434055040 & 0.59 & $266.32076$ & $-22.91619$ & 18.4 & $-0.098$ & $0.175$ & $\ldots$ \\
005.1$-$03.0 & H 1-58 & 4064833739880077952 & 0.88 & $272.30763$ & $-26.04138$ & 15.4 & $-0.245$ & $0.300$ & $5.46^{+1.48}_{-1.40}$ \\
005.1$-$08.9 & Hf 2-2 & 4048497024309080064 & 0.99 & $278.12875$ & $-28.72233$ & 17.2 & $0.284$ & $0.086$ & $4.00^{+1.01}_{-0.83}$ \\
005.2$+$04.2 & M 3-13 & 4117171700355196672 & 0.58 & $265.40250$ & $-22.21750$ & 16.8 & $0.143$ & $0.143$ & $\ldots$ \\
005.2$+$05.6 & M 3-12 & 4118053199384406144 & 0.94 & $264.09431$ & $-21.52011$ & 18.7 & $-0.103$ & $0.263$ & $\ldots$ \\
005.2$-$02.4 & PHR J1806-2536 & 4065636417718490240 & 0.81 & $271.70502$ & $-25.61261$ & 17.6 & $0.715$ & $0.130$ & $\ldots$ \\
005.2$-$10.8 & PPA J1840-2931 & 4047506471715127168 & 0.97 & $280.21118$ & $-29.52309$ & 19.4 & $-0.056$ & $0.368$ & $\ldots$ \\
005.3$+$02.5 & MPA J1748-2259 & 4068882725801334144 & 0.44 & $267.05248$ & $-22.99410$ & 18.6 & $-0.014$ & $0.252$ & $\ldots$ \\
005.3$-$02.0 & PHR J1805-2520 & 4065659099458368384 & 0.81 & $271.36712$ & $-25.34069$ & 20.4 & $0.543$ & $0.933$ & $\ldots$ \\
005.4$+$04.0 & PHR J1742-2214 & 4116986535735379200 & 0.72 & $265.72805$ & $-22.23781$ & 20.0 & $6.184$ & $1.429$ & $\ldots$ \\
005.4$+$05.4 & PHR J1737-2126 & 4118012895473955968 & 0.30 & $264.42300$ & $-21.44134$ & 19.2 & $0.643$ & $0.586$ & $\ldots$ \\
005.4$-$01.9 & PBOZ 34 & 4065731289318917632 & 0.96 & $271.35576$ & $-25.22663$ & 20.4 & $-0.530$ & $1.154$ & $\ldots$ \\
005.4$-$06.1 & SB 12 & 4052306870817579520 & 0.96 & $275.47987$ & $-27.16296$ & 18.3 & $-0.429$ & $0.252$ & $\ldots$ \\
005.5$+$02.7 & H 1-34 & 4068940935522394240 & 0.98 & $267.03194$ & $-22.77989$ & 17.5 & $-1.001$ & $0.624$ & $\ldots$ \\
005.5$+$06.1 & M 3-11 & 4118277495405157632 & 0.85 & $263.83928$ & $-20.95652$ & 16.6 & $0.014$ & $0.095$ & $\ldots$ \\
005.5$-$02.5 & M 3-24 & 4065669098214601600 & 0.42 & $271.97463$ & $-25.40098$ & 19.0 & $0.675$ & $0.442$ & $\ldots$ \\
005.5$-$04.0 & H 2-44 & 4064670501058277504 & 0.21 & $273.41916$ & $-26.14434$ & 19.3 & $0.608$ & $0.429$ & $\ldots$ \\
005.6$-$04.7 & KFL 16 & 4052648539844689920 & 0.63 & $274.22507$ & $-26.38934$ & 19.5 & $\ldots$ & $\ldots$ & $\ldots$ \\
005.7$+$04.5 & PTB 5 & 4117204612583552256 & 0.93 & $265.41204$ & $-21.74268$ & 19.1 & $0.272$ & $0.272$ & $\ldots$ \\
005.7$-$03.6 & KFL 13 & 4064742892758691456 & 0.41 & $273.18613$ & $-25.73898$ & 20.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
005.7$-$05.3 & M 2-38 & 4052583840315474560 & 0.92 & $274.85489$ & $-26.58878$ & 18.8 & $0.302$ & $0.290$ & $\ldots$ \\
005.8$+$02.2a & MPA J1750-2248a & 4068900524147714688 & 0.20 & $267.58638$ & $-22.80679$ & 17.5 & $-0.158$ & $0.122$ & $\ldots$ \\
005.8$+$02.2b & MPA J1750-2248b & 4068900631529845120 & 0.38 & $267.60978$ & $-22.81433$ & 19.7 & $1.576$ & $0.522$ & $\ldots$ \\
005.8$-$09.2 & PPA J1835-2811 & 4048631478276339840 & 1.00 & $278.83758$ & $-28.19793$ & 18.6 & $0.694$ & $0.201$ & $\ldots$ \\
005.9$+$02.6 & MGE 005.9143+02.6666 & 4068970931672721536 & 0.33 & $267.26817$ & $-22.49729$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
005.9$-$04.2 & Pa J1815.7-2551 & 4064703173079013632 & 0.93 & $273.94833$ & $-25.85449$ & 19.1 & $0.561$ & $0.476$ & $\ldots$ \\
005.9$-$09.8 & CGMW 4-2031 & 4048380549113958272 & 0.86 & $279.47782$ & $-28.45915$ & 20.3 & $-1.543$ & $0.836$ & $\ldots$ \\
006.0$+$01.2 & PHR J1754-2309 & 4070131259908465152 & 0.88 & $268.68663$ & $-23.15189$ & 20.5 & $-0.778$ & $1.388$ & $\ldots$ \\
006.0$+$02.8 & Th 4-3 & 4068994601118701312 & 0.32 & $267.15589$ & $-22.28033$ & 16.1 & $0.064$ & $0.065$ & $\ldots$ \\
006.0$+$02.9 & MPA J1748-2211 & 4068998380797204224 & 0.23 & $267.10383$ & $-22.19774$ & 19.2 & $-0.100$ & $0.360$ & $\ldots$ \\
006.0$+$05.6 & PHR J1738-2052 & 4118196406426023168 & 0.35 & $264.60733$ & $-20.87156$ & 20.2 & $-2.209$ & $1.396$ & $\ldots$ \\
006.0$-$02.2 & StDr102 & 4065796160446079104 & 0.72 & $272.01522$ & $-24.84988$ & 18.0 & $-0.047$ & $0.145$ & $\ldots$ \\
006.0$-$03.6 & M 2-31 & 4064771067972273920 & 0.77 & $273.31688$ & $-25.50148$ & 17.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
006.0$-$41.9 & PRMG 1 & 6776041195616496256 & 1.00 & $316.47322$ & $-37.14457$ & 17.0 & $0.093$ & $0.088$ & $21.04^{+6.34}_{-6.24}$ \\
006.1$+$00.8 & PPA J1756-2311 & 4069371359961206912 & 0.63 & $269.13818$ & $-23.19645$ & 20.2 & $0.669$ & $1.205$ & $\ldots$ \\
006.1$+$03.5 & PHR J1746-2150 & 4117103221360980608 & 0.40 & $266.55593$ & $-21.84711$ & 20.0 & $1.512$ & $0.694$ & $\ldots$ \\
006.1$+$08.3 & M 1-20 & 4121750616461170432 & 0.95 & $262.24006$ & $-19.26504$ & 16.7 & $0.707$ & $0.482$ & $7.59^{+2.37}_{-2.42}$ \\
006.2$+$01.0 & HaTr 8 & 4069412793495388416 & 0.43 & $268.98296$ & $-22.98365$ & 20.3 & $0.956$ & $1.322$ & $\ldots$ \\
006.2$+$06.9 & PHR J1734-2000 & 4121407981117238400 & 0.98 & $263.55712$ & $-20.01407$ & 19.8 & $-0.208$ & $0.436$ & $\ldots$ \\
006.2$-$03.7 & KFL 15 & 4064778734326138752 & 0.78 & $273.58114$ & $-25.34709$ & 19.1 & $0.258$ & $0.321$ & $\ldots$ \\
006.2$-$09.1 & CGMW 4-1723 & 4048647245087934336 & 0.99 & $278.93592$ & $-27.85561$ & 17.1 & $0.306$ & $0.096$ & $\ldots$ \\
006.3$+$02.2 & MPA J1751-2223 & 4070418060644515072 & 0.37 & $267.91668$ & $-22.38827$ & 19.4 & $\ldots$ & $\ldots$ & $\ldots$ \\
006.3$+$03.3 & H 2-22 & 4117062676912301184 & 0.84 & $266.89142$ & $-21.78981$ & 18.5 & $-0.022$ & $0.246$ & $\ldots$ \\
006.3$+$04.4 & H 2-18 & 4117385040014126592 & 0.86 & $265.86981$ & $-21.16436$ & 18.1 & $0.018$ & $0.177$ & $\ldots$ \\
006.3$-$04.6 & PPA J1818-2541 & 4053063021354262912 & 0.57 & $274.50625$ & $-25.68436$ & 19.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
006.4$+$02.0 & M 1-31 & 4070421084305148928 & 0.95 & $268.17269$ & $-22.36588$ & 17.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
006.4$-$04.6 & Pe 2-13 & 4053063678434561664 & 0.24 & $274.55540$ & $-25.63570$ & 19.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
006.4$-$05.5 & PHR J1821-2601 & 4053003445792400512 & 0.42 & $275.44230$ & $-26.02933$ & 19.1 & $0.404$ & $0.362$ & $\ldots$ \\
006.5$+$03.4 & PN PBOZ 29 & 4118615290396335744 & 0.95 & $266.95436$ & $-21.53958$ & 19.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
006.5$+$08.7 & PHR J1728-1844 & 4122534632633972992 & 0.48 & $262.05849$ & $-18.74203$ & 18.2 & $2.092$ & $0.771$ & $\ldots$ \\
006.6$-$01.1 & MB 4475 & 4066158445235426048 & 0.97 & $271.31182$ & $-23.78590$ & 20.3 & $1.543$ & $1.955$ & $\ldots$ \\
006.6$-$04.7 & PHR J1818-2531 & 4053089242038392320 & 0.46 & $274.71148$ & $-25.52673$ & 19.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
006.7$+$03.2 & MPA J1749-2127 & 4118575536092050176 & 0.23 & $267.26005$ & $-21.46871$ & 20.5 & $\ldots$ & $\ldots$ & $\ldots$ \\
006.8$+$02.0 & Pe 2-10 & 4070460529411078272 & 0.98 & $268.40458$ & $-21.97865$ & 18.3 & $-0.428$ & $0.290$ & $\ldots$ \\
006.8$+$04.1 & M 3-15 & 4118854193637373184 & 0.97 & $266.38213$ & $-20.96710$ & 17.5 & $0.156$ & $0.151$ & $5.63^{+1.59}_{-1.45}$ \\
006.8$-$03.4 & H 2-45 & 4065373776184045824 & 0.99 & $273.61977$ & $-24.72722$ & 17.3 & $0.173$ & $0.101$ & $\ldots$ \\
006.8$-$07.5 & PPA J1830-2637 & 4052020448007206144 & 0.73 & $277.61768$ & $-26.62201$ & 18.5 & $0.436$ & $0.234$ & $\ldots$ \\
006.8$-$08.6 & Al 1 & 4072763456463216384 & 0.72 & $278.73020$ & $-27.10533$ & 17.4 & $-0.041$ & $0.103$ & $9.41^{+2.24}_{-2.08}$ \\
006.9$+$01.5 & MPA J1755-2212 & 4070344221607303296 & 0.43 & $268.90285$ & $-22.21332$ & 21.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
006.9$+$08.1 & Kn J1731.5-1845 & 4121885822044187008 & 0.98 & $262.89834$ & $-18.75831$ & 20.4 & $-1.176$ & $1.120$ & $\ldots$ \\
006.9$-$05.1 & MPA J1820-2524 & 4053176240876540544 & 0.89 & $275.24073$ & $-25.40625$ & 18.1 & $0.187$ & $0.189$ & $\ldots$ \\
006.9$-$30.2 & Fr 2-29 & 6697958587097381248 & 1.00 & $302.40728$ & $-34.52542$ & 12.5 & $2.877$ & $0.040$ & $\ldots$ \\
007.0$+$06.3 & M 1-24 & 4120037195044273920 & 0.97 & $264.54833$ & $-19.62716$ & 15.7 & $0.177$ & $0.041$ & $\ldots$ \\
007.0$-$06.0 & H 1-66 & 4052929568083406464 & 0.86 & $276.23895$ & $-25.69852$ & 19.7 & $1.269$ & $0.874$ & $\ldots$ \\
007.0$-$06.8 & Vy 2-1 & 4052110122599119360 & 0.93 & $276.99843$ & $-26.11338$ & 16.1 & $0.092$ & $0.093$ & $7.09^{+1.73}_{-1.57}$ \\
007.1$+$06.3 & Kn 120 & 4120037985319136384 & 0.48 & $264.61871$ & $-19.54652$ & 18.3 & $0.359$ & $0.145$ & $\ldots$ \\
007.1$+$07.4 & PTB 7 & 4121634308764755328 & 1.00 & $263.62635$ & $-19.01695$ & 19.8 & $1.392$ & $1.550$ & $\ldots$ \\
007.2$+$03.4 & PHR J1749-2101 & 4118662431936461824 & 0.85 & $267.30740$ & $-21.02886$ & 20.2 & $-1.439$ & $0.759$ & $\ldots$ \\
007.2$+$04.9 & PHR J1743-2013 & 4119698137463144448 & 0.28 & $265.89147$ & $-20.23196$ & 20.1 & $-2.180$ & $1.075$ & $\ldots$ \\
007.2$-$08.1 & PHR J1833-2632 & 4075841161280532352 & 0.62 & $278.33941$ & $-26.54100$ & 19.3 & $0.854$ & $0.341$ & $\ldots$ \\
007.3$+$03.5 & PTB 10 & 4118664974555608576 & 0.53 & $267.36150$ & $-20.90897$ & 19.7 & $1.428$ & $0.567$ & $\ldots$ \\
007.3$+$07.8 & PHR J1733-1836 & 4121848266820444032 & 0.49 & $263.31627$ & $-18.60429$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
007.3$-$10.1 & PHR J1841-2716 & 4072602962097674112 & 0.95 & $280.47848$ & $-27.27855$ & 18.4 & $-0.328$ & $0.294$ & $\ldots$ \\
007.4$+$01.7 & PHR J1755-2140 & 4070585839290632704 & 0.70 & $268.92682$ & $-21.67191$ & 20.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
007.4$+$02.5 & Th 4-8 & 4070651775691846784 & 0.71 & $268.17793$ & $-21.26005$ & 16.6 & $0.001$ & $0.070$ & $\ldots$ \\
007.4$+$03.1 & Pa 80 & 4118707992955560448 & 0.22 & $267.67697$ & $-20.99284$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
007.4$-$01.8 & PPA1809-2327 & 4066510117147168512 & 0.24 & $272.34146$ & $-23.46482$ & 16.6 & $0.707$ & $0.065$ & $\ldots$ \\
007.5$+$07.4 & M 1-22 & 4123340304074178432 & 0.81 & $263.79258$ & $-18.57242$ & 19.3 & $0.886$ & $0.335$ & $\ldots$ \\
007.5$-$18.5 & Kn 76 & 6758177189689878144 & 0.99 & $289.30990$ & $-30.46991$ & 19.6 & $0.286$ & $0.452$ & $\ldots$ \\
007.6$+$06.9 & M 1-23 & 4123152145849693696 & 0.96 & $264.34163$ & $-18.77827$ & 18.6 & $-0.119$ & $0.257$ & $\ldots$ \\
007.7$+$03.9 & PHR J1748-2016 & 4118995686969542144 & 0.40 & $267.11395$ & $-20.27521$ & 20.5 & $\ldots$ & $\ldots$ & $\ldots$ \\
007.7$-$05.3 & SB 14 & 4077240663477110912 & 0.99 & $275.92721$ & $-24.79114$ & 16.5 & $-0.119$ & $0.087$ & $\ldots$ \\
007.8$+$00.5 & $\ldots$ & 4069944927061605632 & 0.30 & $270.28069$ & $-21.93451$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
007.8$-$03.8 & Sa 3-128 & 4065537362954637824 & 0.93 & $274.44795$ & $-24.04407$ & 17.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
007.8$-$04.4 & H 1-65 & 4065322923848085760 & 0.93 & $275.03684$ & $-24.25149$ & 14.5 & $0.033$ & $0.032$ & $8.97^{+1.46}_{-1.29}$ \\
007.9$+$03.8 & PHR J1748-2009 & 4118998057791972480 & 0.37 & $267.24271$ & $-20.15839$ & 20.2 & $-0.417$ & $1.189$ & $\ldots$ \\
007.9$+$04.3 & PHR J1747-1957 & 4119065918329454080 & 0.88 & $266.81451$ & $-19.95778$ & 19.6 & $0.375$ & $0.486$ & $\ldots$ \\
007.9$-$12.5 & PHR J1852-2749 & 4071869484740939520 & 1.00 & $283.21232$ & $-27.81904$ & 19.0 & $0.124$ & $0.269$ & $\ldots$ \\
008.0$+$03.9 & NGC 6445 & 4119025030204237568 & 0.73 & $267.31262$ & $-20.00950$ & 18.3 & $0.617$ & $0.238$ & $1.12^{+0.18}_{-0.16}$ \\
008.1$-$04.7 & M 2-39 & 4089299595925528832 & 0.99 & $275.50484$ & $-24.17777$ & 14.4 & $0.051$ & $0.040$ & $9.93^{+2.26}_{-1.94}$ \\
008.2$+$06.8 & Hen 2-260 & 4123264059923436672 & 1.00 & $264.73904$ & $-18.29328$ & 13.6 & $0.050$ & $0.029$ & $12.07^{+3.38}_{-2.63}$ \\
008.2$-$04.8 & M 2-42 & 4089296950179444864 & 0.97 & $275.63368$ & $-24.15770$ & 17.2 & $0.055$ & $0.134$ & $\ldots$ \\
008.3$+$09.6 & PTB 26 & 4124562102059801216 & 1.00 & $262.30532$ & $-16.79546$ & 16.6 & $0.055$ & $0.062$ & $\ldots$ \\
008.3$+$14.8 & Kn 41 & 4139832699312612608 & 0.98 & $257.79189$ & $-13.95931$ & 20.1 & $-0.977$ & $0.680$ & $8.35^{+2.27}_{-2.22}$ \\
008.3$-$01.1 & M 1-40 & 4069732858757201280 & 0.44 & $272.10812$ & $-22.28133$ & 19.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
008.3$-$05.3 & PHR J1824-2416 & 4077291962704579584 & 1.00 & $276.18042$ & $-24.27525$ & 18.6 & $0.175$ & $0.196$ & $\ldots$ \\
008.4$+$08.8 & IRAS 17292-1704 & 4124306804890009728 & 0.97 & $263.02432$ & $-17.11431$ & 15.2 & $0.215$ & $0.041$ & $\ldots$ \\
008.4$-$02.8 & PHR J1815-2300 & 4066445039812849408 & 0.45 & $273.80423$ & $-23.01804$ & 19.9 & $-0.232$ & $0.962$ & $\ldots$ \\
008.4$-$03.6 & H 1-64 & 4089627525283072128 & 0.23 & $274.59929$ & $-23.41600$ & 17.7 & $0.231$ & $0.114$ & $\ldots$ \\
008.6$-$02.2 & PPA J1813-2233 & 4066661922835580288 & 0.31 & $273.29460$ & $-22.55767$ & 19.3 & $-0.119$ & $0.523$ & $\ldots$ \\
008.6$-$02.6 & MaC 1-11 & 4090483254575155968 & 0.93 & $273.71210$ & $-22.73209$ & 17.9 & $0.089$ & $0.188$ & $\ldots$ \\
008.8$+$01.6 & PN PM 1-197 & 4071135492030995968 & 0.47 & $269.77093$ & $-20.45697$ & 18.5 & $1.898$ & $0.659$ & $\ldots$ \\
008.8$+$06.2 & CBF 1 & 4123237018804802176 & 0.92 & $265.63518$ & $-18.16221$ & 15.0 & $0.032$ & $0.040$ & $\ldots$ \\
008.9$+$03.7 & PN PM 1-183 & 4119492494479957760 & 0.93 & $267.93718$ & $-19.39546$ & 17.4 & $-0.840$ & $0.491$ & $\ldots$ \\
008.9$-$05.3 & Pa 103 & 4089418132675267456 & 0.33 & $276.52550$ & $-23.77796$ & 15.7 & $0.098$ & $0.050$ & $\ldots$ \\
009.0$+$04.1 & Th 4-5 & 4120268165526590976 & 0.91 & $267.61814$ & $-19.05264$ & 19.9 & $0.521$ & $0.632$ & $\ldots$ \\
009.0$-$02.4 & PHR J1814-2220 & 4090688343507223040 & 0.83 & $273.73404$ & $-22.34339$ & 19.7 & $-0.227$ & $0.469$ & $\ldots$ \\
009.1$-$02.7 & PHR J1816-2222 & 4090520805520222208 & 0.26 & $274.08244$ & $-22.38043$ & 18.8 & $0.010$ & $0.228$ & $\ldots$ \\
009.3$+$02.5 & Pre 14 & 4119279979437056000 & 0.67 & $269.21746$ & $-19.55022$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
009.3$+$02.8 & Th 4-9 & 4119330243430068480 & 0.90 & $269.00250$ & $-19.49078$ & 17.1 & $-0.087$ & $0.154$ & $\ldots$ \\
009.3$+$04.1 & Th 4-6 & 4120281909424954240 & 0.93 & $267.73847$ & $-18.78010$ & 18.0 & $1.176$ & $0.396$ & $\ldots$ \\
009.4$+$03.9 & PTB 14 & 4119617048507979136 & 0.97 & $268.07425$ & $-18.86738$ & 18.6 & $-0.378$ & $0.314$ & $\ldots$ \\
009.4$-$01.2 & PHR J1811-2123 & 4093854116675316096 & 0.58 & $272.79436$ & $-21.38733$ & 20.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
009.4$-$03.6 & Pre 35 & 4090538053989041024 & 0.38 & $275.05983$ & $-22.50408$ & 16.2 & $0.035$ & $0.066$ & $\ldots$ \\
009.4$-$05.5 & NGC 6629 & 4089517157442187008 & 1.00 & $276.42689$ & $-23.20291$ & 12.7 & $0.486$ & $0.023$ & $1.92^{+0.09}_{-0.08}$ \\
009.4$-$05.6 & SB 16 & 4077444897868090496 & 0.65 & $277.08855$ & $-23.42388$ & 19.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
009.4$-$06.6 & PPA J1831-2356 & 4077538635493652224 & 1.00 & $277.98482$ & $-23.93550$ & 18.4 & $0.308$ & $0.242$ & $\ldots$ \\
009.4$-$09.8 & M 3-32 & 4073399588285893888 & 0.95 & $281.17979$ & $-25.35942$ & 17.5 & $-0.089$ & $0.146$ & $8.08^{+1.91}_{-1.80}$ \\
009.6$+$10.5 & Abell 41 & 4136835641106850432 & 0.97 & $262.25843$ & $-15.21793$ & 16.2 & $0.012$ & $0.050$ & $6.82^{+1.05}_{-0.95}$ \\
009.6$+$14.8 & NGC 6309 & 4141505881131938560 & 1.00 & $258.51794$ & $-12.91051$ & 16.1 & $0.383$ & $0.064$ & $2.58^{+0.42}_{-0.34}$ \\
009.6$-$10.6 & M 3-33 & 4073217997070348032 & 1.00 & $282.05056$ & $-25.48125$ & 15.8 & $0.164$ & $0.054$ & $6.41^{+1.84}_{-1.45}$ \\
009.7$-$03.9 & PPA J1822-2223 & 4089816327689711104 & 0.97 & $275.53527$ & $-22.38545$ & 15.7 & $0.018$ & $0.040$ & $\ldots$ \\
009.8$-$04.6 & H 1-67 & 4090114299627717504 & 0.94 & $276.27067$ & $-22.58125$ & 18.7 & $3.371$ & $0.551$ & $0.32^{+0.08}_{-0.05}$ \\
010.0$-$02.0 & MPA J1815-2113 & 4090916943199396864 & 0.91 & $273.90406$ & $-21.22260$ & 19.5 & $0.604$ & $0.407$ & $\ldots$ \\
010.1$+$00.7 & NGC 6537 & 4095023378533856256 & 0.44 & $271.30464$ & $-19.84325$ & 16.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
010.1$+$04.4 & PTB 30 & 4120480332598055296 & 0.72 & $267.94361$ & $-18.06927$ & 18.4 & $0.281$ & $0.185$ & $\ldots$ \\
010.1$+$07.4 & Sab 21 & 4124119475566179840 & 1.00 & $265.26954$ & $-16.41368$ & 18.3 & $0.557$ & $0.203$ & $\ldots$ \\
010.4$+$00.9 & IRAS 18021-1928 & 4095226925624354816 & 0.26 & $271.28812$ & $-19.46980$ & 19.8 & $-0.462$ & $0.695$ & $\ldots$ \\
010.4$+$04.5 & M 2-17 & 4144530534542446976 & 0.75 & $268.02011$ & $-17.60170$ & 18.7 & $-0.781$ & $0.337$ & $\ldots$ \\
010.5$+$02.8 & Pa J1758.5-1823 & 4143630382478662144 & 0.99 & $269.64786$ & $-18.39606$ & 20.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
010.6$+$02.4 & MPA J1800-1834 & 4143424838162995328 & 0.74 & $270.03437$ & $-18.57609$ & 19.5 & $-0.160$ & $0.440$ & $\ldots$ \\
010.6$+$03.2 & Th 4-10 & 4143700407610635904 & 0.80 & $269.27702$ & $-18.11139$ & 17.4 & $0.320$ & $0.165$ & $\ldots$ \\
010.7$+$06.0 & Pa 79 & 4123866283004347520 & 0.38 & $266.79525$ & $-16.66479$ & 19.7 & $-0.383$ & $0.545$ & $\ldots$ \\
010.7$+$07.4 & Sa 2-230 & 4124912429604974592 & 0.99 & $265.50840$ & $-15.93534$ & 18.8 & $0.192$ & $0.228$ & $\ldots$ \\
010.7$-$06.4 & IC 4732 & 4077927519021635328 & 0.87 & $278.47764$ & $-22.64483$ & 15.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
010.7$-$06.7 & Pe 1-13 & 4077923838119276288 & 0.88 & $278.71543$ & $-22.72145$ & 18.3 & $-0.038$ & $0.190$ & $\ldots$ \\
010.8$-$01.8 & NGC 6578 & 4094354493205707392 & 0.98 & $274.06877$ & $-20.45079$ & 15.4 & $0.371$ & $0.040$ & $2.47^{+0.25}_{-0.21}$ \\
011.0$+$05.8 & NGC 6439 & 4147847387468711040 & 0.80 & $267.08258$ & $-16.47905$ & 18.4 & $\ldots$ & $\ldots$ & $\ldots$ \\
011.0$+$06.2 & M 2-15 & 4147907448379074304 & 0.96 & $266.72691$ & $-16.29027$ & 18.4 & $0.105$ & $0.259$ & $7.19^{+2.00}_{-1.94}$ \\
011.0$-$02.9 & PTB 31 & 4091282148480443648 & 0.99 & $275.22432$ & $-20.80343$ & 19.4 & $0.680$ & $0.363$ & $\ldots$ \\
011.0$-$05.1 & M 1-47 & 4090264623539239936 & 0.97 & $277.29641$ & $-21.78171$ & 15.4 & $0.163$ & $0.048$ & $6.23^{+1.74}_{-1.32}$ \\
011.1$+$11.5 & M 2-13 & 4138416975017165440 & 0.95 & $262.14247$ & $-13.43910$ & 18.2 & $-0.820$ & $0.378$ & $10.46^{+2.75}_{-2.66}$ \\
011.1$-$07.9 & SB 17 & 4079151550306831488 & 0.97 & $280.08303$ & $-22.90816$ & 17.3 & $0.885$ & $0.137$ & $1.18^{+0.25}_{-0.17}$ \\
011.3$+$02.6 & PN PM 1-199 & 4143751363058950144 & 0.97 & $270.17997$ & $-17.75533$ & 19.3 & $\ldots$ & $\ldots$ & $\ldots$ \\
011.3$+$02.8 & Th 4-11 & 4143767477777335296 & 0.49 & $270.03660$ & $-17.67872$ & 14.8 & $0.244$ & $0.043$ & $\ldots$ \\
011.3$-$09.1 & PTB 32 & 4078149826461265920 & 1.00 & $281.29199$ & $-23.35920$ & 18.4 & $\ldots$ & $\ldots$ & $\ldots$ \\
011.3$-$09.4 & My 121 & 4078224382749921024 & 0.99 & $281.64635$ & $-23.44676$ & 13.2 & $0.212$ & $0.039$ & $4.36^{+0.85}_{-0.63}$ \\
011.4$+$17.9 & DeHt 10 & 4335587859735196672 & 0.68 & $256.73139$ & $-9.78400$ & 17.2 & $0.255$ & $0.095$ & $\ldots$ \\
011.4$-$07.3 & SB 18 & 4079260195784967040 & 1.00 & $279.67933$ & $-22.40405$ & 17.5 & $-0.220$ & $0.153$ & $\ldots$ \\
011.7$+$00.0 & M 1-43 & 4095521422947121792 & 0.87 & $272.95371$ & $-18.77279$ & 16.5 & $0.393$ & $0.102$ & $2.80^{+0.87}_{-0.60}$ \\
011.7$-$00.6 & NGC 6567 & 4094749870714268544 & 1.00 & $273.43817$ & $-19.07615$ & 14.2 & $0.350$ & $0.035$ & $2.63^{+0.26}_{-0.22}$ \\
011.7$-$06.6 & M 1-55 & 4079529404360162176 & 0.98 & $279.14105$ & $-21.81744$ & 13.9 & $0.093$ & $0.036$ & $7.76^{+1.63}_{-1.35}$ \\
011.7$-$07.0 & Kn 77 & 4079460719236666624 & 0.87 & $279.50691$ & $-22.04692$ & 14.5 & $0.123$ & $0.037$ & $\ldots$ \\
011.7$-$41.3 & Fr 2-46 & 6780966389233959168 & 1.00 & $316.44838$ & $-32.83117$ & 13.4 & $2.312$ & $0.046$ & $\ldots$ \\
011.8$+$03.7 & PHR J1757-1649 & 4144686669576773888 & 0.99 & $269.41507$ & $-16.82213$ & 15.6 & $0.563$ & $0.034$ & $\ldots$ \\
011.8$-$05.0 & PTB 34 & 4091824315157913856 & 0.97 & $277.53314$ & $-21.08492$ & 18.6 & $0.112$ & $0.241$ & $\ldots$ \\
011.9$+$04.2 & M 1-32 & 4144898115027496320 & 0.97 & $269.08326$ & $-16.48449$ & 15.6 & $-0.013$ & $0.049$ & $5.82^{+0.76}_{-0.69}$ \\
011.9$-$07.4 & Kn 78 & 4079369008737614336 & 0.92 & $279.97521$ & $-22.05289$ & 18.8 & $0.665$ & $0.276$ & $\ldots$ \\
012.0$+$07.4 & PHR J1745-1453 & 4149099868648020864 & 0.99 & $266.28076$ & $-14.88976$ & 19.7 & $0.595$ & $0.405$ & $\ldots$ \\
012.0$-$11.9 & Kn 79 & 4075259652729340800 & 1.00 & $284.44326$ & $-23.82767$ & 15.4 & $0.097$ & $0.063$ & $\ldots$ \\
012.1$+$01.1 & [UHP2009] VLA G012.1175+01.1965 & 4095872442038835072 & 0.96 & $271.92305$ & $-17.85802$ & 20.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
012.1$-$02.1 & PHR J1820-1926 & 4094535397244099840 & 0.80 & $275.07336$ & $-19.44323$ & 20.3 & $\ldots$ & $\ldots$ & $\ldots$ \\
012.1$-$11.2 & CGMW 4-3783 & 4075514915539028224 & 1.00 & $283.77030$ & $-23.47025$ & 15.3 & $0.152$ & $0.034$ & $\ldots$ \\
012.3$-$00.1 & FBP2 & 4095675285854761472 & 0.21 & $273.30031$ & $-18.33547$ & 20.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
012.4$+$02.4 & MPA J1803-1657 & 4144211955433838592 & 0.97 & $270.97953$ & $-16.95618$ & 20.4 & $\ldots$ & $\ldots$ & $\ldots$ \\
012.4$+$03.9 & Pa 84 & 4145101906971129088 & 0.66 & $269.58410$ & $-16.20609$ & 20.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
012.4$+$17.8 & Pa 12 & 4335757356324800512 & 1.00 & $257.41095$ & $-9.01153$ & 17.1 & $0.045$ & $0.081$ & $\ldots$ \\
012.5$+$04.3 & Sab 10 & 4145310023878030336 & 0.28 & $269.29378$ & $-15.93818$ & 20.0 & $1.554$ & $0.936$ & $5.27^{+1.72}_{-1.76}$ \\
012.5$-$09.8 & M 1-62 & 4078679481810532224 & 0.95 & $282.60852$ & $-22.57301$ & 17.1 & $0.089$ & $0.124$ & $8.57^{+2.27}_{-2.14}$ \\
012.6$-$02.7 & M 1-45 & 4096032936429271296 & 0.93 & $275.78326$ & $-19.28485$ & 16.1 & $0.107$ & $0.059$ & $\ldots$ \\
012.8$+$09.6 & Kn 42 & 4161759920423904640 & 1.00 & $264.68630$ & $-12.95559$ & 19.1 & $0.142$ & $0.275$ & $\ldots$ \\
012.8$-$04.7 & MPA J1831-2002 & 4092038406321878784 & 0.94 & $277.84562$ & $-20.03561$ & 16.6 & $0.148$ & $0.071$ & $\ldots$ \\
012.9$+$02.4 & MPA J1804-1633 & 4144322280166446976 & 0.71 & $271.22049$ & $-16.56423$ & 20.3 & $\ldots$ & $\ldots$ & $\ldots$ \\
012.9$+$02.6 & MPA J1804-1627 & 4144373854134248960 & 0.68 & $271.04379$ & $-16.46242$ & 18.3 & $1.237$ & $0.378$ & $\ldots$ \\
012.9$+$03.3 & PHR J1801-1602 & 4145164441661090944 & 0.47 & $270.39503$ & $-16.03876$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
012.9$+$06.6 & BMP J1749-1429 & 4148751048613304192 & 0.83 & $267.41539$ & $-14.48836$ & 20.4 & $-1.497$ & $0.901$ & $\ldots$ \\
013.0$-$04.3 & Pe 2-14 & 4092859608471896064 & 0.82 & $277.49779$ & $-19.67720$ & 19.5 & $\ldots$ & $\ldots$ & $\ldots$ \\
013.2$-$05.0 & PHR J1832-1949 & 4092070227797242752 & 0.75 & $278.19129$ & $-19.82482$ & 19.6 & $0.401$ & $0.432$ & $\ldots$ \\
013.3$+$32.7 & Sn 1 & 4407638066429175424 & 1.00 & $245.26831$ & $-0.26965$ & 14.7 & $-0.109$ & $0.051$ & $11.56^{+1.98}_{-1.83}$ \\
013.4$+$08.8 & PHR J1742-1256 & 4161909453988004224 & 0.45 & $265.74159$ & $-12.94645$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
013.4$-$03.9 & M 1-48 & 4093104043570072192 & 0.31 & $277.37523$ & $-19.09554$ & 19.0 & $0.532$ & $0.506$ & $\ldots$ \\
013.4$-$04.2 & V-V 3-4 & 4092899019087172608 & 0.90 & $277.64203$ & $-19.24602$ & 19.4 & $\ldots$ & $\ldots$ & $\ldots$ \\
013.7$-$04.7 & PTB 37 & 4092855824530810496 & 0.99 & $278.14434$ & $-19.23536$ & 18.8 & $0.617$ & $0.265$ & $\ldots$ \\
013.7$-$10.6 & Y-C 2-32 & 4084782767771399040 & 1.00 & $283.87778$ & $-21.82776$ & 16.0 & $0.084$ & $0.067$ & $\ldots$ \\
013.8$-$02.8 & SaWe 3 & 4096221021593115264 & 0.99 & $276.51532$ & $-18.20958$ & 16.5 & $0.539$ & $0.073$ & $1.79^{+0.24}_{-0.20}$ \\
013.8$-$07.9 & PC 21 & 4080123484141978752 & 1.00 & $281.39704$ & $-20.58324$ & 17.7 & $0.370$ & $0.131$ & $\ldots$ \\
014.0$+$04.8 & PTB 19 & 4148581650775253120 & 0.80 & $269.60850$ & $-14.42324$ & 18.5 & $0.154$ & $0.198$ & $4.83^{+1.34}_{-1.24}$ \\
014.0$-$02.5 & Tan 2 & 4096278711670069248 & 0.83 & $276.32128$ & $-17.94130$ & 16.1 & $0.238$ & $0.057$ & $\ldots$ \\
014.0$-$05.5 & V-V 3-5 & 4092472408529260672 & 1.00 & $279.13475$ & $-19.32422$ & 17.1 & $0.405$ & $0.118$ & $\ldots$ \\
014.1$+$02.7 & Pa J1806.3-1520 & 4146705269757414272 & 0.93 & $271.58492$ & $-15.33544$ & 19.1 & $0.102$ & $0.319$ & $\ldots$ \\
014.2$+$00.2 & MSX6C G014.2361+00.2138 & 4097646121790662784 & 0.81 & $273.89353$ & $-16.47453$ & 20.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
014.2$+$03.8 & PM 1-205 & 4146998736319570816 & 0.71 & $270.65964$ & $-14.70066$ & 17.6 & $-0.196$ & $0.117$ & $\ldots$ \\
014.2$+$04.2 & Sa 3-111 & 4147061236690945280 & 0.97 & $270.27752$ & $-14.50599$ & 18.4 & $0.375$ & $0.230$ & $6.28^{+2.13}_{-2.08}$ \\
014.2$-$03.4 & PTB 39 & 4093582365563693824 & 0.92 & $277.25165$ & $-18.17968$ & 18.4 & $0.100$ & $0.210$ & $\ldots$ \\
014.2$-$07.3 & M 3-31 & 4080221267663409408 & 1.00 & $281.00739$ & $-19.91465$ & 14.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
014.3$-$07.2 & PTB 40 & 4080225974947722752 & 1.00 & $280.91593$ & $-19.80906$ & 17.3 & $0.024$ & $0.100$ & $\ldots$ \\
014.4$+$06.9 & Pa 81 & 4149764008058852352 & 0.58 & $267.97691$ & $-12.97115$ & 20.1 & $-0.031$ & $0.709$ & $\ldots$ \\
014.4$-$06.1 & SB 19 & 4092512742510443136 & 1.00 & $279.91691$ & $-19.23682$ & 16.0 & $0.149$ & $0.052$ & $8.23^{+3.14}_{-2.32}$ \\
014.5$-$07.3 & PN PM 1-254 & 4080250924463314944 & 0.97 & $281.12221$ & $-19.71255$ & 17.4 & $-0.061$ & $0.093$ & $\ldots$ \\
014.7$-$11.8 & SaWe 4 & 4081863633097152512 & 0.94 & $285.57341$ & $-21.44757$ & 19.2 & $0.150$ & $0.294$ & $4.84^{+1.32}_{-1.26}$ \\
014.8$-$02.7 & PTB 41 & 4096709995088279040 & 0.38 & $276.86088$ & $-17.40299$ & 20.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
014.8$-$08.4 & SB 20 & 4085994773196437888 & 1.00 & $282.35076$ & $-19.87038$ & 15.0 & $0.360$ & $0.052$ & $\ldots$ \\
014.8$-$25.6 & HaWe 14 & 6754240246564390784 & 1.00 & $299.55446$ & $-26.47115$ & 18.5 & $1.528$ & $0.233$ & $\ldots$ \\
014.9$-$03.1 & SaSt 3-166 & 4096653198454533888 & 0.95 & $277.29693$ & $-17.45365$ & 17.4 & $0.103$ & $0.111$ & $\ldots$ \\
015.1$+$02.8 & MPA J1807-1425 & 4146916238566202368 & 0.82 & $271.91318$ & $-14.42486$ & 19.9 & $0.195$ & $0.631$ & $\ldots$ \\
015.3$-$11.0 & Kn 80 & 4084972983264857344 & 1.00 & $284.96750$ & $-20.58020$ & 19.0 & $0.427$ & $0.241$ & $\ldots$ \\
015.4$+$05.6 & Pa 44 & 4150564551275781120 & 0.98 & $269.56681$ & $-12.79908$ & 15.0 & $0.068$ & $0.030$ & $\ldots$ \\
015.4$-$04.5 & M 1-53 & 4093677434572665216 & 0.99 & $278.95146$ & $-17.60241$ & 15.4 & $0.186$ & $0.044$ & $5.01^{+1.10}_{-0.84}$ \\
015.5$+$02.8 & BMP J1808-1406 & 4146962654265880064 & 1.00 & $272.14622$ & $-14.11193$ & 19.1 & $0.993$ & $0.316$ & $1.14^{+0.28}_{-0.24}$ \\
015.5$-$00.0 & PHR J1818-1526 & 4098119397120573824 & 0.26 & $274.74713$ & $-15.43925$ & 17.3 & $\ldots$ & $\ldots$ & $\ldots$ \\
015.8$+$02.7 & PM 1-215 & 4147350232111461248 & 0.28 & $272.40249$ & $-13.80944$ & 17.6 & $0.226$ & $0.131$ & $\ldots$ \\
015.9$+$03.3 & M 1-39 & 4147559379838377344 & 0.97 & $271.87795$ & $-13.47995$ & 16.5 & $0.279$ & $0.074$ & $\ldots$ \\
016.0$+$13.5 & Abell 42 & 4167707586821183360 & 1.00 & $262.87111$ & $-8.31945$ & 19.8 & $0.289$ & $0.385$ & $2.71^{+0.72}_{-0.68}$ \\
016.0$-$04.3 & M 1-54 & 4099764713235026688 & 1.00 & $279.03483$ & $-16.99918$ & 19.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
016.0$-$07.6 & SB 21 & 4098431349179300224 & 1.00 & $282.04611$ & $-18.49354$ & 18.1 & $0.280$ & $0.136$ & $5.95^{+2.09}_{-1.85}$ \\
016.1$+$07.7 & PTB 20 & 4163729038353275520 & 1.00 & $268.06256$ & $-11.17688$ & 19.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
016.1$-$04.7 & M 1-56 & 4099723653388696320 & 0.91 & $279.44282$ & $-17.09631$ & 16.2 & $-0.307$ & $0.221$ & $\ldots$ \\
016.3$-$02.3 & PHR J1828-1549 & 4103148941329438208 & 0.68 & $277.23240$ & $-15.82155$ & 18.8 & $0.159$ & $0.223$ & $\ldots$ \\
016.4$+$01.0 & $\ldots$ & 4146563226597613440 & 0.41 & $274.24909$ & $-14.16912$ & 20.0 & $0.063$ & $0.752$ & $\ldots$ \\
016.4$-$01.9 & M 1-46 & 4103910524954236928 & 0.96 & $276.98466$ & $-15.54846$ & 12.8 & $0.417$ & $0.016$ & $2.24^{+0.08}_{-0.08}$ \\
016.6$-$04.0 & PTB 43 & 4102825336944868480 & 0.21 & $278.98311$ & $-16.35601$ & 17.3 & $0.354$ & $0.101$ & $\ldots$ \\
016.6$-$10.5 & Kn 55 & 4085678319975164928 & 0.38 & $285.14292$ & $-19.23700$ & 19.7 & $-0.141$ & $0.398$ & $\ldots$ \\
016.7$-$07.3 & SB 22 & 4098926576110700160 & 0.93 & $282.12683$ & $-17.73206$ & 19.5 & $-0.224$ & $0.476$ & $\ldots$ \\
016.8$+$07.0 & PHR J1756-1057 & 4152110709452698240 & 0.67 & $269.08945$ & $-10.96016$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
016.8$-$01.7 & BMP J1827-1504 & 4103988212315867008 & 0.83 & $276.96149$ & $-15.07340$ & 19.2 & $0.347$ & $0.340$ & $\ldots$ \\
016.9$-$02.0 & Sa 3-134 & 4103960690161695232 & 0.94 & $277.33256$ & $-15.12776$ & 18.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
016.9$-$09.7 & PTB 44 & 4086522779285431680 & 1.00 & $284.41671$ & $-18.60463$ & 16.3 & $0.334$ & $0.055$ & $3.14^{+0.71}_{-0.49}$ \\
017.0$+$11.1 & GLMP 621 & 4165254065284620032 & 0.98 & $265.56022$ & $-8.72183$ & 14.7 & $0.277$ & $0.038$ & $3.29^{+0.44}_{-0.35}$ \\
017.2$-$01.7 & MPA J1828-1441 & 4104039335228566528 & 0.57 & $277.12742$ & $-14.68955$ & 18.8 & $-0.353$ & $0.227$ & $\ldots$ \\
017.3$-$21.9 & Abell 65 & 6864617817991978624 & 1.00 & $296.64254$ & $-23.13696$ & 15.5 & $0.655$ & $0.038$ & $1.45^{+0.08}_{-0.08}$ \\
017.5$+$01.0 & MPA J1819-1307 & 4152688193573412096 & 0.40 & $274.75948$ & $-13.11782$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
017.5$-$07.4 & SB 23 & 4099164787867999104 & 0.64 & $282.55475$ & $-17.03928$ & 18.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
017.5$-$09.2 & SB 24 & 4086888981052416768 & 1.00 & $284.31887$ & $-17.84695$ & 18.5 & $0.341$ & $0.165$ & $\ldots$ \\
017.6$-$10.2 & Abell 51 & 4086643583803222400 & 1.00 & $285.25584$ & $-18.20429$ & 15.3 & $0.552$ & $0.031$ & $1.74^{+0.10}_{-0.09}$ \\
017.7$-$02.9 & M 1-52 & 4103314314784098688 & 0.75 & $278.49388$ & $-14.87376$ & 19.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
017.9$-$04.8 & M 3-30 & 4100345805124045696 & 0.98 & $280.31204$ & $-15.56157$ & 17.8 & $0.249$ & $0.136$ & $4.53^{+1.34}_{-1.16}$ \\
018.0$+$00.8 & IRAS 18179-1249 & 4152816355413325440 & 0.99 & $275.18481$ & $-12.79799$ & 18.3 & $-0.040$ & $0.219$ & $\ldots$ \\
018.0$+$20.1 & Na 1 & 4366642333006411264 & 1.00 & $258.21616$ & $-3.26665$ & 16.6 & $0.204$ & $0.063$ & $5.14^{+1.24}_{-1.01}$ \\
018.2$+$01.6 & DeGaPe 28 & 4153656760260335744 & 0.53 & $274.58319$ & $-12.24684$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
018.6$-$02.2 & M 3-54 & 4104555933892707456 & 0.94 & $278.26565$ & $-13.73894$ & 18.4 & $0.158$ & $0.176$ & $8.11^{+2.69}_{-2.52}$ \\
018.8$-$01.6 & MPA J1831-1319 & 4104803809373495296 & 0.25 & $277.83658$ & $-13.32734$ & 18.5 & $0.239$ & $0.199$ & $\ldots$ \\
018.8$-$01.9 & PTB 25 & 4104789412629934848 & 1.00 & $278.01896$ & $-13.43757$ & 18.0 & $0.153$ & $0.167$ & $4.31^{+1.09}_{-0.99}$ \\
018.9$+$03.6 & M 4-8 & 4157058752294046848 & 0.92 & $273.04001$ & $-10.71626$ & 16.1 & $0.141$ & $0.062$ & $\ldots$ \\
019.2$-$01.6 & MPA J1831-1256 & 4104867439280324864 & 0.64 & $277.97089$ & $-12.93723$ & 19.9 & $0.452$ & $0.626$ & $\ldots$ \\
019.2$-$04.4 & PM 1-251 & 4103595858442901888 & 0.65 & $280.60333$ & $-14.25308$ & 17.2 & $0.289$ & $0.089$ & $\ldots$ \\
019.4$-$01.6 & Mul 14 & 4104964814776705280 & 0.82 & $278.15204$ & $-12.76724$ & 18.5 & $-0.209$ & $0.231$ & $\ldots$ \\
019.4$-$13.6 & DeHt 3 & 4084551148755614720 & 1.00 & $289.26713$ & $-18.02660$ & 20.4 & $0.692$ & $0.732$ & $4.94^{+1.45}_{-1.45}$ \\
019.4$-$19.6 & K 2-7 & 6868431267910764160 & 1.00 & $295.12304$ & $-20.45202$ & 19.2 & $0.463$ & $0.253$ & $2.78^{+0.77}_{-0.70}$ \\
019.5$-$04.9 & PHR J1844-1410 & 4105051680551805568 & 0.64 & $281.18233$ & $-14.18116$ & 18.7 & $0.159$ & $0.251$ & $\ldots$ \\
019.6$+$00.7 & MPA J1824-1126 & 4154057188649467776 & 0.53 & $276.01665$ & $-11.43775$ & 19.0 & $-0.312$ & $0.296$ & $9.31^{+2.62}_{-2.52}$ \\
019.6$+$01.1 & MSX6C G019.6095+01.1873 & 4154115428412694656 & 0.88 & $275.62519$ & $-11.27890$ & 20.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
019.7$-$04.5 & M 1-60 & 4105129677124985216 & 0.73 & $280.90872$ & $-13.74702$ & 17.4 & $\ldots$ & $\ldots$ & $\ldots$ \\
019.7$-$10.7 & MPA J1906-1634 & 4088731114003376512 & 1.00 & $286.63663$ & $-16.56675$ & 18.4 & $0.580$ & $0.160$ & $2.04^{+0.48}_{-0.40}$ \\
019.8$+$05.6 & CTS 1 & 4158432626439950464 & 0.99 & $271.74918$ & $-8.92583$ & 19.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
019.8$-$23.7 & Abell 66 & 6864496115795567488 & 1.00 & $299.38126$ & $-21.61287$ & 18.1 & $0.871$ & $0.181$ & $1.16^{+0.20}_{-0.17}$ \\
020.3$-$06.9 & Pa 120 & 4101903087213994496 & 1.00 & $283.43106$ & $-14.33282$ & 14.3 & $0.185$ & $0.021$ & $\ldots$ \\
020.4$+$02.0 & MPA J1820-1009 & 4154521904099495296 & 0.98 & $275.21196$ & $-10.16191$ & 20.6 & $-2.879$ & $1.690$ & $\ldots$ \\
020.4$-$02.9 & Pa 111 & 4106270248674345216 & 0.88 & $279.80578$ & $-12.42771$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
020.4$-$07.0 & MPA J1854-1420 & 4101861447517419392 & 1.00 & $283.56140$ & $-14.33873$ & 20.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
020.7$-$05.9 & Sa 1-8 & 4102207686291028864 & 0.99 & $282.68477$ & $-13.51734$ & 14.3 & $0.251$ & $0.026$ & $3.55^{+0.37}_{-0.31}$ \\
020.7$-$08.0 & MPA J1858-1430 & 4101453112078146432 & 1.00 & $284.58031$ & $-14.50719$ & 16.4 & $0.725$ & $0.063$ & $1.37^{+0.13}_{-0.11}$ \\
020.9$-$01.1 & M 1-51 & 4154696829542155392 & 1.00 & $278.37083$ & $-11.12401$ & 18.0 & $0.339$ & $0.156$ & $2.54^{+0.60}_{-0.51}$ \\
020.9$-$11.3 & PHR J1911-1546 & 4088900713689049728 & 1.00 & $287.76863$ & $-15.76875$ & 17.5 & $0.535$ & $0.130$ & $2.05^{+0.42}_{-0.35}$ \\
021.0$+$03.4 & MPA J1817-0856 & 4157866790265313152 & 0.93 & $274.27166$ & $-8.94718$ & 18.0 & $0.669$ & $0.622$ & $\ldots$ \\
021.0$-$04.1 & PHR J1844-1226 & 4105553298336857600 & 1.00 & $281.03174$ & $-12.44726$ & 18.1 & $0.186$ & $0.136$ & $11.78^{+3.75}_{-3.69}$ \\
021.1$+$00.4 & GLMP 781 & 4155731538695389312 & 0.91 & $277.00548$ & $-10.23585$ & 21.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
021.2$+$02.9 & MPA J1819-0901 & 4157853420013987072 & 0.71 & $274.77778$ & $-9.03074$ & 18.7 & $-0.005$ & $0.293$ & $\ldots$ \\
021.3$+$02.2 & MPA J1822-0914 & 4159096181688213760 & 0.94 & $275.52381$ & $-9.23594$ & 20.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
021.4$+$02.5 & Pa J1820.9-0901 & 4159153218883234176 & 0.94 & $275.24726$ & $-9.02807$ & 15.5 & $0.096$ & $0.033$ & $\ldots$ \\
022.0$-$03.1 & M 1-58 & 4107013823419786624 & 0.85 & $280.73753$ & $-11.11482$ & 18.7 & $0.469$ & $0.292$ & $\ldots$ \\
022.0$-$04.3 & AS 321 & 4106005536895223040 & 0.83 & $281.76660$ & $-11.68668$ & 15.4 & $0.112$ & $0.051$ & $8.06^{+2.22}_{-1.83}$ \\
022.1$-$02.4 & M 1-57 & 4107103777208876928 & 0.97 & $280.08438$ & $-10.66314$ & 15.5 & $0.220$ & $0.083$ & $4.20^{+1.03}_{-0.85}$ \\
022.2$+$00.9 & IRAS 18257-0908 & 4156149211359545984 & 0.81 & $277.12103$ & $-9.10333$ & 20.3 & $-1.713$ & $1.121$ & $\ldots$ \\
022.5$+$01.0 & MaC 1-13 & 4156237687681900288 & 0.76 & $277.14698$ & $-8.72301$ & 18.5 & $0.571$ & $0.315$ & $2.95^{+1.31}_{-1.09}$ \\
022.5$+$04.8 & MA 2 & 4160551209235451904 & 0.89 & $273.80567$ & $-6.95350$ & 18.5 & $0.215$ & $0.269$ & $\ldots$ \\
022.9$+$22.7 & Alves 5 & 4387775530611235200 & 1.00 & $258.17347$ & $+1.92590$ & 17.3 & $1.130$ & $0.124$ & $\ldots$ \\
023.0$+$04.3 & MA 3 & 4160638521643128448 & 0.95 & $274.45584$ & $-6.80599$ & 16.8 & $0.018$ & $0.064$ & $\ldots$ \\
023.1$-$02.5 & Pre 48 & 4155290114832089728 & 0.88 & $280.69469$ & $-9.84667$ & 19.8 & $-0.147$ & $0.534$ & $\ldots$ \\
023.2$-$02.6 & MPA J1842-0949 & 4155290565857226112 & 0.98 & $280.74037$ & $-9.83066$ & 18.6 & $0.220$ & $0.216$ & $\ldots$ \\
023.8$-$01.7 & K 3-11 & 4155606331827457408 & 0.39 & $280.28058$ & $-8.93316$ & 16.3 & $0.200$ & $0.064$ & $\ldots$ \\
023.8$-$06.2 & BMP J1857-1054 & 4202075953819742080 & 1.00 & $284.29092$ & $-10.91419$ & 19.0 & $0.722$ & $0.240$ & $1.91^{+0.58}_{-0.48}$ \\
023.9$+$01.2 & MA 13 & 4159799662991309696 & 0.99 & $277.62663$ & $-7.46064$ & 18.4 & $0.107$ & $0.198$ & $\ldots$ \\
023.9$-$06.5 & MPA J1858-1054 & 4202078904419339904 & 1.00 & $284.63659$ & $-10.90818$ & 18.2 & $0.040$ & $0.273$ & $\ldots$ \\
024.0$+$05.7 & Pa 97 & 4173439448308706944 & 0.99 & $273.64104$ & $-5.17117$ & 20.3 & $0.083$ & $1.255$ & $\ldots$ \\
024.1$+$03.8 & M 2-40 & 4161093027951979776 & 0.98 & $275.34941$ & $-6.03218$ & 16.1 & $0.128$ & $0.053$ & $5.97^{+1.24}_{-1.05}$ \\
024.2$+$05.9 & M 4-9 & 4173456868697818880 & 0.85 & $273.57642$ & $-4.98916$ & 19.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
024.2$-$05.2 & M 4-11 & 4202377048194457344 & 0.89 & $283.57360$ & $-10.08686$ & 18.0 & $0.347$ & $0.159$ & $3.57^{+0.98}_{-0.86}$ \\
024.3$-$03.3 & Pe 1-17 & 4203399937651147520 & 0.30 & $281.95312$ & $-9.15219$ & 20.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
024.4$+$00.9 & MPA J1832-0706 & 4159840031367633024 & 0.47 & $278.09532$ & $-7.11601$ & 19.3 & $0.662$ & $0.432$ & $\ldots$ \\
024.7$+$03.9 & PHR J1822-0529 & 4161218617089810816 & 0.60 & $275.61315$ & $-5.48766$ & 20.6 & $-0.179$ & $1.768$ & $\ldots$ \\
024.8$-$01.4 & Sab 8 & 4252568654478440064 & 0.20 & $280.44218$ & $-7.85822$ & 19.5 & $0.777$ & $0.393$ & $\ldots$ \\
024.8$-$02.7 & M 2-46 & 4251616408769092352 & 0.93 & $281.64423$ & $-8.46726$ & 16.7 & $0.117$ & $0.078$ & $\ldots$ \\
025.0$-$11.6 & Abell 60 & 4186077574260953984 & 1.00 & $289.82413$ & $-12.24337$ & 18.5 & $0.264$ & $0.218$ & $3.81^{+1.01}_{-0.93}$ \\
025.1$-$04.6 & Pa 121 & 4203637225993816576 & 1.00 & $283.51906$ & $-9.02994$ & 15.3 & $0.011$ & $0.030$ & $\ldots$ \\
025.1$-$08.4 & MPA J1907-1043 & 4199466808402502656 & 1.00 & $286.88527$ & $-10.72920$ & 18.3 & $0.032$ & $0.180$ & $\ldots$ \\
025.3$+$40.8 & IC 4593 & 4457218245479455744 & 1.00 & $242.93557$ & $+12.07140$ & 11.2 & $0.376$ & $0.045$ & $2.38^{+0.27}_{-0.23}$ \\
025.3$-$04.6 & K 4-8 & 4203838127400757248 & 0.99 & $283.58342$ & $-8.79257$ & 16.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
025.4$-$04.7 & IC 1295 & 4203649492421426816 & 0.98 & $283.65478$ & $-8.82707$ & 16.8 & $0.649$ & $0.064$ & $1.54^{+0.15}_{-0.13}$ \\
025.4$-$16.4 & Kn 56 & 4183190948217334400 & 1.00 & $294.43240$ & $-13.85566$ & 20.3 & $1.203$ & $0.633$ & $\ldots$ \\
025.5$-$06.8 & MPA J1902-0940 & 4202650994066662656 & 1.00 & $285.65616$ & $-9.66832$ & 17.4 & $0.178$ & $0.091$ & $\ldots$ \\
025.6$+$02.8 & MPA J1827-0510 & 4257140836167961984 & 0.93 & $276.98914$ & $-5.17308$ & 18.7 & $0.122$ & $0.280$ & $\ldots$ \\
025.6$-$03.6 & PM 1-259 & 4251974334170636416 & 0.79 & $282.76557$ & $-8.12223$ & 14.5 & $-0.000$ & $0.033$ & $\ldots$ \\
025.8$-$17.9 & NGC 6818 & 4182562817846811904 & 1.00 & $295.99048$ & $-14.15328$ & 16.3 & $0.349$ & $0.255$ & $2.06^{+0.46}_{-0.41}$ \\
025.9$+$02.7 & Pa J1828.6-0457 & 4257162242283481088 & 0.92 & $277.17151$ & $-4.95999$ & 19.6 & $-0.709$ & $0.435$ & $\ldots$ \\
025.9$+$10.3 & MCS 1 & 4178943603525569280 & 1.00 & $270.46702$ & $-1.43850$ & 16.5 & $0.124$ & $0.081$ & $8.13^{+2.21}_{-2.00}$ \\
025.9$-$02.1 & Pe 1-15 & 4252321092669536000 & 0.96 & $281.60246$ & $-7.24293$ & 17.7 & $0.211$ & $0.125$ & $\ldots$ \\
026.0$+$46.6 & WPS 4 & 1192780832638095872 & 1.00 & $237.72804$ & $+14.99269$ & 14.9 & $0.315$ & $0.038$ & $\ldots$ \\
026.0$-$09.4 & PHR J1913-1021 & 4200764064607279616 & 0.42 & $288.27322$ & $-10.35289$ & 20.3 & $\ldots$ & $\ldots$ & $\ldots$ \\
026.1$-$17.6 & Pa 161 & 4183333506776770688 & 1.00 & $295.86910$ & $-13.74983$ & 13.3 & $0.975$ & $0.015$ & $\ldots$ \\
026.2$-$03.4 & PHR J1851-0732 & 4252076348209607296 & 0.75 & $282.88030$ & $-7.54148$ & 18.3 & $0.225$ & $0.205$ & $\ldots$ \\
026.3$-$02.2 & Pe 1-16 & 4252368268565393920 & 0.71 & $281.88435$ & $-6.90114$ & 19.3 & $\ldots$ & $\ldots$ & $\ldots$ \\
026.4$-$01.7 & PN PM 1-256 & 4253146413602687872 & 0.33 & $281.44335$ & $-6.54912$ & 19.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
026.5$+$02.0 & Mul 13 & 4257218175601609984 & 0.98 & $278.13293$ & $-4.76982$ & 18.0 & $0.225$ & $0.145$ & $\ldots$ \\
026.5$-$03.0 & Pe 1-19 & 4252307211263954688 & 0.99 & $282.43605$ & $-7.02649$ & 15.9 & $0.229$ & $0.064$ & $\ldots$ \\
026.6$-$01.5 & K 4-5 & 4253203278927003648 & 0.99 & $281.40255$ & $-6.30961$ & 18.5 & $0.484$ & $0.234$ & $\ldots$ \\
026.8$-$08.5 & Kn 65 & 4201133736742954880 & 1.00 & $287.71413$ & $-9.28030$ & 18.6 & $0.203$ & $0.210$ & $\ldots$ \\
026.9$+$04.4 & FP J1824-0319 & 4269678120544342144 & 1.00 & $276.17028$ & $-3.33329$ & 14.8 & $5.122$ & $0.053$ & $0.19^{+0.00}_{-0.00}$ \\
026.9$-$17.7 & Kn J1945.0-1307 & 4183488121298349056 & 0.99 & $296.27049$ & $-13.12921$ & 19.9 & $-1.314$ & $0.566$ & $\ldots$ \\
027.3$-$01.1 & Tan 1 & 4253538625585673344 & 0.25 & $281.36694$ & $-5.51719$ & 17.9 & $0.139$ & $0.129$ & $\ldots$ \\
027.4$-$03.5 & Vy 1-4 & 4253934209252777344 & 0.96 & $283.50786$ & $-6.43899$ & 15.7 & $0.173$ & $0.047$ & $\ldots$ \\
027.5$+$01.0 & PHR J1838-0417 & 4256963986573979136 & 0.86 & $279.50881$ & $-4.29007$ & 20.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
027.6$+$04.2 & M 2-43 & 4270080782317422208 & 1.00 & $276.66686$ & $-2.71597$ & 16.3 & $0.147$ & $0.224$ & $6.24^{+2.14}_{-1.98}$ \\
027.6$+$08.4 & PN PM 1-217 & 4274355099417395072 & 1.00 & $272.91645$ & $-0.81726$ & 17.3 & $0.025$ & $0.110$ & $\ldots$ \\
027.6$+$10.5 & Pre 21 & 4275388365469550720 & 0.98 & $271.08165$ & $+0.13460$ & 20.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
027.6$+$16.9 & DeHt 2 & 4376331092036268032 & 0.99 & $265.42040$ & $+3.11594$ & 15.0 & $0.573$ & $0.042$ & $1.73^{+0.14}_{-0.12}$ \\
027.6$-$00.8 & PHR J1844-0503 & 4253635490089186176 & 0.89 & $281.18983$ & $-5.06520$ & 19.5 & $\ldots$ & $\ldots$ & $\ldots$ \\
027.6$-$09.6 & IC 4846 & 4201385082534035200 & 0.99 & $289.11759$ & $-9.04355$ & 15.2 & $-0.185$ & $0.135$ & $8.17^{+1.79}_{-1.68}$ \\
027.7$+$00.7 & M 2-45 & 4256918322511326336 & 0.98 & $279.84101$ & $-4.33085$ & 19.7 & $-0.073$ & $0.702$ & $3.00^{+0.92}_{-0.87}$ \\
027.8$+$02.3 & MPA J1833-0325 & 4258017864153209856 & 0.97 & $278.40966$ & $-3.43220$ & 17.5 & $0.076$ & $0.102$ & $\ldots$ \\
027.8$-$00.7 & MPA J1844-0454 & 4253646519540446208 & 0.81 & $281.20681$ & $-4.90002$ & 20.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
027.8$-$13.7 & Kn 57 & 4188025535210308864 & 0.48 & $292.90467$ & $-10.67821$ & 20.1 & $-0.169$ & $0.822$ & $\ldots$ \\
027.9$-$01.4 & PHR J1847-0507 & 4255077121584499072 & 0.94 & $281.86880$ & $-5.12334$ & 13.8 & $0.255$ & $0.019$ & $\ldots$ \\
028.0$+$10.2 & WeSb 3 & 4275480995019447552 & 1.00 & $271.50320$ & $+0.37740$ & 17.4 & $0.185$ & $0.089$ & $5.11^{+1.26}_{-1.09}$ \\
028.2$-$04.0 & Pe 1-20 & 4253881230894735616 & 0.82 & $284.32238$ & $-5.99783$ & 20.4 & $0.201$ & $1.280$ & $\ldots$ \\
028.5$+$01.6 & M 2-44 & 4259355871048895232 & 0.21 & $279.40397$ & $-3.09920$ & 18.7 & $-0.058$ & $0.300$ & $3.68^{+0.99}_{-0.91}$ \\
028.5$+$05.1 & K 3-2 & 4271262276290004864 & 0.99 & $276.25234$ & $-1.51460$ & 17.1 & $0.127$ & $0.086$ & $7.58^{+2.15}_{-1.92}$ \\
028.7$+$02.7 & K 3-7 & 4259650192241859840 & 0.95 & $278.55667$ & $-2.46024$ & 19.0 & $0.824$ & $0.282$ & $\ldots$ \\
028.7$-$03.9 & Pe 1-21 & 4254114494800691328 & 1.00 & $284.45713$ & $-5.46125$ & 18.2 & $0.098$ & $0.171$ & $7.80^{+2.28}_{-2.15}$ \\
028.8$-$00.2 & PHR J1845-0343 & 4258289069890784384 & 0.89 & $281.27570$ & $-3.72676$ & 19.4 & $0.599$ & $0.396$ & $\ldots$ \\
029.0$+$00.4 & Abell 48 & 4258557110213184896 & 0.94 & $280.69550$ & $-3.22148$ & 16.8 & $0.276$ & $0.068$ & $2.32^{+0.26}_{-0.23}$ \\
029.0$+$02.2 & MPA J1836-0227 & 4259642190765140992 & 0.96 & $279.04459$ & $-2.45387$ & 20.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
029.2$-$05.9 & NGC 6751 & 4206136209740612352 & 1.00 & $286.48141$ & $-5.99232$ & 13.7 & $0.291$ & $0.045$ & $2.96^{+0.36}_{-0.31}$ \\
029.3$-$01.2 & PHR J1849-0347 & 4258331057475279616 & 0.25 & $282.31305$ & $-3.78312$ & 16.6 & $0.745$ & $0.058$ & $\ldots$ \\
029.4$-$02.3 & MPA J1853-0414 & 4255056711905102976 & 0.44 & $283.37791$ & $-4.23553$ & 20.1 & $2.161$ & $1.817$ & $\ldots$ \\
029.5$-$00.2 & IPHAS J184616.33-030626.0 & 4258616312027640448 & 0.70 & $281.56805$ & $-3.10724$ & 20.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
029.9$+$03.7 & IPHASX J183249.6-005638 & 4272105636060191232 & 0.99 & $278.20701$ & $-0.94402$ & 19.3 & $-1.241$ & $0.589$ & $\ldots$ \\
029.9$+$05.8 & Pa 34 & 4273177483801926272 & 0.90 & $276.31368$ & $+0.03478$ & 19.2 & $0.401$ & $0.290$ & $\ldots$ \\
030.0$-$04.2 & PHR J1901-0429 & 4254656180365848448 & 0.98 & $285.31104$ & $-4.49257$ & 19.9 & $0.175$ & $0.571$ & $\ldots$ \\
030.5$+$01.5 & IRAS 18390-0128 & 4260148618930827008 & 1.00 & $280.41847$ & $-1.42159$ & 20.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
030.5$-$18.4 & Fr 2-42 & 4190499986125543296 & 1.00 & $298.40011$ & $-10.32486$ & 16.4 & $7.663$ & $0.061$ & $\ldots$ \\
030.6$-$16.4 & Fe 4 & 4193856211011004672 & 1.00 & $296.62850$ & $-9.35559$ & 16.1 & $0.158$ & $0.051$ & $9.21^{+3.23}_{-2.60}$ \\
030.8$+$03.4a & IPHAS J183531.31-001550.0 & 4272532521447280384 & 0.98 & $278.88046$ & $-0.26395$ & 17.7 & $1.872$ & $0.220$ & $\ldots$ \\
031.0$+$04.1 & K 3-6 & 4273359521695801472 & 0.99 & $278.32290$ & $+0.19633$ & 18.3 & $\ldots$ & $\ldots$ & $\ldots$ \\
031.0$-$10.8 & M 3-34 & 4207957000957467392 & 1.00 & $291.75790$ & $-6.58466$ & 16.0 & $0.225$ & $0.062$ & $4.95^{+1.36}_{-1.05}$ \\
031.2$+$05.9 & K 3-3 & 4276358851977975168 & 0.98 & $276.78884$ & $+1.24076$ & 19.9 & $-0.315$ & $0.629$ & $4.50^{+1.43}_{-1.36}$ \\
032.0$+$01.7 & PHR J1843+0002 & 4272429678461294464 & 0.40 & $280.93832$ & $+0.03951$ & \ldots & $0.450$ & $0.926$ & $\ldots$ \\
032.0$-$03.0 & K 3-18 & 4261880968243745152 & 0.76 & $285.14510$ & $-2.19946$ & 16.9 & $0.100$ & $0.412$ & $\ldots$ \\
032.1$+$07.0 & PC 19 & 4277099858391308800 & 0.99 & $276.18551$ & $+2.49109$ & 16.9 & $0.033$ & $0.140$ & $8.71^{+2.33}_{-2.20}$ \\
032.1$-$06.2 & FP J1912-0331 & 4260597185313614976 & 1.00 & $288.13102$ & $-3.52566$ & 14.0 & $8.034$ & $0.036$ & $\ldots$ \\
032.3$-$04.5 & IPHASX J190631.5-023236 & 4261710097262261248 & 0.26 & $286.63167$ & $-2.54307$ & 19.6 & $0.540$ & $0.537$ & $\ldots$ \\
032.5$-$00.4 & MPA J1852-0033 & 4266084985277747200 & 0.82 & $283.10643$ & $-0.55734$ & 19.8 & $-0.424$ & $0.667$ & $\ldots$ \\
032.5$-$03.2 & K 3-20 & 4262011019866089856 & 0.98 & $285.54231$ & $-1.81264$ & 15.7 & $-0.062$ & $0.057$ & $\ldots$ \\
032.5$-$05.2 & MPA J1909-0242 & 4261269291843584000 & 1.00 & $287.38185$ & $-2.70823$ & 19.3 & $0.577$ & $0.402$ & $\ldots$ \\
032.6$+$00.7 & PM 1-258 & 4266422531037747200 & 0.23 & $282.00490$ & $+0.08011$ & 19.7 & $0.633$ & $0.706$ & $\ldots$ \\
032.9$+$07.8 & K 3-1 & 4278089212706036736 & 0.97 & $275.84048$ & $+3.60772$ & 18.5 & $-0.277$ & $0.263$ & $\ldots$ \\
033.0$-$05.3 & Abell 55 & 4261355470375324672 & 1.00 & $287.60737$ & $-2.33964$ & 19.7 & $0.687$ & $0.690$ & $2.99^{+0.91}_{-0.90}$ \\
033.1$-$06.3 & NGC 6772 & 4261038467432411776 & 0.97 & $288.65144$ & $-2.70676$ & 18.4 & $1.110$ & $0.184$ & $1.00^{+0.21}_{-0.15}$ \\
033.2$-$01.9 & Sa 3-151 & 4265754375870414592 & 0.99 & $284.71561$ & $-0.54931$ & 18.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
033.2$-$04.0 & PHR J1906-0133 & 4262198413530027520 & 1.00 & $286.56370$ & $-1.55599$ & 19.4 & $0.239$ & $0.380$ & $\ldots$ \\
033.3$-$05.0 & Pa 36 & 4261389417811016064 & 0.97 & $287.53789$ & $-1.87491$ & 19.3 & $0.554$ & $0.372$ & $\ldots$ \\
033.4$-$06.9 & PHR J1917-0240 & 4261120724620894720 & 0.98 & $289.31903$ & $-2.67389$ & 20.4 & $0.565$ & $0.885$ & $\ldots$ \\
033.6$+$06.6 & Pa 17 & 4283305879985226240 & 1.00 & $277.29236$ & $+3.66387$ & 19.5 & $-0.150$ & $0.356$ & $\ldots$ \\
033.7$-$02.0 & CBSS 1 & 4265789624653994624 & 0.89 & $285.06730$ & $-0.24249$ & 19.5 & $-0.174$ & $0.645$ & $10.63^{+4.29}_{-4.11}$ \\
033.7$-$02.0a & PHR J1900-0014 & 4265769356705057792 & 0.39 & $285.01404$ & $-0.23392$ & 20.2 & $-0.688$ & $1.063$ & $\ldots$ \\
033.8$+$01.5 & PHR J1847+0132 & 4278692805923570048 & 0.76 & $281.93923$ & $+1.54642$ & 19.0 & $0.507$ & $0.305$ & $\ldots$ \\
033.9$+$01.2 & IPHAS J184853.00+012852.2 & 4278677447120276096 & 0.98 & $282.22080$ & $+1.48114$ & 19.9 & $0.295$ & $0.577$ & $\ldots$ \\
033.9$-$07.3 & Pa 37 & 4214612997681357568 & 0.35 & $289.87223$ & $-2.49996$ & 18.8 & $-0.509$ & $0.341$ & $\ldots$ \\
034.1$-$10.5 & HaWe 13 & 4213334746695221888 & 0.99 & $292.78011$ & $-3.70899$ & 16.7 & $0.526$ & $0.069$ & $1.97^{+0.32}_{-0.24}$ \\
034.3$+$06.2 & K 3-5 & 4283434037501295744 & 0.99 & $277.94095$ & $+4.08589$ & 17.7 & $0.352$ & $0.103$ & $4.46^{+2.54}_{-1.54}$ \\
034.5$+$07.7 & Pa 16 & 4284399924112532608 & 1.00 & $276.64571$ & $+4.98488$ & 19.6 & $-1.093$ & $0.375$ & $\ldots$ \\
034.5$-$06.7 & NGC 6778 & 4262769064373735296 & 1.00 & $289.60396$ & $-1.59645$ & 16.7 & $0.161$ & $0.080$ & $3.65^{+0.58}_{-0.52}$ \\
034.5$-$11.7 & PM 1-308 & 4210278482327706496 & 1.00 & $294.07299$ & $-3.89032$ & 13.1 & $0.106$ & $0.016$ & $7.36^{+1.04}_{-0.81}$ \\
034.6$+$11.8 & NGC 6572 & 4472051344537031808 & 0.98 & $273.02632$ & $+6.85361$ & 12.6 & $0.537$ & $0.058$ & $1.73^{+0.17}_{-0.15}$ \\
034.7$-$06.2 & PHR J1917-0112 & 4262994116345873024 & 0.91 & $289.28121$ & $-1.20716$ & 14.8 & $0.170$ & $0.026$ & $\ldots$ \\
035.1$+$03.4 & Pa J1843.0+0334 & 4280446153312965376 & 0.72 & $280.76552$ & $+3.57461$ & 19.1 & $0.696$ & $0.416$ & $\ldots$ \\
035.2$+$05.2 & Pa 10 & 4283781551897715072 & 1.00 & $279.29429$ & $+4.47182$ & 18.6 & $0.066$ & $0.230$ & $6.32^{+1.69}_{-1.62}$ \\
035.7$+$19.2 & Pa 157 & 4489876627044035456 & 1.00 & $266.78544$ & $+11.00581$ & 16.3 & $0.308$ & $0.054$ & $\ldots$ \\
035.7$-$05.0 & K 3-26 & 4264027902125405056 & 0.96 & $288.66317$ & $+0.22667$ & 19.5 & $0.802$ & $0.643$ & $\ldots$ \\
035.9$-$01.1 & Sh 2-71 & 4268419317167114240 & 1.00 & $285.49981$ & $+2.15448$ & 19.9 & $0.826$ & $0.698$ & $1.35^{+0.44}_{-0.39}$ \\
035.9$-$02.9 & Pa 50 & 4267584719119811968 & 0.68 & $286.88096$ & $+1.30600$ & 20.4 & $1.314$ & $0.883$ & $\ldots$ \\
036.0$+$17.6 & Abell 43 & 4488953930631143168 & 1.00 & $268.38446$ & $+10.62340$ & 14.7 & $0.458$ & $0.033$ & $2.14^{+0.16}_{-0.14}$ \\
036.1$-$57.1 & NGC 7293 & 6628874205642084224 & 1.00 & $337.41079$ & $-20.83717$ & 13.5 & $5.012$ & $0.044$ & $0.20^{+0.00}_{-0.00}$ \\
037.3$-$07.1 & MPA J1924+0038 & 4263701961311861760 & 1.00 & $291.24049$ & $+0.64418$ & 19.1 & $0.002$ & $0.437$ & $\ldots$ \\
037.5$-$05.1 & Abell 58 & 4264850714784262272 & 0.66 & $289.58558$ & $+1.78301$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
037.6$-$04.7 & BMP J1917+0200 & 4264872636281775488 & 0.62 & $289.28052$ & $+2.00283$ & 20.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
037.7$-$05.9 & PHR J1921+0136 & 4264623145896445184 & 1.00 & $290.33705$ & $+1.60386$ & 17.7 & $0.077$ & $0.104$ & $\ldots$ \\
037.7$-$06.0 & MPA J1921+0132 & 4264619130140417664 & 0.99 & $290.43543$ & $+1.54450$ & 19.0 & $0.162$ & $0.270$ & $\ldots$ \\
037.7$-$34.5 & NGC 7009 & 6889338034837425920 & 1.00 & $316.04510$ & $-11.36349$ & 12.8 & $0.812$ & $0.056$ & $1.19^{+0.08}_{-0.07}$ \\
037.8$-$02.5 & Pa 52 & 4269008140031070208 & 0.99 & $287.39542$ & $+3.16781$ & 19.1 & $-1.076$ & $0.491$ & $\ldots$ \\
037.9$-$03.4 & Abell 56 & 4268179207028750592 & 1.00 & $288.27536$ & $+2.87979$ & 19.4 & $0.661$ & $0.319$ & $1.69^{+0.45}_{-0.39}$ \\
038.1$-$25.4 & Abell 70 & 6907822573352460032 & 1.00 & $307.88832$ & $-7.08838$ & 17.7 & $0.254$ & $0.121$ & $5.45^{+2.03}_{-1.68}$ \\
038.2$+$12.0 & Cn 3-1 & 4482121324862387968 & 1.00 & $274.39207$ & $+10.15087$ & 12.6 & $0.138$ & $0.035$ & $5.63^{+0.95}_{-0.78}$ \\
038.3$-$02.5 & IPHASX J191027.4+034046 & 4269096822545006848 & 0.93 & $287.61423$ & $+3.67977$ & 20.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
038.4$-$03.3 & K 4-19 & 4268281088010981248 & 0.76 & $288.34417$ & $+3.41671$ & 14.5 & $0.176$ & $0.023$ & $\ldots$ \\
039.0$-$04.0 & IPHASX J191716.4+033447 & 4292267621344388864 & 0.84 & $289.31829$ & $+3.57980$ & 14.3 & $0.246$ & $0.019$ & $\ldots$ \\
039.1$-$02.2 & PM 1-285 & 4293351602342300160 & 0.57 & $287.72234$ & $+4.45786$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
039.5$-$02.7 & M 2-47 & 4293191412929039232 & 0.92 & $288.39393$ & $+4.63444$ & 16.1 & $0.201$ & $0.051$ & $4.64^{+1.01}_{-0.79}$ \\
039.7$+$06.0 & Pa 18 & 4287278827831316864 & 0.99 & $280.50488$ & $+8.77357$ & 20.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
039.8$-$06.9 & PHR J1928+0253 & 4289193352436323072 & 0.22 & $292.21383$ & $+2.89818$ & 20.3 & $0.409$ & $0.751$ & $\ldots$ \\
040.1$+$03.2 & IPHAS XJ185309.4+075241 & 4310230750781889920 & 0.97 & $283.28925$ & $+7.87799$ & 20.0 & $0.228$ & $0.487$ & $\ldots$ \\
040.4$-$02.0 & Pa 129 & 4293609094235062528 & 0.90 & $288.17879$ & $+5.76284$ & 17.7 & $0.251$ & $0.124$ & $\ldots$ \\
040.4$-$03.1 & K 3-30 & 4293331879884359680 & 0.97 & $289.11540$ & $+5.22204$ & 17.9 & $-0.032$ & $0.180$ & $8.50^{+2.31}_{-2.19}$ \\
040.7$+$03.4 & IPHASX J185322.1+083018 & 4310333898714839936 & 0.34 & $283.34223$ & $+8.50516$ & 19.7 & $-0.593$ & $0.405$ & $\ldots$ \\
040.8$-$09.7 & WHTZ 1 & 4289684146940013184 & 1.00 & $295.18265$ & $+2.50883$ & 16.9 & $0.555$ & $0.071$ & $1.91^{+0.29}_{-0.23}$ \\
040.9$+$08.3 & Kn 1 & 4480747347648736384 & 1.00 & $278.96424$ & $+10.95539$ & 20.0 & $0.111$ & $0.513$ & $\ldots$ \\
041.2$-$00.6 & HaTr 14 & 4306360401133813888 & 0.35 & $287.30710$ & $+7.09562$ & 20.4 & $-1.583$ & $1.597$ & $12.12^{+3.54}_{-3.52}$ \\
041.4$-$09.6 & Pa 13 & 4289787771600957824 & 1.00 & $295.33764$ & $+3.12162$ & 16.6 & $0.119$ & $0.058$ & $\ldots$ \\
041.5$+$01.7 & PM 1-273 & 4310136536377607040 & 0.93 & $285.27384$ & $+8.42665$ & 21.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
041.5$-$04.6 & IPHAS J192348.79+052759.9 & 4293002400007096832 & 0.98 & $290.95331$ & $+5.46653$ & 18.5 & $0.391$ & $0.188$ & $\ldots$ \\
041.8$+$04.4 & K 3-15 & 4311505638850116096 & 0.99 & $282.92309$ & $+9.91454$ & 15.8 & $-0.480$ & $0.258$ & $\ldots$ \\
041.8$-$02.9 & NGC 6781 & 4294123077230164736 & 1.00 & $289.61703$ & $+6.53873$ & 16.7 & $2.004$ & $0.068$ & $0.49^{+0.02}_{-0.02}$ \\
042.0$+$05.4 & K 3-14 & 4503757445981896832 & 1.00 & $282.13670$ & $+10.59740$ & 15.0 & $0.008$ & $0.040$ & $\ldots$ \\
042.0$-$02.2 & Pa J1916.3+0702 & 4306174446223256960 & 0.84 & $289.09816$ & $+7.03988$ & 17.5 & $-0.069$ & $0.344$ & $\ldots$ \\
042.2$+$01.1 & IPHASX J190417.9+084916 & 4307548389086262656 & 0.88 & $286.07461$ & $+8.82110$ & 19.7 & $0.196$ & $1.265$ & $\ldots$ \\
042.5$-$14.5 & NGC 6852 & 4237745794618477440 & 1.00 & $300.16337$ & $+1.72801$ & 17.9 & $0.390$ & $0.117$ & $3.82^{+1.27}_{-1.02}$ \\
042.6$+$01.3 & IPHASX J190432.9+091656 & 4310668974884821248 & 0.54 & $286.13751$ & $+9.28224$ & 19.9 & $0.034$ & $0.547$ & $\ldots$ \\
042.7$+$00.8 & [GKF2010] MN102 & 4307651880622158208 & 0.25 & $286.64027$ & $+9.12240$ & 19.9 & $-0.686$ & $0.487$ & $\ldots$ \\
043.0$+$01.7 & IPHASX J190340.7+094639 & 4310749346635888640 & 0.75 & $285.91976$ & $+9.77747$ & 17.5 & $0.272$ & $0.102$ & $\ldots$ \\
043.1$+$03.8 & M 1-65 & 4311868924367555200 & 0.89 & $284.14013$ & $+10.86929$ & 14.5 & $0.152$ & $0.022$ & $5.61^{+0.74}_{-0.60}$ \\
043.1$+$37.7 & NGC 6210 & 1299564195037054592 & 1.00 & $251.12297$ & $+23.79980$ & 12.5 & $0.486$ & $0.032$ & $1.95^{+0.13}_{-0.11}$ \\
043.2$-$02.0 & PM 2-40 & 4308012932750878720 & 0.99 & $289.46067$ & $+8.25231$ & 15.5 & $0.515$ & $0.190$ & $\ldots$ \\
043.3$+$02.2 & PM 1-276 & 4311037792327567744 & 0.64 & $285.57416$ & $+10.29245$ & 17.3 & $0.306$ & $0.091$ & $3.55^{+0.99}_{-0.76}$ \\
043.3$+$10.4 & Kn 2 & 4508624498600685440 & 1.00 & $278.16668$ & $+13.96732$ & 17.3 & $0.107$ & $0.079$ & $6.43^{+1.39}_{-1.25}$ \\
043.3$+$11.6 & M 3-27 & 4509558434941251584 & 1.00 & $276.95109$ & $+14.48499$ & 13.1 & $0.147$ & $0.051$ & $\ldots$ \\
043.5$-$13.4 & Abell 67 & 4241183550857632896 & 1.00 & $299.61257$ & $+3.04997$ & 19.5 & $0.556$ & $0.327$ & $3.88^{+1.19}_{-1.16}$ \\
044.0$+$05.2 & K 3-16 & 4504427250399940864 & 0.93 & $283.25663$ & $+12.26661$ & 18.2 & $0.789$ & $0.235$ & $\ldots$ \\
044.1$+$01.5 & PM 1-281 & 4312523473047613568 & 0.97 & $286.63392$ & $+10.72321$ & 20.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
044.1$+$05.8 & CTSS 2 & 4504643171308707072 & 0.99 & $282.69526$ & $+12.62494$ & 16.5 & $0.114$ & $0.050$ & $\ldots$ \\
044.3$+$10.4 & We 3-1 & 4509807233807831936 & 1.00 & $278.51105$ & $+14.82205$ & 15.2 & $0.313$ & $0.079$ & $2.48^{+0.35}_{-0.31}$ \\
044.3$-$04.1 & IPHAS J192717.94+081429.4 & 4296182638654046592 & 1.00 & $291.82477$ & $+8.24147$ & 17.6 & $0.347$ & $0.093$ & $\ldots$ \\
044.3$-$05.6 & K 3-36 & 4295152602412852480 & 1.00 & $293.16468$ & $+7.46442$ & 17.1 & $0.178$ & $0.092$ & $7.54^{+2.38}_{-2.09}$ \\
044.4$+$03.1 & IPHASX J190115.5+114150 & 4313447582543796480 & 0.45 & $285.31447$ & $+11.69761$ & 20.3 & $-0.108$ & $1.063$ & $\ldots$ \\
044.6$+$00.4 & IRAS 19089+1032 & 4312377345401979008 & 0.63 & $287.82142$ & $+10.62615$ & 19.1 & $0.072$ & $0.361$ & $\ldots$ \\
044.9$+$00.8 & IPHASX J191022.1+110538 & 4312451631147640960 & 0.96 & $287.59210$ & $+11.09411$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
044.9$+$02.5 & IPHAS J190414.21+115206.6 & 4313495308224822528 & 1.00 & $286.05921$ & $+11.86848$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
045.0$-$12.4 & WHTZ 3 & 4248349003725092608 & 0.99 & $299.49724$ & $+4.79214$ & 20.1 & $-0.617$ & $0.694$ & $4.74^{+1.26}_{-1.23}$ \\
045.1$-$20.9 & DSH J2027.7+0042 & 4230632362398259712 & 1.00 & $306.93266$ & $+0.71174$ & 13.0 & $1.447$ & $0.018$ & $\ldots$ \\
045.3$+$00.9 & Pa 127 & 4312855667292920960 & 0.56 & $287.71269$ & $+11.49728$ & 20.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
045.4$-$02.7 & Vy 2-2 & 4308704598615929728 & 0.99 & $291.09257$ & $+9.89893$ & 12.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
045.6$+$24.3 & K 1-14 & 4556040392088374912 & 1.00 & $265.65281$ & $+21.45011$ & 16.1 & $0.561$ & $0.121$ & $2.54^{+1.20}_{-0.68}$ \\
045.7$-$04.5 & NGC 6804 & 4296362443149857920 & 1.00 & $292.89639$ & $+9.22532$ & 14.0 & $1.417$ & $0.067$ & $0.70^{+0.03}_{-0.03}$ \\
045.9$-$01.9 & K 3-33 & 4309563832565090432 & 0.98 & $290.61110$ & $+10.68922$ & 18.8 & $0.600$ & $0.351$ & $\ldots$ \\
046.3$-$03.1 & PB 9 & 4314739847970750976 & 0.98 & $291.93671$ & $+10.40573$ & 17.3 & $0.070$ & $0.088$ & $5.38^{+1.11}_{-0.99}$ \\
046.4$-$04.1 & NGC 6803 & 4314488781356419456 & 0.99 & $292.81867$ & $+10.05598$ & 16.8 & $0.934$ & $0.410$ & $4.05^{+1.50}_{-1.54}$ \\
046.6$-$01.4 & Pa 131 & 4315858566694277504 & 0.82 & $290.52500$ & $+11.54467$ & 18.4 & $-0.010$ & $0.148$ & $\ldots$ \\
046.7$-$13.7 & Pa J2005.8+0535 & 4248742109181848704 & 0.75 & $301.45527$ & $+5.58447$ & 18.8 & $0.536$ & $0.211$ & $\ldots$ \\
046.8$+$03.8 & Sh 2-78 & 4506484097383382272 & 1.00 & $285.79198$ & $+14.11631$ & 17.6 & $1.432$ & $0.104$ & $0.70^{+0.05}_{-0.05}$ \\
046.9$+$24.3 & PaGo 2 & 4556431199748103936 & 1.00 & $266.06398$ & $+22.60756$ & 17.1 & $1.685$ & $0.069$ & $\ldots$ \\
047.0$+$42.4 & Abell 39 & 1305573511415857536 & 1.00 & $246.89046$ & $+27.90927$ & 15.6 & $0.850$ & $0.042$ & $1.19^{+0.06}_{-0.06}$ \\
047.1$+$03.9 & IPHASX J190319.0+142524 & 4506633764087096704 & 1.00 & $285.82930$ & $+14.42347$ & 20.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
047.1$-$02.6 & Fr 2-28 & 4314870419308920832 & 0.98 & $291.78462$ & $+11.38087$ & 14.1 & $0.905$ & $0.021$ & $\ldots$ \\
047.1$-$04.2 & Abell 62 & 4314617943916816384 & 1.00 & $293.32452$ & $+10.61656$ & 18.6 & $0.186$ & $0.213$ & $1.98^{+0.36}_{-0.32}$ \\
047.2$+$01.7 & PM 1-286 & 4314096397510483456 & 0.88 & $287.89931$ & $+13.51980$ & 18.3 & $-0.427$ & $0.327$ & $\ldots$ \\
048.0$-$02.3 & PB 10 & 4315832144050466304 & 0.99 & $292.06002$ & $+12.32674$ & 19.0 & $0.233$ & $0.404$ & $3.71^{+1.11}_{-1.05}$ \\
048.0$-$04.4 & IPHASX J193532.1+112115 & 4315045722705910528 & 1.00 & $293.88379$ & $+11.35434$ & 19.2 & $0.207$ & $0.278$ & $\ldots$ \\
048.1$+$01.1 & K 3-29 & 4320225109682166784 & 0.98 & $288.87737$ & $+14.06385$ & 19.4 & $\ldots$ & $\ldots$ & $\ldots$ \\
048.1$-$03.2 & IPHASX J193127.0+115622 & 4315370731432156160 & 0.86 & $292.86256$ & $+11.94006$ & 20.3 & $0.135$ & $0.642$ & $\ldots$ \\
048.2$+$01.9 & IPHASX J191255.4+143248 & 4320501361909209728 & 0.46 & $288.23090$ & $+14.54679$ & 21.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
048.5$+$04.2 & K 4-16 & 4512994821132127360 & 0.98 & $286.21425$ & $+15.79350$ & 20.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
048.7$+$01.9 & M 4-13 & 4320554035406988672 & 0.99 & $288.41008$ & $+14.98862$ & 17.7 & $-0.124$ & $0.130$ & $4.82^{+0.93}_{-0.85}$ \\
048.8$+$08.4 & Kn 66 & 4511470416959624576 & 0.98 & $282.47857$ & $+17.95415$ & 17.7 & $-0.201$ & $0.137$ & $\ldots$ \\
048.9$+$04.3 & IPHASX J190512.4+161347 & 4513118103860843392 & 1.00 & $286.30206$ & $+16.22984$ & 20.1 & $0.147$ & $0.477$ & $\ldots$ \\
048.9$+$04.3a & Pa 19 & 4513118413125457792 & 1.00 & $286.28602$ & $+16.25572$ & 16.9 & $0.129$ & $0.061$ & $\ldots$ \\
049.4$+$02.4 & Hen 2-428 & 4513170261953875840 & 0.76 & $288.27270$ & $+15.77770$ & 15.5 & $0.224$ & $0.075$ & $3.38^{+0.59}_{-0.51}$ \\
049.6$-$07.7 & Pa 54 & 4303586921715070592 & 1.00 & $297.60195$ & $+11.04404$ & 19.9 & $0.541$ & $0.703$ & $\ldots$ \\
050.0$+$01.7 & IPHAS J191701.33+155947.8 & 4321039328043783040 & 0.94 & $289.25551$ & $+15.99662$ & 17.2 & $0.024$ & $0.080$ & $\ldots$ \\
050.2$-$11.9 & Pa 144 & 4299561781443125504 & 1.00 & $301.63254$ & $+9.43910$ & 18.4 & $0.087$ & $0.182$ & $\ldots$ \\
050.4$+$05.2 & Abell 52 & 4514604677947726976 & 1.00 & $286.13473$ & $+17.95213$ & 17.7 & $0.338$ & $0.114$ & $4.04^{+1.25}_{-1.03}$ \\
050.4$-$01.6 & K 4-28 & 4321218380945757568 & 0.92 & $292.56936$ & $+14.78936$ & 19.5 & $-0.249$ & $0.907$ & $\ldots$ \\
050.8$+$02.3 & IPHAS J191621.43+165638.9 & 4513368517631376128 & 1.00 & $289.08932$ & $+16.94411$ & 21.3 & $\ldots$ & $\ldots$ & $\ldots$ \\
051.0$+$03.0 & Hen 2-430 & 4513645762039397760 & 0.95 & $288.51722$ & $+17.52584$ & 17.6 & $-1.024$ & $0.469$ & $5.64^{+1.45}_{-1.38}$ \\
051.0$-$04.5 & PC 22 & 4317178603426318720 & 1.00 & $295.51449$ & $+13.84372$ & 18.0 & $-0.104$ & $0.143$ & $6.18^{+1.33}_{-1.24}$ \\
051.3$+$01.8 & PM 1-295 & 4514868732516293760 & 0.34 & $289.82793$ & $+17.19690$ & 14.4 & $0.409$ & $0.019$ & $\ldots$ \\
051.4$+$09.6 & Hu 2-1 & 4530814090658118656 & 1.00 & $282.44817$ & $+20.84424$ & 12.8 & $0.419$ & $0.066$ & $2.51^{+0.51}_{-0.37}$ \\
051.5$+$00.2 & KLW 1 & 4322399045963388160 & 0.43 & $291.41868$ & $+16.55159$ & 20.6 & $-0.528$ & $0.833$ & $\ldots$ \\
051.5$+$05.1 & Kn 4 & 4514801073882782336 & 1.00 & $286.81597$ & $+18.87788$ & 18.0 & $0.046$ & $0.118$ & $\ldots$ \\
051.5$+$06.1 & K 1-17 & 4517888747373052800 & 0.84 & $285.90567$ & $+19.35623$ & 20.5 & $\ldots$ & $\ldots$ & $\ldots$ \\
051.8$+$01.7 & IRAS 19183+1727 & 4514907211117285504 & 0.97 & $290.13175$ & $+17.54692$ & 21.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
051.9$-$02.5 & IPHASX J193633.5+153345 & 4318746640156604416 & 0.49 & $294.13987$ & $+15.56264$ & 19.0 & $0.647$ & $0.223$ & $\ldots$ \\
051.9$-$03.8 & M 1-73 & 4318420669299100288 & 0.93 & $295.28872$ & $+14.94970$ & 14.5 & $0.222$ & $0.026$ & $4.00^{+0.43}_{-0.36}$ \\
052.2$+$07.6 & K 4-10 & 4518973106345424000 & 1.00 & $284.76565$ & $+20.61696$ & 16.9 & $-0.010$ & $0.074$ & $8.54^{+1.71}_{-1.57}$ \\
052.4$-$09.9 & Kn 5 & 1805970255468857728 & 1.00 & $300.93443$ & $+12.37377$ & 20.2 & $0.476$ & $0.610$ & $\ldots$ \\
052.5$-$02.9 & Me 1-1 & 4318785810234714752 & 0.98 & $294.79091$ & $+15.94673$ & 12.5 & $0.270$ & $0.020$ & $3.70^{+0.30}_{-0.26}$ \\
052.9$+$02.7 & K 3-31 & 4515390553873264896 & 1.00 & $289.76102$ & $+19.03917$ & 19.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
052.9$-$02.7 & K 3-41 & 4318903049992391552 & 1.00 & $294.81614$ & $+16.34678$ & 18.1 & $0.101$ & $0.144$ & $15.37^{+4.50}_{-4.43}$ \\
053.2$-$01.5 & K 3-38 & 4322208834752173952 & 0.95 & $293.82640$ & $+17.21682$ & \ldots & $\ldots$ & $\ldots$ & $\ldots$ \\
053.3$+$03.0 & Abell 59 & 4516549404740191488 & 0.90 & $289.66670$ & $+19.57574$ & 20.6 & $-0.791$ & $1.140$ & $2.00^{+0.65}_{-0.60}$ \\
053.3$+$24.0 & Vy 1-2 & 4584066702954631552 & 0.83 & $268.59602$ & $+27.99918$ & 16.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
053.8$-$03.0 & Abell 63 & 1820963913284517504 & 1.00 & $295.54286$ & $+17.08732$ & 15.0 & $0.365$ & $0.026$ & $2.56^{+0.18}_{-0.16}$ \\
053.9$-$33.2 & Fr 2-21 & 2691081097260836480 & 1.00 & $321.58819$ & $+0.97608$ & 14.2 & $0.611$ & $0.056$ & $\ldots$ \\
054.1$-$12.1 & NGC 6891 & 1803234906762692736 & 1.00 & $303.78685$ & $+12.70431$ & 12.3 & $0.388$ & $0.032$ & $2.42^{+0.20}_{-0.17}$ \\
054.2$-$03.4 & IPHASX J194359.5+170901 & 1820974088126464384 & 0.98 & $295.99796$ & $+17.15025$ & 17.7 & $0.171$ & $0.098$ & $\ldots$ \\
054.3$-$03.8 & StDr 26 & 1820914366568717312 & 1.00 & $296.54551$ & $+17.10250$ & 19.2 & $0.397$ & $0.226$ & $\ldots$ \\
054.4$-$02.5 & M 1-72 & 1824067323576290304 & 1.00 & $295.39155$ & $+17.75485$ & 15.0 & $0.485$ & $0.345$ & $\ldots$ \\
054.6$+$00.7a & StDr 85 & 2017614183546741120 & 0.93 & $292.45977$ & $+19.57229$ & 20.0 & $0.171$ & $0.593$ & $\ldots$ \\
055.0$-$15.1 & Fr 2-15 & 1755635540865117568 & 1.00 & $306.80204$ & $+11.88552$ & 13.7 & $0.653$ & $0.030$ & $\ldots$ \\
055.2$+$02.8 & Hen 2-432 & 2018764096614237440 & 0.73 & $290.85335$ & $+21.13342$ & 18.1 & $0.517$ & $0.201$ & $\ldots$ \\
055.3$+$02.7 & Hen 1-1 & 2018762967094831488 & 0.41 & $290.94546$ & $+21.11090$ & 21.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
055.3$+$06.6 & Abell 54 & 4521168453101490048 & 0.30 & $287.16495$ & $+22.98337$ & \ldots & $0.521$ & $0.744$ & $4.63^{+1.42}_{-1.41}$ \\
055.4$+$16.0 & Abell 46 & 4585381817643702528 & 0.99 & $277.82745$ & $+26.93670$ & 15.0 & $0.404$ & $0.029$ & $2.43^{+0.18}_{-0.16}$ \\
055.5$-$00.5 & M 1-71 & 1825515616543459584 & 0.92 & $294.11217$ & $+19.70667$ & 17.4 & $-0.342$ & $0.393$ & $3.26^{+0.82}_{-0.76}$ \\
055.6$+$02.1 & Hen 1-2 & 2018024881202947200 & 0.95 & $291.65725$ & $+21.15747$ & 15.3 & $0.099$ & $0.026$ & $7.02^{+1.08}_{-0.90}$ \\
056.0$+$02.0 & K 3-35 & 2018131400729448960 & 0.96 & $291.93352$ & $+21.50113$ & 20.5 & $\ldots$ & $\ldots$ & $\ldots$ \\
056.1$-$03.8 & RaMul 2 & 1821559921653783552 & 1.00 & $297.47376$ & $+18.67077$ & 15.6 & $0.108$ & $0.035$ & $\ldots$ \\
056.4$-$00.9 & K 3-42 & 1825749743804313600 & 0.98 & $294.89911$ & $+20.31717$ & 20.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
056.6$-$00.8 & StDr 30 & 1825965492917941376 & 0.47 & $294.94963$ & $+20.56945$ & 21.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
056.8$-$06.9 & K 3-51 & 1821791540605697152 & 1.00 & $300.65142$ & $+17.61411$ & 17.2 & $0.172$ & $0.084$ & $6.61^{+2.06}_{-1.71}$ \\
056.9$-$11.7 & Pa 26 & 1805339376318567040 & 1.00 & $304.94233$ & $+15.23533$ & 16.9 & $-0.082$ & $0.074$ & $\ldots$ \\
057.0$+$07.8 & Pa 20 & 2035653626010277376 & 0.97 & $286.88256$ & $+24.99934$ & 12.2 & $0.619$ & $0.014$ & $\ldots$ \\
057.2$-$08.9 & NGC 6879 & 1809552460055588608 & 1.00 & $302.61120$ & $+16.92255$ & 14.7 & $0.125$ & $0.040$ & $6.90^{+1.53}_{-1.24}$ \\
057.6$+$01.8 & PM 1-305 & 2019351991760108672 & 0.94 & $292.92205$ & $+22.72740$ & 19.2 & $0.444$ & $0.247$ & $\ldots$ \\
057.9$+$01.7 & K 4-30 & 2019455895594998784 & 1.00 & $293.28760$ & $+22.97600$ & 20.1 & $0.553$ & $0.602$ & $\ldots$ \\
057.9$-$01.5 & Hen 2-447 & 1827414443108647168 & 1.00 & $296.34234$ & $+21.33441$ & 17.7 & $1.030$ & $0.344$ & $6.11^{+2.98}_{-3.65}$ \\
057.9$-$09.8 & Alves 6 & 1809885066631267072 & 1.00 & $303.79164$ & $+17.05029$ & 13.4 & $0.597$ & $0.019$ & $1.59^{+0.05}_{-0.05}$ \\
058.1$-$03.7 & IPHASX J195343.7+202635 & 1826327227947840512 & 0.42 & $298.43216$ & $+20.44304$ & 20.4 & $-1.622$ & $0.757$ & $\ldots$ \\
058.2$+$04.5 & Kn 8 & 2023015633218874880 & 0.98 & $290.66130$ & $+24.55055$ & 20.7 & $0.169$ & $0.904$ & $\ldots$ \\
058.3$-$02.9 & IPHAS J195116.18+205954.2 & 1826560255678412672 & 1.00 & $297.81739$ & $+20.99838$ & 20.2 & $0.035$ & $0.629$ & $\ldots$ \\
058.3$-$08.2 & Pa 23 & 1810256976445430656 & 1.00 & $302.58938$ & $+18.19724$ & 18.7 & $0.270$ & $0.209$ & $\ldots$ \\
058.3$-$10.9 & IC 4997 & 1808888702934248704 & 1.00 & $305.03648$ & $+16.73156$ & 11.7 & $0.140$ & $0.049$ & $5.46^{+1.10}_{-0.91}$ \\
058.5$-$13.3 & Pa 146 & 1805554841937332096 & 1.00 & $307.28922$ & $+15.61682$ & 17.2 & $0.327$ & $0.088$ & $\ldots$ \\
058.6$+$00.9 & PM 1-309 & 2020219403339189760 & 0.99 & $294.37223$ & $+23.16293$ & 21.3 & $\ldots$ & $\ldots$ & $\ldots$ \\
058.6$+$06.1 & Abell 57 & 2024098484670541952 & 0.95 & $289.27356$ & $+25.62577$ & 17.5 & $0.470$ & $0.074$ & $2.31^{+0.51}_{-0.36}$ \\
058.6$-$03.6 & V458 Vul & 1826449965231860608 & 1.00 & $298.60262$ & $+20.88113$ & 18.1 & $0.193$ & $0.113$ & $9.70^{+3.00}_{-2.89}$ \\
058.6$-$05.5 & WeSb 5 & 1823095492701560704 & 1.00 & $300.42505$ & $+19.91115$ & 18.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
058.8$+$07.4 & Dr 24 & 1822392423722386432 & 1.00 & $302.14089$ & $+19.02348$ & 15.0 & $0.788$ & $0.034$ & $\ldots$ \\
058.8$-$16.9 & Kn 121 & 1762118192700900736 & 1.00 & $310.50805$ & $+13.85416$ & 15.6 & $0.783$ & $0.043$ & $\ldots$ \\
058.9$+$01.3 & K 3-40 & 2021005760309552256 & 0.93 & $294.09096$ & $+23.66323$ & 17.6 & $-0.318$ & $0.087$ & $9.32^{+1.61}_{-1.49}$ \\
058.9$+$09.0 & Si 1-2 & 2036937138334923648 & 1.00 & $286.52986$ & $+27.21621$ & 19.1 & $0.498$ & $0.201$ & $4.88^{+1.68}_{-1.61}$ \\
059.0$-$01.7 & Hen 1-3 & 1827574864387670400 & 1.00 & $297.10999$ & $+22.14368$ & 19.1 & $-0.272$ & $0.273$ & $8.05^{+2.19}_{-2.09}$ \\
059.1$+$03.3 & IPHASX J192902.5+244646 & 2022884520783629312 & 0.99 & $292.26061$ & $+24.77961$ & 19.9 & $-0.459$ & $0.430$ & $\ldots$ \\
059.1$-$00.7 & Kn 9 & 1827853320031235712 & 1.00 & $296.24636$ & $+22.76318$ & 16.2 & $2.550$ & $0.045$ & $\ldots$ \\
059.2$+$01.0 & Ou 3 & 2020279846433107200 & 0.96 & $294.57305$ & $+23.76350$ & 20.5 & $0.476$ & $0.948$ & $\ldots$ \\
059.4$+$02.3 & K 3-37 & 2021325275814159360 & 0.99 & $293.44477$ & $+24.54081$ & 19.8 & $-1.360$ & $0.453$ & $9.84^{+2.70}_{-2.58}$ \\
059.7$-$00.8 & IPHASX J194633.0+231659 & 2020051560320985856 & 0.77 & $296.63748$ & $+23.28316$ & 15.5 & $0.309$ & $0.034$ & $\ldots$ \\
059.7$-$01.0 & IPHASX J194727.5+230816 & 1827892485806779776 & 0.46 & $296.86484$ & $+23.13783$ & 19.2 & $-0.366$ & $0.279$ & $\ldots$ \\
059.7$-$18.7 & Abell 72 & 1761341417799128320 & 1.00 & $312.50856$ & $+13.55817$ & 16.0 & $0.548$ & $0.064$ & $1.93^{+0.26}_{-0.21}$ \\
059.8$-$00.5 & 2MASS J19453289+2328105 & 2020070320738847232 & 0.99 & $296.38709$ & $+23.46956$ & 20.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
059.9$+$00.6 & PM 1-311 & 2020400444804204544 & 0.48 & $295.31917$ & $+24.22404$ & 20.6 & $1.188$ & $0.926$ & $\ldots$ \\
059.9$+$02.0 & K 3-39 & 2021426048629219072 & 0.96 & $293.97681$ & $+24.91392$ & 16.7 & $0.056$ & $0.067$ & $\ldots$ \\
060.0$-$04.3 & Abell 68 & 1826936121144576896 & 1.00 & $300.04417$ & $+21.71553$ & 18.8 & $0.482$ & $0.187$ & $\ldots$ \\
060.3$-$01.4 & IPHAS J194957.59+232600.6 & 1828288000756444672 & 0.99 & $297.48992$ & $+23.43347$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
060.3$-$02.0 & IPHAS J195224.67+230856.2 & 1828035525404444416 & 0.96 & $298.10283$ & $+23.14891$ & 20.5 & $0.436$ & $0.753$ & $\ldots$ \\
060.3$-$05.0 & Kn 12 & 1823929193070538624 & 1.00 & $300.84391$ & $+21.59786$ & 18.4 & $0.334$ & $0.165$ & $\ldots$ \\
060.3$-$07.3 & Hen 1-5 & 1828750899461025408 & 0.98 & $302.98357$ & $+20.33452$ & 19.3 & $0.682$ & $0.223$ & $2.92^{+1.23}_{-1.03}$ \\
060.4$+$01.5 & HuDo 1 & 2021265455564470144 & 0.41 & $294.71710$ & $+25.09233$ & 17.0 & $0.006$ & $0.077$ & $18.21^{+5.21}_{-4.95}$ \\
060.5$+$01.8 & Hen 2-440 & 2021459171418312832 & 0.99 & $294.53482$ & $+25.26134$ & 17.6 & $0.074$ & $0.141$ & $\ldots$ \\
060.5$+$05.6 & Pa 21 & 2025814135133944064 & 0.98 & $290.81254$ & $+27.12613$ & 19.7 & $7.646$ & $1.297$ & $\ldots$ \\
060.5$-$05.8 & Kn 13 & 1829680085557106176 & 0.89 & $301.70482$ & $+21.35701$ & 20.0 & $-0.487$ & $0.440$ & $\ldots$ \\
060.7$-$00.5 & IPHAS J194727.51+241502.1 & 2020543724912372352 & 0.81 & $296.86454$ & $+24.25054$ & 20.4 & $0.837$ & $0.775$ & $\ldots$ \\
060.8$-$03.6 & NGC 6853 & 1827256624493300096 & 1.00 & $299.90156$ & $+22.72121$ & 14.0 & $2.570$ & $0.037$ & $0.39^{+0.01}_{-0.01}$ \\
060.8$-$07.9 & Pa 25 & 1828581643391652992 & 1.00 & $303.75730$ & $+20.42257$ & 18.3 & $0.120$ & $0.138$ & $\ldots$ \\
060.9$-$00.5 & IRAS 19461+2419 & 2020643612977496704 & 0.92 & $297.05950$ & $+24.45749$ & 18.6 & $-0.479$ & $0.253$ & $\ldots$ \\
061.0$+$08.0 & K 3-27 & 2038257376937231488 & 1.00 & $288.62483$ & $+28.67924$ & 17.3 & $0.125$ & $0.063$ & $7.55^{+1.71}_{-1.52}$ \\
061.2$+$04.0 & StDr 86 & 2024908721680108672 & 1.00 & $292.74205$ & $+26.97875$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
061.4$-$09.5 & NGC 6905 & 1816547660416810880 & 1.00 & $305.59577$ & $+20.10450$ & 14.6 & $0.368$ & $0.028$ & $2.57^{+0.18}_{-0.16}$ \\
061.5$-$02.6 & $\ldots$ & 1834171384397003264 & 0.70 & $299.34681$ & $+23.88008$ & 18.1 & $0.213$ & $0.107$ & $\ldots$ \\
061.8$+$03.0 & Pa 134 & 2025050524351107584 & 0.24 & $294.06395$ & $+26.95914$ & 20.2 & $0.820$ & $0.736$ & $\ldots$ \\
061.9$+$02.9 & CGMW 5-11005 & 2025146800299621888 & 0.91 & $294.14962$ & $+27.06917$ & 21.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
061.9$+$41.3 & DdDm 1 & 1331566790929938432 & 1.00 & $250.07562$ & $+38.70556$ & 15.2 & $0.078$ & $0.091$ & $17.07^{+5.02}_{-4.88}$ \\
062.0$+$02.5 & IPHASX J193827.8+265752 & 2025098146936552576 & 1.00 & $294.61613$ & $+26.96447$ & 18.2 & $0.146$ & $0.109$ & $\ldots$ \\
062.1$+$03.1 & IPHASX J193617.5+272051 & 2025166763313254400 & 1.00 & $294.07331$ & $+27.34781$ & 20.2 & $-0.605$ & $0.491$ & $\ldots$ \\
062.4$+$09.5 & NGC 6765 & 2039515046435901440 & 1.00 & $287.77732$ & $+30.54545$ & 17.6 & $0.276$ & $0.078$ & $3.87^{+0.93}_{-0.74}$ \\
062.4$-$00.2 & M 2-48 & 2026955977938203264 & 0.97 & $297.61893$ & $+25.90850$ & 22.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
062.7$+$00.0 & IPHASX J194940.9+261521 & 2027015592098419200 & 0.71 & $297.42040$ & $+26.25573$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
062.7$-$00.7 & IPHASX J195248.8+255359 & 2026853242333963904 & 0.84 & $298.20345$ & $+25.90007$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
062.9$-$25.2 & Fr 2-16 & 1746496503290277888 & 1.00 & $319.57805$ & $+12.02556$ & 16.4 & $1.921$ & $0.068$ & $\ldots$ \\
063.1$+$13.9 & NGC 6720 & 2090486618786534784 & 1.00 & $283.39625$ & $+33.02915$ & 15.6 & $1.270$ & $0.044$ & $0.78^{+0.03}_{-0.03}$ \\
063.2$+$02.3 & Pa 53 & 2031177518533766016 & 0.83 & $295.45302$ & $+27.86731$ & 17.1 & $0.094$ & $0.058$ & $\ldots$ \\
063.2$-$04.9 & Kn 14 & 1833636265835954048 & 0.99 & $302.42580$ & $+24.12752$ & 20.0 & $0.195$ & $0.407$ & $\ldots$ \\
063.3$+$02.2 & IPHASX J194240.5+275109 & 2031165664373595648 & 0.43 & $295.66939$ & $+27.85244$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
063.3$+$15.8 & PaStDr 5 & 2091480508577583488 & 1.00 & $281.42226$ & $+33.93456$ & 16.7 & $1.674$ & $0.048$ & $\ldots$ \\
063.7$+$00.7 & IPHASX J194930.9+273028 & 2027999723751718400 & 0.34 & $297.37876$ & $+27.50757$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
063.8$+$00.1 & K 3-48 & 2027934401557339520 & 0.78 & $298.03791$ & $+27.30853$ & 18.9 & $0.475$ & $0.179$ & $\ldots$ \\
063.8$-$03.3 & K 3-54 & 1834720521736114816 & 0.99 & $301.24430$ & $+25.44367$ & 17.9 & $-0.041$ & $0.130$ & $\ldots$ \\
063.9$-$01.2 & Te 1 & 2027268853416275456 & 1.00 & $299.34289$ & $+26.65228$ & 20.1 & $0.860$ & $0.425$ & $1.71^{+0.51}_{-0.46}$ \\
064.1$-$04.9 & IPHASX J201144.3+245006 & 1833780718479339264 & 0.96 & $302.93473$ & $+24.83512$ & 19.8 & $0.333$ & $0.329$ & $\ldots$ \\
064.5$+$03.4 & Kn 15 & 2031657180462828288 & 1.00 & $295.16806$ & $+29.50288$ & 17.7 & $0.171$ & $0.087$ & $\ldots$ \\
064.5$-$06.9 & Kn 16 & 1831949378782925952 & 0.99 & $305.04808$ & $+24.07696$ & 20.7 & $0.478$ & $1.175$ & $\ldots$ \\
064.6$+$48.2 & NGC 6058 & 1380199049219990784 & 1.00 & $241.11060$ & $+40.68302$ & 13.7 & $0.360$ & $0.029$ & $2.83^{+0.26}_{-0.22}$ \\
064.6$-$04.7 & Pa 145 & 1835499250843571712 & 1.00 & $303.06571$ & $+25.37050$ & 20.6 & $0.614$ & $1.164$ & $\ldots$ \\
064.7$+$05.0 & BD+30 3639 & 2032744769234150016 & 1.00 & $293.68846$ & $+30.51634$ & 10.3 & $0.618$ & $0.032$ & $1.58^{+0.09}_{-0.08}$ \\
064.9$+$15.5 & M 1-64 & 2093171999835941504 & 1.00 & $282.50874$ & $+35.24322$ & 19.3 & $0.797$ & $0.248$ & $\ldots$ \\
064.9$-$02.1 & K 3-53 & 1835203619659154688 & 0.99 & $300.84355$ & $+27.01520$ & 18.4 & $\ldots$ & $\ldots$ & $\ldots$ \\
064.9$-$09.1a & Pa 15 & 1830887113098897920 & 1.00 & $307.28160$ & $+23.18599$ & 16.7 & $0.268$ & $0.072$ & $\ldots$ \\
065.2$+$02.2 & Pa 1 & 2031795718947429248 & 0.94 & $296.76113$ & $+29.50702$ & 21.3 & $\ldots$ & $\ldots$ & $\ldots$ \\
065.2$-$05.6 & Hen 1-6 & 1835268185902868992 & 0.84 & $304.33904$ & $+25.36308$ & 20.6 & $-1.878$ & $1.152$ & $3.78^{+1.04}_{-1.01}$ \\
065.4$+$03.1 & TaWe 2 & 2032079697828332544 & 0.38 & $295.94960$ & $+30.23537$ & 20.9 & $2.450$ & $1.803$ & $13.02^{+4.05}_{-4.08}$ \\
065.4$+$20.2 & StDr 29 & 2096246444804803328 & 1.00 & $277.25865$ & $+37.33494$ & 17.8 & $1.371$ & $0.088$ & $\ldots$ \\
065.7$+$04.8 & Kn 17 & 2033168076901487744 & 0.51 & $294.34508$ & $+31.24935$ & 19.2 & $0.210$ & $0.261$ & $\ldots$ \\
065.9$+$00.5 & NGC 6842 & 2028777318992611072 & 1.00 & $298.75964$ & $+29.28828$ & 16.1 & $0.456$ & $0.038$ & $2.11^{+0.18}_{-0.15}$ \\
066.5$+$15.1 & Ra 1 & 2093708870751911040 & 1.00 & $283.69115$ & $+36.50334$ & 18.7 & $-0.042$ & $0.131$ & $\ldots$ \\
066.5$-$14.8 & Kn 45 & 1814597642173959168 & 1.00 & $313.26642$ & $+21.00303$ & 18.5 & $0.484$ & $0.175$ & $2.72^{+0.73}_{-0.63}$ \\
066.7$-$28.2 & NGC 7094 & 1770058865674512896 & 1.00 & $324.22072$ & $+12.78859$ & 13.5 & $0.604$ & $0.034$ & $1.62^{+0.09}_{-0.08}$ \\
066.8$+$02.9 & IPHASX J194751.9+311818 & 2033745393571783808 & 0.99 & $296.96630$ & $+31.30504$ & 16.5 & $0.046$ & $0.043$ & $\ldots$ \\
066.9$-$05.2 & Hen 1-7 & 1835909441720893952 & 0.99 & $304.90885$ & $+27.00310$ & 17.8 & $-0.094$ & $0.141$ & $\ldots$ \\
066.9$-$07.8 & Kn 19 & 1832550223218972800 & 1.00 & $307.33582$ & $+25.54421$ & 19.9 & $0.176$ & $0.468$ & $3.60^{+0.98}_{-0.95}$ \\
067.5$+$02.8 & Pa 137 & 2033791985369345152 & 0.98 & $297.47533$ & $+31.89961$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
067.6$+$01.4 & IPHAS J195549.80+311340.0 & 2033545522920043904 & 0.96 & $298.95744$ & $+31.22777$ & 19.7 & $-0.356$ & $0.304$ & $\ldots$ \\
067.9$-$00.2 & K 3-52 & 2030592853188209408 & 0.95 & $300.79761$ & $+30.54270$ & 19.3 & $\ldots$ & $\ldots$ & $\ldots$ \\
068.0$+$00.7 & StDr 92 & 2030916109598082560 & 0.32 & $299.91612$ & $+31.23545$ & 19.7 & $0.971$ & $0.293$ & $\ldots$ \\
068.1$+$11.0 & ETHOS 1 & 2050526964622031744 & 1.00 & $289.13119$ & $+36.16321$ & 17.2 & $0.067$ & $0.051$ & $9.81^{+2.07}_{-1.87}$ \\
068.2$+$00.9 & IPHASX J195919.0+312534 & 2030933937990031232 & 0.63 & $299.82948$ & $+31.42608$ & 19.7 & $0.214$ & $0.308$ & $\ldots$ \\
068.2$-$16.0 & Kn 44 & 1837961057377917056 & 1.00 & $315.33532$ & $+21.66836$ & 18.2 & $0.318$ & $0.152$ & $\ldots$ \\
068.3$+$02.6 & Ou 7 & 2033917432781399808 & 0.72 & $298.18896$ & $+32.42782$ & 18.2 & $0.551$ & $0.110$ & $\ldots$ \\
068.3$-$02.7 & Hen 2-459 & 1837452503203933184 & 0.98 & $303.49120$ & $+29.56548$ & 15.8 & $0.991$ & $0.300$ & $1.83^{+4.03}_{-0.83}$ \\
068.6$+$01.1 & Hen 1-4 & 2033978627428592000 & 0.90 & $299.82597$ & $+31.91056$ & 20.4 & $0.257$ & $0.663$ & $2.31^{+0.75}_{-0.69}$ \\
068.6$-$00.2 & IPHASX J200457.3+311416 & 2030777017063842176 & 0.99 & $301.24082$ & $+31.23820$ & 19.0 & $0.059$ & $0.193$ & $\ldots$ \\
068.7$+$01.9 & K 4-41 & 2034043051976038400 & 1.00 & $299.14176$ & $+32.37027$ & 18.7 & $-0.047$ & $0.206$ & $9.98^{+3.29}_{-3.07}$ \\
068.7$+$14.8 & Sp 4-1 & 2100120299148175872 & 0.99 & $285.11060$ & $+38.35201$ & 15.7 & $0.090$ & $0.081$ & $\ldots$ \\
069.2$+$01.2 & KLW 5 & 2034099745530098432 & 0.89 & $300.17525$ & $+32.46142$ & 20.5 & $0.704$ & $0.706$ & $\ldots$ \\
069.2$+$02.8 & K 3-49 & 2035106004835235712 & 0.98 & $298.50255$ & $+33.37011$ & 16.5 & $-0.500$ & $0.151$ & $\ldots$ \\
069.4$-$02.6 & NGC 6894 & 2053683628140774528 & 0.99 & $304.09980$ & $+30.56501$ & 18.2 & $0.686$ & $0.113$ & $1.51^{+0.25}_{-0.20}$ \\
069.6$+$15.7 & Kn J1857.7+3931 & 2103243049609815296 & 1.00 & $284.42598$ & $+39.51670$ & 15.6 & $0.447$ & $0.037$ & $\ldots$ \\
069.6$-$00.9 & PM 1-319 & 2054027397321560960 & 0.99 & $302.65695$ & $+31.63247$ & 21.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
070.0$+$01.8a & IRAS 19581+3320 & 2034409361147890432 & 0.92 & $300.02871$ & $+33.48359$ & 15.5 & $0.031$ & $0.029$ & $\ldots$ \\
070.2$+$01.6 & 2MASS J20011443+3331220 & 2058239110989583744 & 0.92 & $300.31019$ & $+33.52279$ & 20.8 & $1.453$ & $1.160$ & $\ldots$ \\
070.2$+$02.2 & IPHAS J195912.66+335003.9 & 2034477359075364992 & 0.99 & $299.80275$ & $+33.83440$ & 20.3 & $-0.557$ & $0.578$ & $\ldots$ \\
070.2$-$08.7 & Kn 21 & 1856444397601252224 & 1.00 & $310.32522$ & $+27.58500$ & 19.0 & $-0.040$ & $0.227$ & $\ldots$ \\
070.5$+$11.0 & Kn 61 & 2052811676760671872 & 1.00 & $290.41223$ & $+38.31588$ & 18.2 & $0.139$ & $0.111$ & $5.88^{+1.35}_{-1.24}$ \\
070.9$+$02.2 & PM 1-316 & 2058539140238094208 & 0.98 & $300.22048$ & $+34.47280$ & 16.2 & $0.092$ & $0.039$ & $\ldots$ \\
071.3$-$00.6 & IPHASX J201339.0+331507 & 2055401576400630528 & 0.96 & $303.41264$ & $+33.25194$ & 16.5 & $0.229$ & $0.038$ & $\ldots$ \\
071.3$-$05.8 & Pa 40 & 1860817881199485696 & 1.00 & $308.40456$ & $+30.27254$ & 20.7 & $1.491$ & $0.928$ & $\ldots$ \\
071.6$-$02.3 & M 3-35 & 2054325021390284032 & 1.00 & $305.26568$ & $+32.48998$ & 16.6 & $1.005$ & $0.307$ & $2.20^{+1.54}_{-1.00}$ \\
072.0$-$24.6 & Pa 165 & 1786272195418292992 & 1.00 & $324.72018$ & $+18.67099$ & 12.9 & $0.699$ & $0.040$ & $\ldots$ \\
072.1$+$00.1 & K 3-57 & 2055672679038891520 & 0.23 & $303.19919$ & $+34.34212$ & 21.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
072.3$-$05.3 & Kn 23 & 1862554383714292608 & 0.55 & $308.60943$ & $+31.30901$ & 20.3 & $-0.398$ & $0.605$ & $\ldots$ \\
072.7$-$17.1 & Abell 74 & 1840395547924993152 & 1.00 & $319.21807$ & $+24.14751$ & 17.0 & $1.520$ & $0.086$ & $0.67^{+0.04}_{-0.04}$ \\
073.0$+$03.6 & NeVe 2 & 2060147622645380224 & 0.99 & $300.07781$ & $+36.99279$ & 20.9 & $-1.377$ & $1.273$ & $\ldots$ \\
073.0$-$02.4 & K 3-76 & 2055990571034870016 & 0.99 & $306.27029$ & $+33.58068$ & 18.0 & $0.187$ & $0.102$ & $\ldots$ \\
073.4$+$01.5 & IRAS 20084+3604 & 2059170912744153216 & 0.34 & $302.57493$ & $+36.21924$ & 16.6 & $0.119$ & $0.043$ & $\ldots$ \\
073.7$+$00.0 & IPHAS J201714.26+353927.4 & 2057383136875448192 & 0.96 & $304.30945$ & $+35.65765$ & 20.4 & $-0.506$ & $0.670$ & $\ldots$ \\
075.0$-$07.2 & Pa 27 & 1859955657931121536 & 1.00 & $312.24320$ & $+32.30410$ & 12.3 & $0.686$ & $0.011$ & $\ldots$ \\
075.3$+$05.5 & Pa 22 & 2072773550888053888 & 1.00 & $299.55449$ & $+39.91134$ & 20.1 & $-1.381$ & $0.487$ & $\ldots$ \\
075.5$+$01.7 & Ju 1 & 2060926897208561280 & 1.00 & $303.83939$ & $+38.04550$ & 19.3 & $0.876$ & $0.241$ & $1.65^{+0.56}_{-0.43}$ \\
075.7$+$35.8 & Sa 4-1 & 1414294114523211904 & 1.00 & $258.45980$ & $+49.26971$ & 13.7 & $0.183$ & $0.028$ & $5.87^{+1.17}_{-0.84}$ \\
075.9$+$11.6 & AMU 1 & 2125895669204184832 & 1.00 & $292.78700$ & $+43.41602$ & 13.6 & $0.630$ & $0.026$ & $1.58^{+0.07}_{-0.06}$ \\
076.3$+$14.1 & Pa 5 & 2127040806264002944 & 1.00 & $289.87708$ & $+44.76183$ & 15.7 & $0.434$ & $0.042$ & $2.35^{+0.23}_{-0.20}$ \\
076.3$-$02.5 & MaCCo 2 & 2056719860792120192 & 1.00 & $308.81675$ & $+36.19729$ & 12.7 & $0.313$ & $0.010$ & $\ldots$ \\
076.4$+$01.8 & KjPn 3 & 2061352305127905280 & 1.00 & $304.31442$ & $+38.83993$ & 17.5 & $0.223$ & $0.076$ & $12.72^{+6.06}_{-5.80}$ \\
076.6$+$05.7 & DSH J2000.7+4109 & 2075178839939632128 & 0.45 & $300.17382$ & $+41.15800$ & 20.4 & $2.244$ & $0.612$ & $\ldots$ \\
076.8$-$08.1 & Pa 28 & 1865874672618774656 & 1.00 & $314.54561$ & $+33.14254$ & 18.8 & $0.295$ & $0.163$ & $\ldots$ \\
077.5$+$03.7 & KjPn 1 & 2062501642691193984 & 0.99 & $303.10009$ & $+40.75815$ & 19.7 & $-1.673$ & $0.545$ & $7.13^{+1.78}_{-1.71}$ \\
077.6$+$14.7 & Abell 61 & 2127684982639844224 & 1.00 & $289.79251$ & $+46.24777$ & 17.3 & $0.641$ & $0.061$ & $1.69^{+0.19}_{-0.16}$ \\
077.7$+$03.1 & KjPn 2 & 2062521502600693376 & 0.71 & $303.84241$ & $+40.57921$ & 21.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
078.4$-$07.2 & Pa 29 & 1866682878077985920 & 0.98 & $314.93108$ & $+34.90647$ & 20.7 & $-0.130$ & $1.301$ & $\ldots$ \\
078.5$+$18.7 & NGC 6742 & 2131594128728400128 & 1.00 & $284.83272$ & $+48.46537$ & 19.6 & $0.243$ & $0.290$ & $4.96^{+1.51}_{-1.44}$ \\
079.1$-$02.1 & StDr 27 & 2063541643232593408 & 0.96 & $310.53166$ & $+38.63572$ & 20.5 & $1.038$ & $0.618$ & $\ldots$ \\
079.6$+$05.8 & M 4-17 & 2081048892007659648 & 0.99 & $302.25800$ & $+43.72867$ & 20.5 & $0.329$ & $0.551$ & $\ldots$ \\
079.8$+$08.6 & Kn 27 & 2079241535416131712 & 0.87 & $299.00363$ & $+45.38786$ & 17.8 & $0.285$ & $0.081$ & $\ldots$ \\
079.8$-$10.2 & Alves 1 & 1866922365452368768 & 1.00 & $318.77773$ & $+33.97186$ & 18.3 & $0.604$ & $0.127$ & $1.83^{+0.36}_{-0.29}$ \\
079.9$+$06.4 & K 3-56 & 2081894618310233856 & 1.00 & $301.73070$ & $+44.23855$ & 20.4 & $0.692$ & $0.699$ & $\ldots$ \\
080.3$-$10.4 & MWP 1 & 1855295171732158080 & 1.00 & $319.28448$ & $+34.20766$ & 13.0 & $1.991$ & $0.035$ & $0.50^{+0.01}_{-0.01}$ \\
081.2$-$14.9 & Abell 78 & 1850685091269441792 & 1.00 & $323.87241$ & $+31.69596$ & 13.1 & $0.588$ & $0.028$ & $1.66^{+0.08}_{-0.07}$ \\
082.1$+$07.0 & NGC 6884 & 2082491657427348352 & 0.97 & $302.59850$ & $+46.46098$ & 16.5 & $-0.465$ & $0.119$ & $4.93^{+0.71}_{-0.66}$ \\
082.1$-$07.8 & Kn 24 & 1868658082001121664 & 1.00 & $318.40706$ & $+37.26046$ & 19.3 & $0.534$ & $0.241$ & $1.76^{+0.39}_{-0.34}$ \\
082.5$+$02.4 & StDr Objet 2 & 2069825901942263936 & 0.96 & $308.37967$ & $+44.14585$ & 16.0 & $0.764$ & $0.033$ & $\ldots$ \\
082.5$+$11.3 & NGC 6833 & 2086764737566091136 & 1.00 & $297.44402$ & $+48.96112$ & 13.0 & $1.014$ & $0.384$ & $17.05^{+5.28}_{-5.56}$ \\
082.5$-$06.2 & Kn 25 & 1872003075545516032 & 0.93 & $317.33438$ & $+38.60184$ & 20.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
083.3$+$02.9 & IPHAS J203346.47+450840.1 & 2070731860869105920 & 1.00 & $308.44366$ & $+45.14443$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
083.5$+$12.7 & NGC 6826 & 2135352396915239808 & 1.00 & $296.20056$ & $+50.52502$ & 10.6 & $0.771$ & $0.036$ & $1.29^{+0.06}_{-0.06}$ \\
083.9$-$08.4 & K 3-81 & 1964102533181902080 & 1.00 & $320.56404$ & $+38.12088$ & 15.7 & $0.170$ & $0.039$ & $\ldots$ \\
084.2$-$04.2 & K 3-80 & 1969244880344005888 & 1.00 & $316.91528$ & $+40.96454$ & 17.7 & $0.150$ & $0.080$ & $8.82^{+3.04}_{-2.64}$ \\
084.6$-$07.9 & Kn 26 & 1965268354805776896 & 1.00 & $320.78888$ & $+38.97003$ & 17.1 & $0.445$ & $0.063$ & $\ldots$ \\
084.9$+$04.4 & Abell 71 & 2071605220993676544 & 0.98 & $308.09665$ & $+47.34726$ & 19.2 & $1.027$ & $0.208$ & $1.11^{+0.25}_{-0.19}$ \\
084.9$-$03.4 & NGC 7027 & 1969656406922355072 & 1.00 & $316.75735$ & $+42.23603$ & 15.8 & $2.166$ & $0.341$ & $0.53^{+0.12}_{-0.09}$ \\
085.3$+$52.3 & Jacoby 1 & 1595941441250636672 & 1.00 & $230.44399$ & $+52.36779$ & 15.6 & $1.295$ & $0.041$ & $0.78^{+0.03}_{-0.02}$ \\
086.1$+$05.4 & We 1-10 & 2179832585761932032 & 1.00 & $307.96817$ & $+48.88048$ & 18.0 & $0.490$ & $0.082$ & $2.07^{+0.31}_{-0.26}$ \\
086.5$-$08.8 & Hu 1-2 & 1965932567203447296 & 0.97 & $323.28461$ & $+39.63598$ & 17.4 & $-0.614$ & $0.220$ & $6.07^{+1.26}_{-1.18}$ \\
086.9$-$03.4 & Ou 5 & 1970016153397634048 & 1.00 & $318.58346$ & $+43.69333$ & 18.6 & $-0.013$ & $0.109$ & $7.35^{+1.61}_{-1.50}$ \\
088.7$+$04.6 & K 3-78 & 2168422854828955776 & 1.00 & $311.34454$ & $+50.37773$ & 20.4 & $1.740$ & $0.823$ & $14.24^{+4.15}_{-4.22}$ \\
088.7$-$01.6 & NGC 7048 & 2164192930525717248 & 1.00 & $318.56328$ & $+46.28807$ & 19.0 & $0.627$ & $0.212$ & $1.78^{+0.45}_{-0.37}$ \\
089.0$+$00.3 & NGC 7026 & 2165238733564304768 & 1.00 & $316.57737$ & $+47.85187$ & 15.5 & $0.313$ & $0.030$ & $2.74^{+0.20}_{-0.18}$ \\
089.1$+$08.7 & Pa 39 & 2181841672689968128 & 1.00 & $306.39402$ & $+53.21242$ & 14.7 & $0.161$ & $0.020$ & $\ldots$ \\
089.3$+$12.8 & Pa 4 & 2233941236591666688 & 0.41 & $300.61788$ & $+55.55523$ & 19.1 & $0.457$ & $0.190$ & $\ldots$ \\
089.3$-$02.2 & M 1-77 & 1971995510535755648 & 1.00 & $319.78069$ & $+46.31309$ & 11.9 & $0.344$ & $0.010$ & $2.65^{+0.07}_{-0.07}$ \\
089.8$-$00.6 & Sh 1-89 & 2164519416761365248 & 1.00 & $318.53146$ & $+47.77253$ & 20.0 & $0.532$ & $0.403$ & $1.89^{+0.50}_{-0.46}$ \\
089.8$-$05.1 & IC 5117 & 1971049178931721600 & 0.20 & $323.12881$ & $+44.59699$ & 18.5 & $\ldots$ & $\ldots$ & $\ldots$ \\
090.8$+$06.1 & Pa 3 & 2182418607053195776 & 1.00 & $311.54434$ & $+52.95147$ & 15.9 & $0.986$ & $0.028$ & $\ldots$ \\
091.0$+$20.0 & WPS 28 & 2239709863001566848 & 0.99 & $289.59958$ & $+59.99820$ & 14.8 & $9.440$ & $0.033$ & $\ldots$ \\
091.0$-$06.3 & Sh2-123 & 1973817302524302080 & 1.00 & $325.56460$ & $+44.46788$ & 18.1 & $1.504$ & $0.108$ & $\ldots$ \\
091.6$-$04.8 & K 3-84 & 1977145043182913408 & 1.00 & $324.70416$ & $+46.00768$ & 19.4 & $-0.977$ & $0.376$ & $9.38^{+2.37}_{-2.28}$ \\
093.3$-$00.9 & K 3-82 & 2170991623233531264 & 0.87 & $322.71446$ & $+50.00233$ & 19.2 & $-0.119$ & $0.208$ & $3.96^{+0.93}_{-0.85}$ \\
093.3$-$02.4 & M 1-79 & 1978860762361597312 & 1.00 & $324.25540$ & $+48.93445$ & 19.1 & $0.602$ & $0.187$ & $2.21^{+0.72}_{-0.56}$ \\
093.4$+$05.4 & NGC 7008 & 2188752549939971200 & 1.00 & $315.13687$ & $+54.54317$ & 13.7 & $1.554$ & $0.075$ & $0.64^{+0.03}_{-0.03}$ \\
093.4$-$03.2 & StDr 2 & 1978028088466446848 & 1.00 & $325.09209$ & $+48.36450$ & 17.9 & $1.552$ & $0.089$ & $\ldots$ \\
093.9$-$00.1 & IRAS 21282+5050 & 2171652769005709568 & 0.70 & $322.49360$ & $+51.06675$ & 13.8 & $0.268$ & $0.019$ & $3.40^{+0.23}_{-0.20}$ \\
094.0$+$27.4 & K 1-16 & 2160562927224840576 & 1.00 & $275.46708$ & $+64.36482$ & 15.0 & $0.589$ & $0.035$ & $1.75^{+0.12}_{-0.10}$ \\
094.5$-$00.8a & LDu 1 & 2171509218320989440 & 1.00 & $324.02398$ & $+50.90258$ & 21.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
095.2$+$00.7 & K 3-62 & 2172595604536445184 & 1.00 & $322.95910$ & $+52.56432$ & 18.7 & $0.257$ & $0.242$ & $6.90^{+2.40}_{-2.29}$ \\
095.2$+$07.8 & Abell 73 & 2190074983250182400 & 0.98 & $314.11231$ & $+57.43414$ & 20.7 & $0.640$ & $1.638$ & $2.53^{+0.74}_{-0.73}$ \\
095.2$+$25.4 & Kn 59 & 2256870662532650624 & 1.00 & $280.42456$ & $+65.19950$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
095.7$-$00.7 & Pa J2141.2+5146 & 2173012693091458304 & 0.95 & $325.31122$ & $+51.76638$ & 17.8 & $0.332$ & $0.087$ & $\ldots$ \\
096.3$+$02.3 & K 3-61 & 2177492137825896576 & 0.97 & $322.50313$ & $+54.45755$ & 18.1 & $0.108$ & $0.110$ & $7.83^{+2.16}_{-1.99}$ \\
096.4$+$29.9 & NGC 6543 & 1633325248915154176 & 1.00 & $269.63918$ & $+66.63296$ & 11.2 & $0.732$ & $0.029$ & $1.31^{+0.05}_{-0.05}$ \\
097.4$+$12.3 & KnFe 1 & 2195278765626033024 & 1.00 & $309.53828$ & $+61.91747$ & 20.4 & $-0.784$ & $0.737$ & $\ldots$ \\
097.6$-$02.4 & M 2-50 & 1981056379700822144 & 0.97 & $329.42409$ & $+51.69424$ & 18.4 & $0.001$ & $0.146$ & $6.95^{+1.70}_{-1.59}$ \\
098.1$+$02.4 & K 3-63 & 2174674334350252416 & 0.84 & $324.79956$ & $+55.76784$ & 18.6 & $0.062$ & $0.168$ & $8.51^{+2.65}_{-2.47}$ \\
098.1$-$28.5 & Fr 2-18 & 1885477727979289088 & 1.00 & $347.86713$ & $+29.49273$ & 15.4 & $3.947$ & $0.045$ & $\ldots$ \\
098.2$+$04.9 & K 3-60 & 2178857907371556864 & 0.79 & $321.86068$ & $+57.65149$ & 19.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
098.3$-$04.9 & Pa 41 & 1976783887984709120 & 1.00 & $332.55684$ & $+50.07593$ & 17.4 & $0.469$ & $0.072$ & $\ldots$ \\
099.1$+$05.7 & KTC 1 & 2179544655458448512 & 0.91 & $322.04572$ & $+58.87639$ & 17.4 & $0.196$ & $0.061$ & $6.22^{+1.97}_{-1.53}$ \\
099.7$-$08.8 & HaWe 15 & 1986574557983855104 & 1.00 & $337.63930$ & $+47.52314$ & 18.3 & $0.830$ & $0.122$ & $1.35^{+0.24}_{-0.18}$ \\
100.0$-$08.7 & Me 2-2 & 1986956260321582720 & 1.00 & $337.93198$ & $+47.80107$ & 14.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
100.3$+$02.8 & Cr 1 & 2202260634408052224 & 1.00 & $327.29870$ & $+57.45547$ & 17.2 & $0.733$ & $0.063$ & $1.33^{+0.12}_{-0.10}$ \\
100.4$+$04.6 & PM 1-333 & 2179381824658713856 & 1.00 & $325.24607$ & $+58.97845$ & 18.9 & $0.415$ & $0.176$ & $2.66^{+0.70}_{-0.60}$ \\
100.6$-$05.4 & IC 5217 & 2000514441288746752 & 0.99 & $335.98212$ & $+50.96678$ & 15.6 & $0.189$ & $0.073$ & $4.83^{+1.06}_{-0.91}$ \\
101.4$-$01.9 & StDr 43 & 2005036900103208704 & 1.00 & $334.07596$ & $+54.31167$ & 18.9 & $0.769$ & $0.177$ & $\ldots$ \\
101.8$+$04.3 & Pa 57 & 2202763076866529024 & 0.63 & $327.75694$ & $+59.59041$ & 16.5 & $0.131$ & $0.047$ & $\ldots$ \\
101.8$+$08.7 & NGC 7076 & 2216998964996270208 & 0.98 & $321.59815$ & $+62.89241$ & 17.1 & $0.294$ & $0.052$ & $3.07^{+0.43}_{-0.36}$ \\
101.9$+$17.0 & ETHOS 4 & 2250116087725032192 & 0.77 & $305.90560$ & $+68.12069$ & 18.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
102.5$+$02.6 & $\ldots$ & 2199751926819942144 & 0.71 & $330.77463$ & $+58.65315$ & 20.6 & $-0.473$ & $0.912$ & $\ldots$ \\
102.7$+$03.7 & IPHAS J215919.15+594009.9 & 2202908173733325312 & 0.98 & $329.82979$ & $+59.66938$ & 20.1 & $0.058$ & $0.419$ & $\ldots$ \\
102.8$-$05.0 & Abell 80 & 2002155050070646912 & 1.00 & $338.69003$ & $+52.43494$ & 19.6 & $0.621$ & $0.287$ & $2.12^{+0.60}_{-0.53}$ \\
102.9$-$02.3 & Abell 79 & 2004936573978252672 & 0.99 & $336.57192$ & $+54.82728$ & 16.6 & $0.224$ & $0.047$ & $3.67^{+0.51}_{-0.43}$ \\
103.2$+$00.6 & M 2-51 & 2198557685406698368 & 0.76 & $334.01667$ & $+57.47584$ & 19.8 & $0.283$ & $0.367$ & $1.95^{+0.47}_{-0.43}$ \\
103.7$+$07.2 & Kn 30 & 2216463232261024896 & 0.98 & $326.85124$ & $+63.08598$ & 20.1 & $-0.165$ & $0.502$ & $\ldots$ \\
103.9$+$05.5 & Dr 5 & 2204179277897545856 & 1.00 & $329.39798$ & $+61.85803$ & 20.4 & $-0.176$ & $0.498$ & $\ldots$ \\
103.9$-$03.7 & StDr 96 & 2003108635889408384 & 0.40 & $339.25172$ & $+54.04738$ & 20.8 & $-0.771$ & $1.463$ & $\ldots$ \\
104.1$+$01.0 & Bl 2-1 & 2200102945912268800 & 0.81 & $335.06939$ & $+58.23786$ & 19.5 & $\ldots$ & $\ldots$ & $\ldots$ \\
104.1$+$07.9 & NGC 7139 & 2216734669893916800 & 1.00 & $326.53564$ & $+63.79140$ & 18.7 & $0.117$ & $0.301$ & $2.23^{+0.49}_{-0.45}$ \\
104.2$-$29.6 & Jn 1 & 2871119705335735552 & 1.00 & $353.97219$ & $+30.46843$ & 16.0 & $1.011$ & $0.065$ & $0.99^{+0.07}_{-0.06}$ \\
104.4$-$01.6 & M 2-53 & 2006751661516849536 & 0.98 & $338.07381$ & $+56.17383$ & 20.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
105.4$-$14.0 & Kn 130 & 1941078175572093696 & 1.00 & $348.27200$ & $+45.43838$ & 16.5 & $0.497$ & $0.054$ & $\ldots$ \\
105.9$-$20.0 & Fr 1-6 & 1923253820774422272 & 1.00 & $351.81644$ & $+40.02323$ & 14.8 & $0.702$ & $0.034$ & $\ldots$ \\
106.5$-$17.6 & NGC 7662 & 1924818288379268736 & 1.00 & $351.47430$ & $+42.53494$ & 13.9 & $0.569$ & $0.033$ & $1.65^{+0.09}_{-0.08}$ \\
107.0$+$21.3 & K 1-6 & 2288467186442571008 & 1.00 & $301.05949$ & $+74.42665$ & 12.3 & $3.864$ & $0.030$ & $0.26^{+0.00}_{-0.00}$ \\
107.2$+$14.9 & Dr 21 & 1938255660503776000 & 1.00 & $350.95788$ & $+45.28171$ & 17.5 & $0.648$ & $0.095$ & $\ldots$ \\
107.4$-$02.6 & K 3-87 & 2004012155267889792 & 0.98 & $343.77888$ & $+56.70861$ & 19.9 & $0.071$ & $0.372$ & $11.56^{+3.55}_{-3.51}$ \\
107.6$-$13.3 & Vy 2-3 & 1941633699525901440 & 1.00 & $350.74125$ & $+46.89946$ & 14.6 & $0.161$ & $0.031$ & $5.98^{+1.27}_{-0.94}$ \\
107.7$+$07.8 & IsWe 2 & 2218688261534278912 & 1.00 & $333.34383$ & $+65.89871$ & 18.1 & $1.221$ & $0.095$ & $0.77^{+0.05}_{-0.05}$ \\
107.8$+$02.3 & NGC 7354 & 2201080755349789568 & 1.00 & $340.08277$ & $+61.28574$ & 17.3 & $0.476$ & $0.069$ & $1.81^{+0.19}_{-0.17}$ \\
109.4$+$07.7 & Kn 31 & 2218796151111558016 & 1.00 & $336.91327$ & $+66.73599$ & 20.1 & $0.590$ & $0.409$ & $3.80^{+1.13}_{-1.11}$ \\
110.1$+$01.9 & PM 1-339 & 2206963279991284224 & 0.50 & $344.71540$ & $+61.96186$ & 21.4 & $\ldots$ & $\ldots$ & $\ldots$ \\
110.2$+$03.3 & IPHASX J225453.2+631827 & 2208061000617183872 & 0.30 & $343.72194$ & $+63.30734$ & 20.2 & $1.418$ & $0.472$ & $\ldots$ \\
110.6$-$12.9 & K 1-20 & 1940269720990515584 & 1.00 & $354.79512$ & $+48.20822$ & 20.6 & $-1.008$ & $1.106$ & $\ldots$ \\
111.2$+$07.0 & KjPn 6 & 2212671428967795840 & 0.96 & $342.25906$ & $+67.02729$ & 16.8 & $0.082$ & $0.053$ & $\ldots$ \\
111.8$-$02.8 & Hb 12 & 2009637806507452672 & 1.00 & $351.56177$ & $+58.18182$ & 11.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
112.9$-$10.2 & Abell 84 & 1944244047502655232 & 1.00 & $356.93355$ & $+51.39920$ & 18.5 & $0.418$ & $0.142$ & $2.22^{+0.43}_{-0.37}$ \\
113.3$+$06.4 & Kn 32 & 2212362019520749312 & 0.71 & $347.43169$ & $+67.39398$ & 20.3 & $\ldots$ & $\ldots$ & $\ldots$ \\
114.0$-$04.6 & Abell 82 & 1998212476247082880 & 0.58 & $356.44893$ & $+57.06622$ & 14.4 & $0.522$ & $0.017$ & $1.81^{+0.06}_{-0.05}$ \\
114.4$+$00.0 & IPHASX J233841.2+614146 & 2012536875076571776 & 0.92 & $354.67157$ & $+61.69606$ & 20.0 & $0.252$ & $0.359$ & $\ldots$ \\
114.7$-$01.2 & IPHASX J234403.8+603242 & 2011797217286839168 & 0.23 & $356.01663$ & $+60.54490$ & 15.4 & $0.592$ & $0.026$ & $\ldots$ \\
116.0$-$04.8 & IPHASX J000021.4+572207 & 422587471554771968 & 1.00 & $0.08912$ & $+57.36880$ & 16.7 & $0.126$ & $0.050$ & $\ldots$ \\
116.2$+$08.5 & M 2-55 & 2215132685747021056 & 0.98 & $352.96454$ & $+70.37042$ & 19.7 & $-0.425$ & $0.291$ & $3.01^{+0.61}_{-0.57}$ \\
117.5$+$05.3 & Dr 27 & 422428519103328128 & 1.00 & $2.76432$ & $+57.17670$ & 17.7 & $1.008$ & $0.091$ & $\ldots$ \\
117.5$+$18.9 & IC 1454 & 2286089355109979008 & 1.00 & $340.60251$ & $+80.44201$ & 18.8 & $-0.131$ & $0.170$ & $5.75^{+1.27}_{-1.18}$ \\
117.9$+$01.6 & IRAS 00032+6348 & 431675381825745408 & 0.99 & $1.47282$ & $+64.08769$ & 19.2 & $0.627$ & $0.239$ & $\ldots$ \\
118.0$-$08.6 & PN VV 2 & 419326659360627968 & 1.00 & $4.67573$ & $+53.87216$ & 14.1 & $0.196$ & $0.031$ & $\ldots$ \\
118.8$-$74.7 & NGC 246 & 2376592910265354368 & 1.00 & $11.76385$ & $-11.87198$ & 11.8 & $1.799$ & $0.079$ & $0.54^{+0.02}_{-0.02}$ \\
119.1$+$12.4 & Kn 50 & 2229266628545001984 & 1.00 & $358.54726$ & $+74.92611$ & 19.3 & $0.083$ & $0.245$ & $2.89^{+0.63}_{-0.58}$ \\
119.6$-$06.1 & Hu 1-1 & 421287436486020608 & 0.99 & $7.06489$ & $+55.96518$ & 19.3 & $1.522$ & $0.541$ & $5.31^{+1.84}_{-2.05}$ \\
120.0$+$09.8 & NGC 40 & 537481007814722688 & 1.00 & $3.25413$ & $+72.52195$ & 11.5 & $0.561$ & $0.017$ & $1.62^{+0.05}_{-0.04}$ \\
120.2$-$05.3 & Sh 2-176 & 421836329014389248 & 0.38 & $7.97199$ & $+57.38022$ & 18.5 & $0.901$ & $0.145$ & $0.97^{+0.11}_{-0.09}$ \\
120.4$-$01.3 & Ou 2 & 430204780732841600 & 1.00 & $7.73643$ & $+61.40952$ & 19.3 & $0.768$ & $0.218$ & $\ldots$ \\
121.7$+$11.4 & Hu 2 & 538591274040363520 & 1.00 & $8.48961$ & $+74.31093$ & 20.2 & $0.437$ & $0.504$ & $\ldots$ \\
122.1$-$04.9 & Abell 2 & 425100439735384192 & 1.00 & $11.39479$ & $+57.95980$ & 19.9 & $0.637$ & $0.422$ & $3.99^{+1.22}_{-1.21}$ \\
123.0$+$04.6 & Pa 30 & 526287189172936320 & 1.00 & $13.29666$ & $+67.50066$ & 15.4 & $0.407$ & $0.026$ & $2.33^{+0.15}_{-0.13}$ \\
123.6$+$09.9 & Pa 154 & 535212951548319616 & 0.98 & $15.35452$ & $+72.76480$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
123.6$+$34.5 & IC 3568 & 1720138697015345024 & 1.00 & $188.27862$ & $+82.56393$ & 12.9 & $0.441$ & $0.037$ & $2.20^{+0.19}_{-0.16}$ \\
124.0$+$02.9 & KLSS 2-7 & 525857348844254208 & 0.99 & $15.60190$ & $+65.77569$ & 21.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
124.3$-$07.7 & WeSb 1 & 423384961080344960 & 1.00 & $15.22543$ & $+55.06667$ & 14.8 & $0.271$ & $0.024$ & $3.21^{+0.24}_{-0.21}$ \\
125.4$+$08.9 & Dr 36 & 411078093067339136 & 1.00 & $16.91690$ & $+53.87332$ & 18.8 & $0.851$ & $0.196$ & $\ldots$ \\
126.3$+$02.9 & K 3-90 & 525275913347840512 & 1.00 & $21.24421$ & $+65.64336$ & 18.8 & $0.405$ & $0.168$ & $5.92^{+2.42}_{-2.23}$ \\
126.6$+$01.3 & IPHASX J012507.9+635652 & 512781539949346816 & 1.00 & $21.28314$ & $+63.94799$ & 18.9 & $0.326$ & $0.198$ & $\ldots$ \\
126.7$-$15.4 & Fr 2-30 & 401414034397108352 & 0.23 & $18.32132$ & $+47.23320$ & 19.4 & $1.198$ & $0.267$ & $\ldots$ \\
127.6$-$01.1 & IPHASX J013108.9+612258 & 510742396851462400 & 1.00 & $22.78751$ & $+61.38302$ & 20.5 & $0.177$ & $0.640$ & $\ldots$ \\
127.6$-$13.5 & PaStDr 3 & 400211958948711552 & 1.00 & $19.87035$ & $+49.01925$ & 13.4 & $1.240$ & $0.033$ & $\ldots$ \\
128.0$-$04.1 & Sh 2-188 & 509206447837376128 & 1.00 & $22.63829$ & $+58.41396$ & 17.4 & $1.060$ & $0.073$ & $0.85^{+0.05}_{-0.04}$ \\
129.2$-$02.0 & We 2-5 & 509636112062310016 & 1.00 & $25.65783$ & $+60.16310$ & 20.3 & $0.221$ & $0.568$ & $2.09^{+0.54}_{-0.51}$ \\
129.6$+$03.4 & IPHASX J015624.9+652830 & 518353624360945152 & 0.99 & $29.10449$ & $+65.47513$ & 18.8 & $0.761$ & $0.176$ & $\ldots$ \\
129.6$-$05.6 & KLSS 2-8 & 409721566300550656 & 1.00 & $25.02435$ & $+56.58183$ & 19.8 & $1.127$ & $0.318$ & $3.06^{+1.63}_{-1.57}$ \\
130.2$+$01.3 & IC 1747 & 511904404556131200 & 1.00 & $29.39870$ & $+63.32180$ & 15.8 & $0.262$ & $0.038$ & $3.48^{+0.45}_{-0.38}$ \\
130.3$-$11.7 & M 1-1 & 405830570741274752 & 0.96 & $24.33067$ & $+50.46982$ & 17.7 & $0.144$ & $0.125$ & $8.32^{+2.51}_{-2.32}$ \\
130.9$-$10.5 & NGC 650/1 & 406328443354164480 & 0.90 & $25.58192$ & $+51.57541$ & 17.4 & $0.294$ & $0.203$ & $1.36^{+0.19}_{-0.17}$ \\
131.0$+$03.7 & Fe 8 & 515511318086256768 & 1.00 & $32.54356$ & $+65.42064$ & 19.3 & $0.511$ & $0.219$ & $\ldots$ \\
131.4$-$05.4 & BV 5-3 & 504819018483991168 & 1.00 & $28.26254$ & $+56.40537$ & 20.5 & $0.264$ & $0.724$ & $5.44^{+1.57}_{-1.55}$ \\
131.5$+$02.6 & Abell 3 & 515007024509005440 & 0.30 & $33.02775$ & $+64.15065$ & 17.2 & $0.436$ & $0.066$ & $2.27^{+0.36}_{-0.28}$ \\
132.8$+$02.0 & IPHASX J022045.0+631134 & 513965507818493312 & 0.97 & $35.18811$ & $+63.19284$ & 20.2 & $0.759$ & $0.691$ & $\ldots$ \\
134.3$-$43.2 & Pre 8 & 2786087079519147520 & 1.00 & $21.65025$ & $+18.85510$ & 18.1 & $0.215$ & $0.152$ & $\ldots$ \\
135.6$+$01.0 & WeBo 1 & 465640807845756160 & 1.00 & $40.05989$ & $+61.15465$ & 13.8 & $0.635$ & $0.023$ & $1.49^{+0.05}_{-0.05}$ \\
135.9$+$55.9 & TS 1 & 846615127231002880 & 1.00 & $178.35307$ & $+59.66584$ & 18.0 & $0.026$ & $0.117$ & $\ldots$ \\
136.1$+$04.9 & Abell 6 & 467936205865972352 & 1.00 & $44.67447$ & $+64.50172$ & 18.4 & $0.869$ & $0.143$ & $1.20^{+0.21}_{-0.17}$ \\
136.3$+$05.5 & HFG 1 & 468033345145186816 & 1.00 & $45.94596$ & $+64.90984$ & 14.0 & $1.413$ & $0.015$ & $0.69^{+0.01}_{-0.01}$ \\
136.6$+$61.9 & PN G136.7+61.9 & 1573011744729727104 & 1.00 & $181.86839$ & $+54.02471$ & 15.9 & $0.873$ & $0.055$ & $1.17^{+0.08}_{-0.07}$ \\
136.8$-$13.2 & Kn 58 & 354941216942517504 & 1.00 & $33.11600$ & $+47.45280$ & 19.5 & $0.153$ & $0.344$ & $5.76^{+1.57}_{-1.53}$ \\
137.6$-$30.0 & Fr 2-22 & 304311150320629376 & 1.00 & $27.72617$ & $+31.12964$ & 14.3 & $1.371$ & $0.037$ & $\ldots$ \\
138.1$+$04.1 & Sh 2-200 & 466746538582576640 & 1.00 & $47.74525$ & $+62.79858$ & 16.2 & $1.106$ & $0.286$ & $0.88^{+0.17}_{-0.14}$ \\
138.8$+$02.8 & IC 289 & 463228376251556224 & 1.00 & $47.58040$ & $+61.31690$ & 16.4 & $0.634$ & $0.049$ & $1.54^{+0.13}_{-0.11}$ \\
139.0$+$03.2 & IPHASX J031345.5+613707 & 463616778732232064 & 1.00 & $48.43800$ & $+61.61833$ & 20.6 & $2.493$ & $0.920$ & $\ldots$ \\
139.3$+$04.8 & KK 26 & 463781877277363712 & 0.71 & $50.77212$ & $+62.78515$ & 16.3 & $0.562$ & $0.062$ & $\ldots$ \\
141.7$-$07.8 & Abell 5 & 440314343470162304 & 0.98 & $43.06289$ & $+50.59830$ & 19.7 & $0.581$ & $0.385$ & $2.98^{+1.02}_{-0.95}$ \\
142.1$+$03.4 & K 3-94 & 450339621774948736 & 0.98 & $54.03368$ & $+60.06273$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
143.5$+$38.7 & WPS 46 & 1071088328781771392 & 1.00 & $141.96402$ & $+69.23905$ & 10.7 & $1.030$ & $0.017$ & $\ldots$ \\
144.1$+$06.1 & NGC 1501 & 473712872456844544 & 1.00 & $61.74749$ & $+60.92061$ & 14.2 & $0.579$ & $0.019$ & $1.63^{+0.05}_{-0.05}$ \\
144.3$-$15.5 & Abell 4 & 337112571475961344 & 1.00 & $41.34855$ & $+42.55127$ & 19.7 & $-0.078$ & $0.519$ & $7.76^{+2.33}_{-2.28}$ \\
144.8$+$65.8 & LTNF 1 & 786919754746647424 & 1.00 & $179.43686$ & $+48.93836$ & 15.1 & $0.708$ & $0.026$ & $1.36^{+0.05}_{-0.05}$ \\
145.4$+$05.7 & Dr 26 & 470580325172742912 & 1.00 & $61.70656$ & $+59.72939$ & 19.0 & $0.900$ & $0.246$ & $\ldots$ \\
146.1$-$08.1 & Fr 2-23 & 435527383380748416 & 1.00 & $48.69130$ & $+48.20162$ & 14.3 & $4.320$ & $0.039$ & $\ldots$ \\
146.7$+$07.6 & M 4-18 & 471908436438311680 & 1.00 & $66.46182$ & $+60.12021$ & 13.7 & $0.153$ & $0.016$ & $5.52^{+0.55}_{-0.46}$ \\
147.1$-$09.0 & HaWe 3 & 434853485833190528 & 1.00 & $49.14183$ & $+46.89369$ & 17.9 & $0.106$ & $0.111$ & $7.62^{+1.99}_{-1.85}$ \\
147.2$+$08.3 & Kn 33 & 471551198232719744 & 0.74 & $68.15899$ & $+60.33732$ & 19.6 & $1.008$ & $0.323$ & $\ldots$ \\
147.4$-$02.3 & M 1-4 & 443728125217394688 & 1.00 & $55.43092$ & $+52.28340$ & 18.1 & $0.161$ & $0.202$ & $5.29^{+1.48}_{-1.39}$ \\
147.8$+$04.1 & M 2-2 & 469056092819323392 & 0.99 & $63.31262$ & $+56.94957$ & 15.8 & $0.211$ & $0.053$ & $4.68^{+1.08}_{-0.84}$ \\
148.4$+$57.0 & NGC 3587 & 843950873117830528 & 1.00 & $168.69880$ & $+55.01903$ & 15.7 & $1.235$ & $0.046$ & $0.81^{+0.03}_{-0.03}$ \\
149.0$+$04.4 & K 4-47 & 276843494433439872 & 0.98 & $65.18842$ & $+56.30337$ & 21.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
149.4$-$09.2 & HaWe 4 & 241918950690107264 & 1.00 & $51.81422$ & $+45.40569$ & 17.1 & $1.092$ & $0.071$ & $0.92^{+0.06}_{-0.06}$ \\
149.7$-$03.3 & IsWe 1 & 250358801943821952 & 1.00 & $57.27473$ & $+50.00410$ & 16.5 & $2.350$ & $0.057$ & $0.43^{+0.01}_{-0.01}$ \\
150.0$-$00.3 & Te 5 & 251042010983671936 & 1.00 & $60.87305$ & $+52.14056$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
150.1$-$04.5 & IPHASX J034659.8+484900 & 248726366476289280 & 0.45 & $56.74863$ & $+48.81681$ & 16.6 & $0.449$ & $0.061$ & $\ldots$ \\
150.9$-$10.1 & Bode 1 & 238540495056450048 & 0.99 & $52.80000$ & $+43.90422$ & 12.6 & $2.306$ & $0.041$ & $\ldots$ \\
151.0$-$00.4 & Ou 1 & 250719647917343232 & 1.00 & $61.83989$ & $+51.40621$ & 19.3 & $0.697$ & $0.294$ & $\ldots$ \\
153.7$+$22.8 & Abell 16 & 1004051581576523008 & 1.00 & $100.98093$ & $+61.79018$ & 18.6 & $0.762$ & $0.173$ & $1.82^{+0.62}_{-0.44}$ \\
155.9$+$07.7 & Pa 153 & 266157955103568256 & 1.00 & $77.28176$ & $+53.17450$ & 17.9 & $0.436$ & $0.122$ & $\ldots$ \\
156.3$+$12.5 & HaWe 6 & 268129413812162816 & 1.00 & $84.48446$ & $+55.53763$ & 16.5 & $3.413$ & $0.066$ & $\ldots$ \\
157.1$+$04.4 & IPHASX J045627.6+501720 & 259560266863352576 & 0.34 & $74.11753$ & $+50.28823$ & 19.6 & $1.948$ & $0.356$ & $\ldots$ \\
157.3$+$10.3 & Hu 4 & 263363241360588288 & 0.28 & $82.08892$ & $+53.52180$ & 18.6 & $3.931$ & $0.723$ & $\ldots$ \\
158.3$-$05.6a & Sh 2-215 & 229213505415604864 & 0.99 & $64.36590$ & $+42.60117$ & 18.9 & $0.112$ & $0.252$ & $\ldots$ \\
158.6$+$00.7 & Sh 2-216 & 254092090595748096 & 1.00 & $70.83874$ & $+46.70156$ & 12.6 & $7.840$ & $0.048$ & $0.13^{+0.00}_{-0.00}$ \\
158.8$+$37.1 & Abell 28 & 1040417211407001984 & 1.00 & $130.39817$ & $+58.23007$ & 16.5 & $2.606$ & $0.071$ & $0.39^{+0.01}_{-0.01}$ \\
158.9$+$17.8 & PuWe 1 & 997854527884948992 & 1.00 & $94.89142$ & $+55.61210$ & 15.5 & $2.535$ & $0.059$ & $0.39^{+0.01}_{-0.01}$ \\
159.0$-$15.1 & IC 351 & 219833434282576000 & 1.00 & $56.88742$ & $+35.04684$ & 16.4 & $0.305$ & $0.094$ & $4.69^{+1.55}_{-1.25}$ \\
160.5$-$00.5 & We 1-2 & 204885577998383872 & 1.00 & $71.67934$ & $+44.46706$ & 20.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
161.2$-$14.8 & IC 2003 & 218544737933650944 & 1.00 & $59.09162$ & $+33.87520$ & 16.1 & $0.049$ & $0.070$ & $5.57^{+0.96}_{-0.86}$ \\
161.9$-$44.0 & Fr 2-2 & 24913597751278976 & 1.00 & $40.19729$ & $+10.35067$ & 9.2 & $3.253$ & $0.105$ & $\ldots$ \\
162.1$+$47.9 & WPS 54 & 1020641700210987520 & 1.00 & $147.85829$ & $+53.15853$ & 15.3 & $3.177$ & $0.045$ & $\ldots$ \\
162.9$-$01.6 & Weinberger 92 & 203426487411436160 & 1.00 & $72.57369$ & $+41.91474$ & 19.7 & $1.194$ & $0.573$ & $\ldots$ \\
163.1$-$00.8 & We 1-3 & 204926805386682752 & 1.00 & $73.62916$ & $+42.27801$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
164.8$+$31.1 & JnEr 1 & 936605992140011392 & 1.00 & $119.46507$ & $+53.42137$ & 17.1 & $1.065$ & $0.079$ & $0.97^{+0.08}_{-0.07}$ \\
164.8$-$09.8 & Kn 51 & 176269718435866112 & 1.00 & $66.36192$ & $+35.10217$ & 18.2 & $1.042$ & $0.184$ & $\ldots$ \\
165.4$-$05.2 & Kn 37 & 175340665471792000 & 1.00 & $71.15732$ & $+37.65421$ & 19.0 & $0.321$ & $0.286$ & $\ldots$ \\
165.5$-$06.5 & K 3-67 & 175182924208301824 & 0.93 & $69.94965$ & $+36.76194$ & 17.4 & $\ldots$ & $\ldots$ & $\ldots$ \\
165.5$-$15.2 & NGC 1514 & 168937010969340160 & 1.00 & $62.32074$ & $+30.77598$ & 9.3 & $2.203$ & $0.017$ & $0.45^{+0.00}_{-0.00}$ \\
165.5$-$27.6 & Kn 67 & 58511404626001152 & 1.00 & $53.06231$ & $+21.66189$ & 20.3 & $-1.963$ & $0.807$ & $\ldots$ \\
166.1$+$10.4 & IC 2149 & 196996680850087936 & 1.00 & $89.09955$ & $+46.10474$ & 11.3 & $0.535$ & $0.037$ & $1.72^{+0.12}_{-0.10}$ \\
166.6$-$14.7 & Kn 132 & 165965786951040640 & 0.79 & $63.58859$ & $+30.39184$ & 18.9 & $0.820$ & $0.336$ & $\ldots$ \\
167.0$-$00.9 & Abell 8 & 188439147494309632 & 1.00 & $76.66008$ & $+39.13572$ & 20.1 & $0.703$ & $0.657$ & $3.40^{+1.10}_{-1.08}$ \\
167.4$-$09.1 & K 3-66 & 172188296914590208 & 1.00 & $69.15516$ & $+33.65835$ & 15.3 & $0.255$ & $0.128$ & $7.05^{+2.44}_{-2.27}$ \\
168.4$+$01.6 & CoMaC 2 & 187946497564416384 & 1.00 & $80.48764$ & $+39.51735$ & 15.2 & $0.205$ & $0.036$ & $\ldots$ \\
169.4$+$03.8 & Dr 32 & 191146557438088064 & 1.00 & $83.52788$ & $+39.93421$ & 19.2 & $0.387$ & $0.309$ & $\ldots$ \\
170.3$+$15.8 & NGC 2242 & 965066369588651648 & 1.00 & $98.53062$ & $+44.77716$ & 16.8 & $0.338$ & $0.075$ & $4.09^{+1.40}_{-0.97}$ \\
170.7$+$04.6 & K 3-69 & 190211633254265472 & 1.00 & $85.34221$ & $+39.25222$ & 17.1 & $4.237$ & $0.479$ & $\ldots$ \\
171.3$-$25.8 & Ba 1 & 50865027106484096 & 1.00 & $58.40166$ & $+19.49402$ & 18.0 & $0.744$ & $0.169$ & $2.09^{+1.05}_{-0.62}$ \\
173.5$+$03.2 & Pu 2 & 3455834079110379648 & 1.00 & $85.64230$ & $+36.15204$ & 19.5 & $0.026$ & $0.389$ & $6.96^{+1.96}_{-1.91}$ \\
173.7$-$05.8 & K 2-1 & 156455900431326976 & 1.00 & $76.78460$ & $+30.82179$ & 18.1 & $0.448$ & $0.172$ & $2.04^{+0.44}_{-0.37}$ \\
173.7$-$09.2 & $\ldots$ & 155075188702503424 & 1.00 & $73.64034$ & $+28.82471$ & 18.9 & $-0.003$ & $0.268$ & $\ldots$ \\
174.2$-$14.6 & H 3-29 & 147952487953283712 & 1.00 & $69.34764$ & $+25.04414$ & 18.2 & $0.137$ & $0.171$ & $3.75^{+0.86}_{-0.79}$ \\
174.5$-$03.0 & IPHAS J052015.87+314938.8 & 180731845860251264 & 1.00 & $80.06613$ & $+31.82740$ & 19.2 & $0.785$ & $0.358$ & $\ldots$ \\
174.6$-$05.2 & IPHASX J051152.2+302751 & 156214321404677376 & 1.00 & $77.96756$ & $+30.46425$ & 17.3 & $0.264$ & $0.088$ & $\ldots$ \\
175.6$+$11.4 & Kn 62 & 955255358615209856 & 1.00 & $95.98093$ & $+38.25402$ & 18.6 & $0.252$ & $0.191$ & $\ldots$ \\
176.7$-$33.8 & Alves 3 & 36321786805002880 & 1.00 & $55.80988$ & $+10.49393$ & 16.5 & $6.887$ & $0.071$ & $\ldots$ \\
177.0$+$00.5 & Te 2 & 3447765931507028864 & 1.00 & $85.18648$ & $+31.74202$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
177.5$+$03.1 & IPHASX J055226.2+323724 & 3451205783698632704 & 1.00 & $88.10914$ & $+32.62356$ & 19.2 & $1.020$ & $0.315$ & $\ldots$ \\
178.1$-$04.0 & IPHASX J052531.1+281945 & 3445383766552820352 & 0.85 & $81.37996$ & $+28.32918$ & 19.8 & $0.847$ & $0.741$ & $\ldots$ \\
178.3$-$02.5 & K 3-68 & 3445837383814681472 & 1.00 & $82.89939$ & $+28.97812$ & 19.3 & $-0.598$ & $0.434$ & $7.75^{+2.04}_{-1.98}$ \\
181.5$+$00.9 & Pu 1 & 3431140972097482368 & 1.00 & $88.20190$ & $+28.09977$ & 20.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
183.0$+$00.0 & IPHASX J055242.8+262116 & 3430688759283627776 & 1.00 & $88.17840$ & $+26.35445$ & 17.1 & $0.357$ & $0.087$ & $\ldots$ \\
184.0$-$02.1 & M 1-5 & 3428522004121565568 & 1.00 & $86.70838$ & $+24.36745$ & 15.9 & $0.200$ & $0.086$ & $5.92^{+1.83}_{-1.54}$ \\
184.6$+$00.6 & K 3-70 & 3429576298334956800 & 1.00 & $89.68898$ & $+25.31220$ & 20.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
185.1$-$03.8 & IPHASX J054310.5+223111 & 3403487704903666048 & 1.00 & $85.79350$ & $+22.51951$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
188.6$+$04.4 & HoCr 1 & 3377578125711130752 & 0.97 & $95.42076$ & $+23.58720$ & 20.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
189.0$-$00.3 & Ra 30 & 3422942188768395264 & 1.00 & $91.13333$ & $+20.95022$ & 20.5 & $1.784$ & $1.376$ & $\ldots$ \\
189.1$+$19.8 & NGC 2371-72 & 885587110718845568 & 1.00 & $111.39453$ & $+29.49064$ & 14.8 & $0.581$ & $0.046$ & $1.70^{+0.14}_{-0.12}$ \\
189.1$-$07.6 & Pa 9 & 3397405992554648960 & 1.00 & $84.49151$ & $+17.10514$ & 20.4 & $0.122$ & $0.799$ & $5.06^{+1.40}_{-1.39}$ \\
189.8$+$07.7 & M 1-7 & 3382861038566672000 & 0.99 & $99.33717$ & $+24.00983$ & 19.8 & $1.376$ & $1.217$ & $6.45^{+1.96}_{-1.98}$ \\
190.3$-$17.7 & J 320 & 3291783576991686784 & 1.00 & $76.39283$ & $+10.70637$ & 14.5 & $0.306$ & $0.058$ & $3.40^{+0.87}_{-0.59}$ \\
191.0$+$18.3 & Kn 68 & 872908298540811520 & 1.00 & $110.51297$ & $+27.22583$ & 19.6 & $1.075$ & $0.431$ & $\ldots$ \\
191.4$+$33.1 & TK 1 & 708990321934310784 & 1.00 & $126.77302$ & $+31.50225$ & 15.7 & $1.814$ & $0.058$ & $0.55^{+0.02}_{-0.02}$ \\
192.5$+$07.2 & HaWe 8 & 3378885131503804544 & 1.00 & $100.04035$ & $+21.41713$ & 18.8 & $0.829$ & $0.286$ & $\ldots$ \\
192.8$-$24.7 & WPS 62 & 3281864642080410112 & 1.00 & $71.76880$ & $+4.97804$ & 16.2 & $2.271$ & $0.062$ & $\ldots$ \\
193.0$-$04.5 & KLSS 1-5 & 3348734254928894208 & 1.00 & $89.28330$ & $+15.42532$ & 20.0 & $1.051$ & $0.503$ & $3.88^{+1.26}_{-1.30}$ \\
193.6$-$09.5 & H 3-75 & 3340384082588168960 & 0.74 & $85.18738$ & $+12.35625$ & 13.8 & $0.249$ & $0.019$ & $3.47^{+0.24}_{-0.21}$ \\
194.2$+$02.5 & J 900 & 3370531286968467200 & 1.00 & $96.48864$ & $+17.79087$ & 17.1 & $-0.819$ & $0.289$ & $4.84^{+1.03}_{-0.97}$ \\
195.4$-$04.0 & IPHASX J060416.2+133250 & 3345072060869540352 & 1.00 & $91.06777$ & $+13.54732$ & 15.0 & $0.166$ & $0.030$ & $\ldots$ \\
196.6$-$10.9 & NGC 2022 & 3336140414380977664 & 1.00 & $85.52579$ & $+9.08627$ & 15.7 & $0.438$ & $0.053$ & $2.20^{+0.28}_{-0.22}$ \\
197.0$+$05.8 & KLSS 1-6 & 3358740704094434176 & 1.00 & $100.85885$ & $+16.81428$ & 18.5 & $1.439$ & $0.214$ & $\ldots$ \\
197.2$-$14.2 & Abell 10 & 3333922699432278656 & 1.00 & $82.94037$ & $+6.93389$ & 18.7 & $-0.060$ & $0.231$ & $4.48^{+1.06}_{-0.99}$ \\
197.4$-$06.4 & WeDe 1 & 3341996555048041856 & 1.00 & $89.85361$ & $+10.69455$ & 17.2 & $1.725$ & $0.101$ & $0.58^{+0.04}_{-0.03}$ \\
197.8$+$17.3 & NGC 2392 & 865037169677723904 & 1.00 & $112.29486$ & $+20.91180$ & 10.7 & $0.545$ & $0.047$ & $1.73^{+0.14}_{-0.12}$ \\
197.8$-$03.3 & Abell 14 & 3330404266518636416 & 0.98 & $92.78607$ & $+11.77884$ & 15.1 & $0.218$ & $0.029$ & $4.06^{+0.55}_{-0.44}$ \\
198.6$-$06.3 & Abell 12 & 3329653849828221696 & 1.00 & $90.58333$ & $+9.65380$ & 18.7 & $0.773$ & $0.220$ & $1.81^{+0.65}_{-0.48}$ \\
198.6$-$06.7 & Kn 40 & 3329655597880433536 & 1.00 & $90.19664$ & $+9.47775$ & 17.5 & $0.193$ & $0.111$ & $\ldots$ \\
198.9$+$00.7 & PM 1-20 & 3331504774574698752 & 1.00 & $97.01653$ & $+12.77247$ & 19.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
200.5$-$13.1 & Kn 63 & 3320608713128049280 & 1.00 & $85.52796$ & $+4.71742$ & 17.5 & $0.767$ & $0.095$ & $1.36^{+0.20}_{-0.16}$ \\
200.7$+$08.4 & Abell 19 & 3353841417717450112 & 0.81 & $104.98736$ & $+14.60947$ & 12.5 & $4.137$ & $0.018$ & $0.24^{+0.00}_{-0.00}$ \\
202.9$+$07.4 & Kn 60 & 3160750653143994880 & 1.00 & $105.02763$ & $+12.24479$ & 19.7 & $-0.215$ & $0.441$ & $\ldots$ \\
204.0$-$08.5 & Abell 13 & 3318052348593263488 & 1.00 & $91.19955$ & $+3.94319$ & 19.6 & $-0.002$ & $0.424$ & $1.98^{+0.46}_{-0.43}$ \\
204.4$-$00.4 & StDr 13 & 3325917503163188096 & 1.00 & $98.59440$ & $+7.37224$ & 18.1 & $0.837$ & $0.162$ & $\ldots$ \\
205.0$+$04.4 & CaVa 1 & 3158200679523220096 & 0.32 & $103.21414$ & $+9.05932$ & 18.2 & $0.796$ & $0.158$ & $\ldots$ \\
205.1$+$14.2 & Abell 21 & 3163546505053645056 & 1.00 & $112.26128$ & $+13.24679$ & 15.9 & $1.689$ & $0.069$ & $0.58^{+0.02}_{-0.02}$ \\
205.8$-$26.7 & MaC 2-1 & 3211200438511961088 & 1.00 & $75.92439$ & $-6.16751$ & 15.8 & $0.085$ & $0.080$ & $12.66^{+4.44}_{-4.00}$ \\
206.4$-$40.5 & NGC 1535 & 3189152962633165056 & 1.00 & $63.56572$ & $-12.73943$ & 12.1 & $0.728$ & $0.059$ & $1.32^{+0.11}_{-0.10}$ \\
208.5$+$33.2 & Abell 30 & 660071056749861888 & 1.00 & $131.72274$ & $+17.87954$ & 14.4 & $0.452$ & $0.033$ & $2.12^{+0.16}_{-0.14}$ \\
208.9$-$07.8 & TaWe 1 & 3121886520577421568 & 1.00 & $94.06408$ & $-0.00694$ & 18.6 & $0.592$ & $0.194$ & $2.26^{+0.64}_{-0.54}$ \\
209.1$-$08.2 & PHR J0615-0025 & 3121659647518519552 & 1.00 & $93.83483$ & $-0.43044$ & 20.2 & $0.101$ & $0.843$ & $3.35^{+0.98}_{-0.96}$ \\
209.4$+$09.4 & EGB 9 & 3154775735159860096 & 1.00 & $109.74140$ & $+7.37308$ & 13.0 & $0.275$ & $0.025$ & $\ldots$ \\
210.0$+$03.9 & We 2-34 & 3128416245256794496 & 1.00 & $105.11827$ & $+4.34182$ & 20.0 & $0.941$ & $0.733$ & $1.95^{+0.59}_{-0.57}$ \\
210.8$-$02.7 & IPHAS J063750.80+003644.0 & 3119819065057501056 & 1.00 & $99.46169$ & $+0.61222$ & 20.2 & $-0.624$ & $0.983$ & $\ldots$ \\
211.2$-$03.5 & M 1-6 & 3119667469890795008 & 1.00 & $98.93801$ & $-0.09373$ & 15.5 & $0.127$ & $0.044$ & $5.88^{+1.24}_{-1.00}$ \\
211.4$+$18.4 & HaWe 10 & 3147206692815926528 & 1.00 & $118.79710$ & $+9.55255$ & 17.8 & $0.701$ & $0.149$ & $2.13^{+1.00}_{-0.57}$ \\
212.0$+$04.3 & M 1-9 & 3115628448289044992 & 1.00 & $106.33000$ & $+2.78318$ & 15.5 & $0.111$ & $0.066$ & $8.54^{+2.40}_{-2.10}$ \\
212.6$-$00.0 & PHR J0650+0013 & 3113542949610601216 & 0.32 & $102.66843$ & $+0.22832$ & 16.5 & $0.179$ & $0.064$ & $4.95^{+1.16}_{-0.95}$ \\
214.9$+$07.8 & Abell 20 & 3135710272253699584 & 1.00 & $110.74028$ & $+1.75944$ & 16.4 & $0.542$ & $0.057$ & $1.94^{+0.25}_{-0.20}$ \\
215.2$-$24.2 & IC 418 & 2985789113026163584 & 1.00 & $81.86753$ & $-12.69729$ & 10.1 & $0.734$ & $0.029$ & $1.33^{+0.05}_{-0.05}$ \\
215.5$-$30.8 & Abell 7 & 2986220396462236032 & 1.00 & $75.78136$ & $-15.60629$ & 15.4 & $1.933$ & $0.045$ & $0.51^{+0.01}_{-0.01}$ \\
215.6$+$03.6 & NGC 2346 & 3109444657456300288 & 1.00 & $107.34383$ & $-0.80656$ & 11.2 & $0.722$ & $0.018$ & $1.31^{+0.03}_{-0.03}$ \\
215.6$+$11.1 & Abell 22 & 3135504732298169600 & 1.00 & $114.03299$ & $+2.70764$ & 19.4 & $1.171$ & $0.393$ & $2.16^{+0.90}_{-0.83}$ \\
215.7$-$03.9 & BMP J0642-0417 & 3103822540968315264 & 1.00 & $100.57666$ & $-4.29689$ & 18.8 & $1.458$ & $0.272$ & $0.80^{+0.20}_{-0.14}$ \\
216.0$+$07.4 & PHR J0723+0036 & 3110803653827201280 & 0.98 & $110.95198$ & $+0.60890$ & 13.8 & $0.195$ & $0.022$ & $4.32^{+0.43}_{-0.37}$ \\
216.2$-$19.9 & Pa 155 & 3009232453276290944 & 1.00 & $86.34965$ & $-11.76363$ & 15.4 & $0.555$ & $0.038$ & $\ldots$ \\
216.3$-$04.4 & We 1-5 & 3103708191756172160 & 1.00 & $100.39412$ & $-5.04321$ & 18.6 & $0.684$ & $0.209$ & $2.66^{+2.51}_{-1.11}$ \\
216.9$-$05.2 & MPA J0639-0554 & 3100542667721862912 & 0.99 & $99.99219$ & $-5.91587$ & 18.9 & $-0.068$ & $0.284$ & $\ldots$ \\
217.1$+$14.7 & Abell 24 & 3088991026757468800 & 1.00 & $117.90645$ & $+3.00587$ & 17.4 & $1.391$ & $0.097$ & $0.75^{+0.06}_{-0.05}$ \\
217.2$+$00.9 & PHR J0702-0324 & 3108618546264558080 & 0.25 & $105.64345$ & $-3.40943$ & 19.6 & $1.065$ & $0.479$ & $\ldots$ \\
217.4$+$02.0 & St 3-1 & 3107985566868370432 & 0.96 & $106.71213$ & $-3.08588$ & 20.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
218.9$-$10.7 & HaWe 7 & 3001563840710096512 & 1.00 & $95.90480$ & $-10.22330$ & 16.1 & $0.928$ & $0.045$ & $\ldots$ \\
219.1$+$31.2 & Abell 31 & 597324024095840512 & 1.00 & $133.55481$ & $+8.89800$ & 15.5 & $1.842$ & $0.055$ & $0.54^{+0.02}_{-0.02}$ \\
219.2$+$07.5 & RWT 152 & 3061893528332536192 & 1.00 & $112.49365$ & $-2.11045$ & 13.0 & $0.265$ & $0.039$ & $3.62^{+0.64}_{-0.47}$ \\
219.3$+$01.1 & K 1-9 & 3053413132594418688 & 0.93 & $106.81502$ & $-5.16876$ & 16.9 & $0.604$ & $0.071$ & $1.67^{+0.23}_{-0.18}$ \\
219.5$+$02.8 & BMP J0713-0432 & 3059502709018185856 & 0.78 & $108.46255$ & $-4.54761$ & 20.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
220.3$-$53.9 & NGC 1360 & 5084896688945791232 & 1.00 & $53.31104$ & $-25.87154$ & 11.2 & $2.520$ & $0.065$ & $0.39^{+0.01}_{-0.01}$ \\
221.0$-$01.4 & PHR J0701-0749 & 3052395775097859072 & 1.00 & $105.28920$ & $-7.82329$ & 13.1 & $0.319$ & $0.015$ & $\ldots$ \\
221.3$-$12.3 & IC 2165 & 2999839084924027776 & 1.00 & $95.42827$ & $-12.98723$ & 17.5 & $0.802$ & $0.343$ & $2.83^{+0.97}_{-0.92}$ \\
221.6$+$46.4 & EGB 6 & 615161091995252864 & 0.96 & $148.24571$ & $+13.74296$ & 16.0 & $1.330$ & $0.146$ & $0.77^{+0.09}_{-0.08}$ \\
222.1$+$03.9 & PFP 1 & 3058094200264637312 & 0.60 & $110.57372$ & $-6.36281$ & 15.8 & $1.872$ & $0.074$ & $0.53^{+0.02}_{-0.02}$ \\
222.5$+$02.9 & WHI B0717-07 & 3054938425794291072 & 1.00 & $109.91777$ & $-7.21978$ & 20.6 & $0.207$ & $0.991$ & $4.52^{+1.26}_{-1.25}$ \\
222.5$+$07.6 & BMP J0736-0500 & 3056940091011171456 & 1.00 & $114.09601$ & $-5.00567$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
222.8$-$04.2 & PM 1-23 & 3049278041153797760 & 1.00 & $103.55598$ & $-10.76063$ & 13.9 & $0.044$ & $0.016$ & $9.48^{+1.11}_{-0.97}$ \\
224.3$+$15.3 & Abell 25 & 3070613063558890240 & 1.00 & $121.69375$ & $-2.87642$ & 18.4 & $0.386$ & $0.163$ & $3.06^{+0.77}_{-0.68}$ \\
224.3$-$05.5 & PHR J0652-1240 & 2952721193446226432 & 1.00 & $103.08226$ & $-12.67813$ & 19.7 & $0.145$ & $0.440$ & $1.82^{+0.43}_{-0.40}$ \\
224.9$+$01.0 & We 1-6 & 3047204259149524480 & 0.98 & $109.35852$ & $-10.17694$ & 15.8 & $0.702$ & $0.041$ & $1.37^{+0.08}_{-0.07}$ \\
225.2$+$00.1 & PHR J0714-1051 & 3047045306696310912 & 0.96 & $108.62018$ & $-10.86219$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
225.4$+$00.4 & PN We 2-37 & 3047000364157035648 & 0.99 & $109.03396$ & $-10.88365$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
225.5$-$02.5 & MPA J0705-1224 & 3045709473089381120 & 1.00 & $106.40511$ & $-12.41442$ & 17.5 & $-0.080$ & $0.094$ & $\ldots$ \\
226.4$-$01.3 & PHR J0711-1238 & 3045081308353307392 & 0.51 & $107.93554$ & $-12.63442$ & 21.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
226.4$-$03.7 & PB 1 & 2948658394900229504 & 1.00 & $105.69484$ & $-13.70986$ & 16.4 & $0.194$ & $0.097$ & $5.82^{+1.59}_{-1.40}$ \\
226.4$-$15.1 & $\ldots$ & 2943388096370398720 & 1.00 & $95.01051$ & $-18.62574$ & 17.4 & $0.117$ & $0.085$ & $\ldots$ \\
227.2$-$03.4 & PHR J0705-1419 & 2948376958586005376 & 0.87 & $106.41140$ & $-14.31776$ & 17.2 & $0.038$ & $0.080$ & $\ldots$ \\
227.3$+$12.9 & AlvKn 1 & 3067010689807609472 & 1.00 & $121.01861$ & $-6.51578$ & 16.1 & $1.214$ & $0.077$ & $\ldots$ \\
228.2$-$22.1 & LoTr 1 & 2917223705359238016 & 0.78 & $88.77753$ & $-22.90066$ & 12.4 & $0.550$ & $0.017$ & $1.79^{+0.06}_{-0.05}$ \\
228.8$+$05.3 & M 1-17 & 3040003385691479424 & 0.98 & $115.09239$ & $-11.54161$ & 18.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
229.2$-$36.3 & Fr 2-3 & 4880286371109059712 & 1.00 & $74.30576$ & $-28.13126$ & 13.9 & $7.964$ & $0.281$ & $\ldots$ \\
229.3$+$00.0 & PHR J0722-1434 & 3031820167323763712 & 0.86 & $110.56220$ & $-14.58046$ & 20.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
230.8$+$04.7 & FP J0742-1338 & 3030427734631010304 & 0.82 & $115.56768$ & $-13.64186$ & 20.2 & $0.595$ & $0.532$ & $\ldots$ \\
231.1$+$03.9 & BMP J0739-1418 & 3030005560828868096 & 1.00 & $114.96064$ & $-14.30718$ & 15.6 & $0.458$ & $0.042$ & $2.12^{+0.21}_{-0.17}$ \\
231.4$+$04.3 & M 1-18 & 3029611626418190080 & 1.00 & $115.51719$ & $-14.35447$ & 20.5 & $-0.720$ & $0.740$ & $5.25^{+1.55}_{-1.50}$ \\
231.8$+$04.1 & NGC 2438 & 3029214290412318720 & 1.00 & $115.46047$ & $-14.73540$ & 17.1 & $1.383$ & $0.222$ & $0.84^{+0.21}_{-0.14}$ \\
232.0$+$05.7 & SaSt 2-3 & 3029668728008670208 & 1.00 & $117.01530$ & $-14.12789$ & 13.7 & $0.087$ & $0.022$ & $9.62^{+2.54}_{-1.75}$ \\
232.4$-$01.8 & M 1-13 & 2931504604759238912 & 0.83 & $110.31218$ & $-18.14337$ & 19.5 & $-0.680$ & $0.559$ & $4.23^{+1.08}_{-1.04}$ \\
232.6$-$01.0 & PHR J0724-1757 & 3027558047942245376 & 1.00 & $111.18050$ & $-17.96138$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
232.8$-$04.7 & M 1-11 & 2931008523160833280 & 1.00 & $107.81956$ & $-19.85079$ & 13.8 & $0.217$ & $0.028$ & $3.98^{+0.46}_{-0.38}$ \\
233.0$+$03.5 & StDr 20 & 3028738476748576768 & 1.00 & $115.57857$ & $-16.14476$ & 17.8 & $0.851$ & $0.097$ & $\ldots$ \\
233.0$-$10.1 & SaWe 1 & 2925763887047836416 & 1.00 & $102.66964$ & $-22.43652$ & 20.6 & $0.317$ & $0.699$ & $\ldots$ \\
233.5$-$16.3 & Abell 15 & 2924036760440812160 & 1.00 & $96.75851$ & $-25.38045$ & 15.9 & $0.166$ & $0.042$ & $5.90^{+1.26}_{-1.01}$ \\
234.3$-$07.2 & MPA J0704-2221 & 2928626633072247680 & 0.99 & $106.09575$ & $-22.36442$ & 19.4 & $0.654$ & $0.318$ & $2.33^{+0.70}_{-0.64}$ \\
234.8$+$02.4 & NGC 2440 & 5716990599321527552 & 0.51 & $115.48057$ & $-18.20864$ & 17.5 & $-1.473$ & $0.451$ & $1.76^{+0.30}_{-0.28}$ \\
234.9$-$01.4 & M 1-14 & 5620439768860185856 & 1.00 & $111.98545$ & $-20.22295$ & 14.3 & $0.097$ & $0.036$ & $6.11^{+0.91}_{-0.80}$ \\
234.9$-$09.7 & MPA J0656-2356 & 2922355602864621568 & 1.00 & $103.99977$ & $-23.94705$ & 19.1 & $0.322$ & $0.199$ & $2.93^{+0.71}_{-0.64}$ \\
235.3$-$03.9 & M 1-12 & 2929602385226601344 & 1.00 & $109.83945$ & $-21.73205$ & 14.0 & $0.219$ & $0.028$ & $4.09^{+0.55}_{-0.43}$ \\
235.7$+$07.1 & PHR J0800-1635 & 5718155802460841472 & 1.00 & $120.24626$ & $-16.59371$ & 19.6 & $-0.109$ & $0.353$ & $3.46^{+0.85}_{-0.80}$ \\
235.9$+$23.2 & Pa 156 & 5756008831004996864 & 1.00 & $134.21994$ & $-8.06505$ & 16.7 & $1.169$ & $0.065$ & $\ldots$ \\
236.0$-$10.6 & HaWe 9 & 2921083334772992896 & 1.00 & $103.58666$ & $-25.40933$ & 19.6 & $0.557$ & $0.297$ & $1.93^{+0.50}_{-0.45}$ \\
236.9$+$08.6 & PHR J0809-1650 & 5721124453798128640 & 1.00 & $122.25611$ & $-16.83391$ & 17.6 & $0.273$ & $0.104$ & $\ldots$ \\
237.0$+$00.7 & PHR J0740-2055 & 5715387335262528640 & 0.91 & $115.09539$ & $-20.93177$ & 18.1 & $0.655$ & $0.122$ & $1.79^{+0.42}_{-0.31}$ \\
237.3$-$08.4 & BMP J0705-2528 & 5611419577328099840 & 1.00 & $106.43973$ & $-25.48043$ & 18.7 & $0.560$ & $0.148$ & $3.76^{+1.77}_{-1.36}$ \\
237.4$-$09.6 & BMP J0700-2607 & 2920762925913505024 & 1.00 & $105.21587$ & $-26.12179$ & 19.0 & $0.718$ & $0.182$ & $2.31^{+0.94}_{-0.68}$ \\
238.0$+$34.8 & Abell 33 & 3827045525522912128 & 0.93 & $144.78802$ & $-2.80843$ & 15.9 & $1.005$ & $0.059$ & $1.00^{+0.06}_{-0.06}$ \\
238.9$+$07.3 & Sa 2-21 & 5713819779576751488 & 1.00 & $122.18439$ & $-19.23381$ & 19.5 & $0.140$ & $0.396$ & $4.38^{+1.23}_{-1.19}$ \\
239.6$+$13.9 & NGC 2610 & 5709928951521751168 & 1.00 & $128.34757$ & $-16.14936$ & 15.9 & $0.578$ & $0.060$ & $1.77^{+0.21}_{-0.17}$ \\
239.6$-$12.0 & ESO 427-19 & 5608770995551017600 & 1.00 & $103.80099$ & $-29.12468$ & 20.2 & $0.293$ & $0.454$ & $7.07^{+2.07}_{-2.06}$ \\
240.1$-$01.0 & Pa 60 & 5615067658135032960 & 1.00 & $115.04359$ & $-24.49758$ & 16.3 & $0.218$ & $0.046$ & $\ldots$ \\
240.3$+$07.0 & Y-C 2-5 & 5701379385324474240 & 1.00 & $122.67350$ & $-20.52564$ & 15.6 & $0.154$ & $0.046$ & $\ldots$ \\
240.3$-$07.6 & M 3-2 & 5609860130542365824 & 0.58 & $108.70801$ & $-27.83978$ & 16.3 & $0.077$ & $0.041$ & $9.86^{+2.40}_{-2.05}$ \\
240.6$-$07.7 & BMP J0715-2805 & 5609834734391604736 & 1.00 & $108.75948$ & $-28.09558$ & 18.1 & $0.200$ & $0.105$ & $\ldots$ \\
241.0$+$02.3 & M 3-4 & 5710725616423348352 & 1.00 & $118.79749$ & $-23.63683$ & 15.2 & $0.270$ & $0.028$ & $3.35^{+0.35}_{-0.29}$ \\
242.3$-$02.4 & FP J0739-2709 & 5612254965642151808 & 1.00 & $114.90882$ & $-27.15841$ & 18.9 & $0.329$ & $0.168$ & $1.72^{+0.26}_{-0.24}$ \\
242.6$-$04.4 & PHR J0732-2825 & 5611737443573911168 & 0.86 & $113.07313$ & $-28.42162$ & 18.4 & $-0.036$ & $0.127$ & $\ldots$ \\
242.6$-$11.6 & M 3-1 & 5604523410329326720 & 0.78 & $105.70792$ & $-31.59143$ & 15.6 & $-0.014$ & $0.047$ & $6.73^{+0.93}_{-0.85}$ \\
243.0$+$36.5 & WPS 75 & 3822583947855569280 & 1.00 & $148.59553$ & $-5.03607$ & 18.2 & $2.492$ & $0.156$ & $\ldots$ \\
243.3$-$01.0 & NGC 2452 & 5601582285451511040 & 0.98 & $116.85942$ & $-27.33521$ & 17.2 & $0.342$ & $0.079$ & $3.13^{+0.67}_{-0.54}$ \\
243.8$-$37.1 & PRTM 1 & 4814231938760137856 & 1.00 & $75.75722$ & $-39.76237$ & 15.5 & $0.130$ & $0.035$ & $7.78^{+1.73}_{-1.40}$ \\
244.2$+$06.2 & PHR J0816-2410 & 5699342883632418432 & 0.97 & $124.22171$ & $-24.18194$ & 20.8 & $1.773$ & $1.283$ & $\ldots$ \\
244.5$+$12.5 & Abell 29 & 5703415268543295744 & 1.00 & $130.07883$ & $-20.91015$ & 18.2 & $0.940$ & $0.127$ & $1.11^{+0.15}_{-0.13}$ \\
245.0$+$02.2 & BMP J0803-2706 & 5697057243772021120 & 1.00 & $120.97602$ & $-27.10053$ & 20.6 & $-0.567$ & $0.795$ & $2.44^{+0.64}_{-0.61}$ \\
245.1$-$05.5 & BMP J0733-3108 & 5593164110894267904 & 1.00 & $113.35038$ & $-31.13458$ & 18.4 & $0.851$ & $0.118$ & $1.19^{+0.15}_{-0.13}$ \\
247.5$-$04.7 & HFG 2 & 5594969135329315072 & 1.00 & $115.59902$ & $-32.79746$ & 17.0 & $0.528$ & $0.052$ & $1.91^{+0.20}_{-0.17}$ \\
247.8$+$04.9 & FP J0821-2755 & 5693172325603777408 & 0.97 & $125.32640$ & $-27.92669$ & 17.4 & $0.132$ & $0.072$ & $3.62^{+0.52}_{-0.47}$ \\
248.0$-$05.3 & Dr 2 & 5588907974395422720 & 0.99 & $115.22935$ & $-33.55665$ & 20.4 & $0.058$ & $0.540$ & $\ldots$ \\
248.5$+$10.5 & PHR J0843-2514 & 5653202604024938880 & 1.00 & $130.83248$ & $-25.24118$ & 19.4 & $0.318$ & $0.349$ & $5.54^{+1.58}_{-1.55}$ \\
248.7$+$29.5 & Abell 34 & 5690534730341025408 & 1.00 & $146.39725$ & $-13.17111$ & 16.4 & $0.845$ & $0.066$ & $1.22^{+0.11}_{-0.09}$ \\
248.8$-$08.5 & M 4-2 & 5589719276543497216 & 1.00 & $112.22426$ & $-35.75388$ & 18.8 & $0.957$ & $0.220$ & $1.79^{+3.14}_{-0.69}$ \\
249.3$-$05.4 & Abell 23 & 5588562590306924416 & 0.99 & $115.82585$ & $-34.75310$ & 20.5 & $0.167$ & $0.623$ & $3.00^{+0.85}_{-0.82}$ \\
249.8$+$07.1 & PHR J0834-2819 & 5645669433248890496 & 1.00 & $128.57531$ & $-28.31760$ & 18.8 & $0.257$ & $0.162$ & $3.43^{+0.86}_{-0.76}$ \\
250.5$+$01.9 & BMP J0816-3150 & 5547940441729900800 & 0.89 & $124.08688$ & $-31.84989$ & 19.7 & $-0.175$ & $0.352$ & $\ldots$ \\
250.6$+$09.3 & BMP J0844-2737 & 5645989184974881536 & 1.00 & $131.15768$ & $-27.62070$ & 19.3 & $0.173$ & $0.266$ & $4.08^{+1.05}_{-0.99}$ \\
252.5$-$01.6 & Pre 50 & 5544890332054286208 & 0.99 & $121.81582$ & $-35.44412$ & 17.8 & $0.073$ & $0.078$ & $\ldots$ \\
253.5$+$10.7 & K 1-2 & 5647809392112960000 & 1.00 & $134.44150$ & $-28.96015$ & 17.0 & $0.358$ & $0.073$ & $3.02^{+0.68}_{-0.52}$ \\
253.9$+$05.7 & M 3-6 & 5639472001599302528 & 1.00 & $130.16761$ & $-32.37598$ & 13.2 & $0.346$ & $0.033$ & $2.68^{+0.26}_{-0.22}$ \\
254.7$-$18.2 & Fr 2-24 & 5558802624472332928 & 1.00 & $103.61871$ & $-44.97574$ & 15.3 & $0.398$ & $0.019$ & $2.06^{+0.07}_{-0.07}$ \\
255.3$-$03.6 & WRAY 15-158 & 5540866394373376384 & 0.97 & $121.61802$ & $-38.89009$ & 17.0 & $-0.226$ & $0.264$ & $\ldots$ \\
255.3$-$59.6 & Lo 1 & 4755520010701141504 & 1.00 & $44.24360$ & $-44.17156$ & 15.1 & $1.238$ & $0.039$ & $0.80^{+0.03}_{-0.03}$ \\
255.7$+$03.3 & Wray 16-22 & 5638577690630389888 & 0.96 & $129.06882$ & $-35.25053$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
255.8$+$10.9 & FP J0905-3033 & 5635240088724202496 & 1.00 & $136.27225$ & $-30.55336$ & 16.4 & $1.300$ & $0.048$ & $0.77^{+0.03}_{-0.03}$ \\
257.8$-$05.4 & KLSS 1-10 & 5533596865866854144 & 0.83 & $121.39033$ & $-41.93792$ & 20.5 & $2.090$ & $1.469$ & $\ldots$ \\
258.0$-$03.2 & BMP J0815-4053 & 5539487911728155520 & 1.00 & $123.98685$ & $-40.88548$ & 20.0 & $0.046$ & $0.360$ & $\ldots$ \\
258.0$-$15.7 & Lo 3 & 5509004952576699904 & 1.00 & $108.70594$ & $-46.96087$ & 16.7 & $0.467$ & $0.074$ & $2.18^{+0.35}_{-0.28}$ \\
258.1$-$00.3 & Hen 2-9 & 5528078623162786688 & 1.00 & $127.11648$ & $-39.39444$ & 16.3 & $0.203$ & $0.051$ & $4.00^{+0.64}_{-0.54}$ \\
258.5$-$01.3 & RCW 24 & 5527934587141415168 & 1.00 & $126.44808$ & $-40.21942$ & 18.2 & $1.186$ & $0.102$ & $0.83^{+0.07}_{-0.06}$ \\
259.1$+$00.9 & Hen 2-11 & 5528673875570999680 & 1.00 & $129.28478$ & $-39.41896$ & 17.5 & $0.611$ & $0.071$ & $1.37^{+0.11}_{-0.10}$ \\
259.2$+$02.9 & St 45 & 5528999017473732736 & 1.00 & $131.32454$ & $-38.30306$ & 19.7 & $1.021$ & $0.295$ & $\ldots$ \\
259.6$+$13.2 & Pa 163 & 5631349393807930752 & 1.00 & $141.23000$ & $-31.75046$ & 17.8 & $0.482$ & $0.102$ & $\ldots$ \\
260.9$-$08.5 & Dr 1 & 5519032361187182848 & 1.00 & $119.95456$ & $-46.17954$ & 19.6 & $0.428$ & $0.295$ & $\ldots$ \\
261.0$+$32.0 & NGC 3242 & 5668874905325843456 & 1.00 & $156.19220$ & $-18.64230$ & 12.2 & $0.745$ & $0.050$ & $1.27^{+0.08}_{-0.07}$ \\
261.2$-$04.6 & PHR J0819-4423 & 5520199316680704128 & 0.31 & $124.83183$ & $-44.38491$ & 19.5 & $0.655$ & $0.323$ & $\ldots$ \\
261.6$+$03.0 & Hen 2-15 & 5525558890406420224 & 0.94 & $133.37867$ & $-40.06188$ & 21.3 & $\ldots$ & $\ldots$ & $\ldots$ \\
261.9$+$08.5 & NGC 2818 & 5623380240906854656 & 0.30 & $139.00619$ & $-36.62707$ & 19.0 & $0.032$ & $0.211$ & $2.64^{+0.52}_{-0.47}$ \\
261.9$-$05.3 & BMP J0818-4517 & 5519846442169441408 & 1.00 & $124.57008$ & $-45.29912$ & 19.9 & $1.073$ & $0.387$ & $\ldots$ \\
262.6$-$04.6 & Wray 17-18 & 5516878589711567360 & 1.00 & $125.97416$ & $-45.51927$ & 20.2 & $0.741$ & $0.481$ & $5.22^{+1.82}_{-1.83}$ \\
263.0$-$05.5 & PB 2 & 5516695417937365376 & 0.91 & $125.16744$ & $-46.38291$ & 15.8 & $0.251$ & $0.066$ & $5.44^{+2.79}_{-1.62}$ \\
264.1$-$08.1 & Hen 2-7 & 5516068971190925184 & 0.97 & $122.88287$ & $-48.72138$ & 17.2 & $0.170$ & $0.085$ & $4.02^{+0.73}_{-0.65}$ \\
264.4$-$12.7 & Hen 2-5 & 5492948986137201664 & 1.00 & $116.83350$ & $-51.25094$ & 14.7 & $0.088$ & $0.042$ & $7.64^{+1.52}_{-1.31}$ \\
264.5$+$05.0 & FP J0911-4051 & 5428634329076290944 & 1.00 & $137.94013$ & $-40.86624$ & 18.9 & $1.014$ & $0.160$ & $\ldots$ \\
264.6$+$03.8 & BMP J0907-4146 & 5428189503611241984 & 1.00 & $136.85124$ & $-41.77053$ & 18.9 & $1.120$ & $0.155$ & $0.98^{+0.17}_{-0.13}$ \\
265.1$-$02.2 & Hen 2-13 & 5329858293258344448 & 1.00 & $130.86707$ & $-46.11110$ & 18.3 & $\ldots$ & $\ldots$ & $\ldots$ \\
265.1$-$04.2 & LoTr 3 & 5521499734013832448 & 1.00 & $128.52842$ & $-47.27736$ & 20.6 & $0.506$ & $1.013$ & $4.45^{+1.37}_{-1.37}$ \\
265.4$+$04.2 & PHR J0911-4205 & 5427382290279252736 & 0.48 & $137.95240$ & $-42.08628$ & 19.9 & $0.850$ & $0.347$ & $\ldots$ \\
265.6$+$09.5 & MPA J0932-3827 & 5429861276680613248 & 1.00 & $143.07440$ & $-38.45799$ & 19.0 & $-0.035$ & $0.192$ & $\ldots$ \\
265.7$+$04.1 & NGC 2792 & 5427326253844953216 & 1.00 & $138.11090$ & $-42.42773$ & 16.7 & $0.397$ & $0.058$ & $2.58^{+0.41}_{-0.32}$ \\
268.2$+$03.1 & PHR J0918-4454 & 5423882514704132096 & 0.36 & $139.50650$ & $-44.91056$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
268.9$-$00.4 & BRAN 229 & 5327072405662519808 & 0.68 & $136.42096$ & $-47.90141$ & 12.1 & $0.647$ & $0.011$ & $\ldots$ \\
269.7$-$03.6 & PB 3 & 5324856717933777792 & 0.98 & $133.57649$ & $-50.53961$ & 20.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
270.1$+$24.8 & K 1-28 & 5455506530699796608 & 1.00 & $158.62755$ & $-29.18758$ & 16.5 & $0.490$ & $0.067$ & $2.28^{+0.45}_{-0.32}$ \\
270.1$-$02.9 & Wray 17-23 & 5325030612573630464 & 0.97 & $134.76218$ & $-50.39451$ & 20.3 & $\ldots$ & $\ldots$ & $\ldots$ \\
272.1$+$12.3 & NGC 3132 & 5420219732228461184 & 0.81 & $151.75731$ & $-40.43643$ & 10.0 & $1.320$ & $0.034$ & $0.75^{+0.02}_{-0.02}$ \\
272.4$-$05.9 & MeWe 1-1 & 5317493563454092288 & 1.00 & $133.40345$ & $-54.08562$ & 19.1 & $-0.028$ & $0.239$ & $2.61^{+0.52}_{-0.48}$ \\
272.8$+$01.0 & PHR J0928-4936 & 5313911079687293440 & 1.00 & $142.17070$ & $-49.61296$ & 16.9 & $0.411$ & $0.056$ & $\ldots$ \\
272.8$-$02.3 & PM 1-47 & 5311937623810283776 & 1.00 & $138.38765$ & $-52.04489$ & 20.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
272.9$-$21.7 & Kn 69 & 5286831276515953664 & 1.00 & $107.42271$ & $-62.23992$ & 17.7 & $0.231$ & $0.076$ & $\ldots$ \\
273.2$-$00.3 & PHR J0924-5053 & 5313376648321659264 & 0.39 & $141.02787$ & $-50.89056$ & 20.0 & $-0.196$ & $0.378$ & $\ldots$ \\
273.2$-$03.7 & Hen 2-18 & 5311360105332008448 & 0.99 & $137.16688$ & $-53.32050$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
273.4$+$00.7 & Pa 168 & 5313831944902282880 & 0.98 & $142.60424$ & $-50.27523$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
273.6$+$06.1 & HbDs 1 & 5411328565822822528 & 1.00 & $148.18549$ & $-46.27978$ & 12.4 & $1.341$ & $0.042$ & $\ldots$ \\
274.2$-$09.7 & Fr 2-6 & 5314960460454288768 & 0.25 & $130.06838$ & $-57.91238$ & 14.7 & $1.017$ & $0.032$ & $\ldots$ \\
274.3$+$09.1 & Lo 4 & 5414927915911816704 & 1.00 & $151.44074$ & $-44.35931$ & 16.6 & $0.330$ & $0.052$ & $3.49^{+0.79}_{-0.56}$ \\
274.6$+$02.1 & Hen 2-35 & 5409038794190643840 & 0.96 & $145.40621$ & $-49.96626$ & 16.0 & $0.090$ & $0.048$ & $8.49^{+2.00}_{-1.71}$ \\
274.6$+$03.5 & Hen 2-37 & 5409429846673479424 & 1.00 & $146.85330$ & $-48.97073$ & 20.6 & $2.145$ & $0.851$ & $3.63^{+1.33}_{-1.45}$ \\
274.8$-$04.2 & MPA J0913-5445 & 5310271421338065024 & 0.98 & $138.33598$ & $-54.76019$ & 20.0 & $0.176$ & $0.401$ & $\ldots$ \\
275.0$-$04.1 & PB 4 & 5310278598198854016 & 1.00 & $138.78224$ & $-54.87883$ & 16.3 & $0.191$ & $0.045$ & $4.51^{+0.74}_{-0.62}$ \\
275.1$-$03.5 & PHR J0918-5431 & 5310620069579969664 & 0.36 & $139.61061$ & $-54.52651$ & 18.0 & $0.018$ & $0.104$ & $\ldots$ \\
275.2$-$02.9 & Hen 2-28 & 5310734178295067008 & 0.91 & $140.52821$ & $-54.16094$ & 16.5 & $0.186$ & $0.044$ & $5.35^{+1.16}_{-0.91}$ \\
275.5$-$01.3 & Pe 2-4 & 5312206939763090304 & 0.97 & $142.70158$ & $-53.16653$ & 20.0 & $-0.803$ & $0.730$ & $4.32^{+1.36}_{-1.29}$ \\
275.7$-$04.9 & PHR J0914-5555 & 5310074162075205248 & 0.98 & $138.51469$ & $-55.92230$ & 16.5 & $0.108$ & $0.037$ & $\ldots$ \\
275.8$-$02.9 & Hen 2-29 & 5310519051961769984 & 0.99 & $141.19098$ & $-54.60431$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
276.1$-$11.9 & MPA J0835-6039 & 5302075627283541760 & 1.00 & $128.78036$ & $-60.66185$ & 17.0 & $0.129$ & $0.047$ & $\ldots$ \\
276.2$-$06.6 & PHR J0907-5722 & 5303880196458455808 & 0.38 & $136.96246$ & $-57.38130$ & 18.7 & $0.703$ & $0.152$ & $1.60^{+0.34}_{-0.27}$ \\
276.5$+$03.1 & MPA J0954-5026 & 5406067501454862592 & 1.00 & $148.65607$ & $-50.44912$ & 19.6 & $0.045$ & $0.289$ & $\ldots$ \\
277.1$+$03.3 & MeWe 2-2 & 5405299634331490944 & 0.73 & $149.54284$ & $-50.65941$ & 20.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
277.1$-$01.5 & Wray 16-55 & 5308757256383765504 & 0.83 & $144.46587$ & $-54.45240$ & 18.1 & $-0.088$ & $0.282$ & $\ldots$ \\
277.1$-$03.8 & NGC 2899 & 5307241888842877696 & 0.61 & $141.76315$ & $-56.10570$ & 15.9 & $0.446$ & $0.028$ & $2.03^{+0.12}_{-0.10}$ \\
277.2$-$03.0 & PHR J0931-5535 & 5307358711931763456 & 0.25 & $142.85857$ & $-55.59527$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
277.2$-$36.0 & RP 4785 & 4662151269979497216 & 0.56 & $74.22729$ & $-66.47339$ & 20.5 & $3.825$ & $0.737$ & $\ldots$ \\
277.7$-$03.5 & Wray 17-31 & 5307054800062198400 & 1.00 & $142.83547$ & $-56.29431$ & 17.9 & $0.736$ & $0.084$ & $1.44^{+0.19}_{-0.15}$ \\
278.1$-$05.9 & NGC 2867 & 5300450617836957312 & 0.99 & $140.35572$ & $-58.31127$ & 15.8 & $0.345$ & $0.056$ & $2.61^{+0.34}_{-0.29}$ \\
278.2$-$33.4 & HD 269404 & 4658744330153413760 & 1.00 & $80.37383$ & $-67.85189$ & 14.8 & $-1.577$ & $0.355$ & $\ldots$ \\
278.3$-$04.3 & PHR J0930-5716 & 5306569636249042944 & 0.71 & $142.70513$ & $-57.27235$ & 19.0 & $0.581$ & $0.226$ & $\ldots$ \\
278.7$-$28.9 & RP 4791 & 5282784004280482816 & 0.98 & $92.36173$ & $-68.65654$ & 20.2 & $-0.268$ & $0.372$ & $\ldots$ \\
278.8$+$04.9 & PB 6 & 5358679035649615232 & 1.00 & $153.31648$ & $-50.33320$ & 17.1 & $0.149$ & $0.064$ & $5.93^{+1.32}_{-1.13}$ \\
279.0$+$00.6 & PHR J0957-5357 & 5308313122421945472 & 0.82 & $149.35980$ & $-53.95239$ & 16.4 & $0.261$ & $0.040$ & $\ldots$ \\
279.1$-$00.4 & IRAS 09517-5438 & 5308167437119835136 & 0.99 & $148.36275$ & $-54.87773$ & 20.4 & $-0.483$ & $0.798$ & $\ldots$ \\
279.6$+$02.2 & PHR J1007-5304 & 5356821582547892352 & 0.92 & $151.80082$ & $-53.07903$ & 18.6 & $0.253$ & $0.144$ & $\ldots$ \\
279.6$-$03.1 & Hen 2-36 & 5306043043221261568 & 1.00 & $145.85675$ & $-57.28207$ & 11.2 & $0.246$ & $0.013$ & $3.70^{+0.17}_{-0.16}$ \\
280.0$+$02.9 & Sa 2-56 & 5356894356478901760 & 1.00 & $152.99033$ & $-52.63806$ & 17.7 & $0.201$ & $0.088$ & $6.26^{+1.80}_{-1.57}$ \\
280.1$-$05.1 & BMP J0936-5905 & 5305458103016583552 & 1.00 & $144.18165$ & $-59.08801$ & 20.8 & $-0.751$ & $1.270$ & $3.00^{+0.81}_{-0.80}$ \\
281.0$-$05.6 & IC 2501 & 5257233312554459392 & 0.86 & $144.69659$ & $-60.09187$ & 14.4 & $0.133$ & $0.054$ & $4.12^{+0.56}_{-0.50}$ \\
282.6$-$00.4 & PM 1-51 & 5258954533593291136 & 1.00 & $153.33198$ & $-56.92563$ & 20.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
282.9$+$03.8 & Hen 2-48 & 5357078902646466432 & 0.99 & $157.88328$ & $-53.55846$ & 19.6 & $-0.392$ & $0.451$ & $\ldots$ \\
283.3$-$03.4 & PHR1004-5946 & 5256731110621038336 & 0.88 & $151.17454$ & $-59.78092$ & 17.4 & $0.082$ & $0.069$ & $\ldots$ \\
283.4$+$01.1 & PHR J1024-5600 & 5354962720694112768 & 0.96 & $156.14092$ & $-56.00881$ & 20.3 & $0.899$ & $0.558$ & $\ldots$ \\
283.4$+$02.8 & PHR J1030-5437 & 5352520220035609600 & 1.00 & $157.73224$ & $-54.63287$ & 20.3 & $0.851$ & $0.506$ & $\ldots$ \\
283.4$-$01.3 & MeWe 1-2 & 5258596741332679040 & 1.00 & $153.60030$ & $-58.19776$ & 18.8 & $0.425$ & $0.187$ & $1.75^{+0.32}_{-0.28}$ \\
283.6$+$25.3 & K 1-22 & 5399388969045865344 & 0.83 & $171.68244$ & $-34.36970$ & 16.7 & $0.724$ & $0.461$ & $1.38^{+0.35}_{-0.32}$ \\
283.7$-$05.1 & PHR J0958-6126 & 5256159162714165376 & 0.84 & $149.63393$ & $-61.44519$ & 17.6 & $0.122$ & $0.069$ & $\ldots$ \\
283.8$+$02.2 & My 60 & 5352413567402723328 & 1.00 & $157.88927$ & $-55.34743$ & 17.9 & $0.406$ & $0.131$ & $3.42^{+1.08}_{-0.88}$ \\
283.8$-$04.2 & Hen 2-39 & 5256396485463285504 & 0.93 & $150.95497$ & $-60.73006$ & 15.7 & $0.068$ & $0.030$ & $8.05^{+1.37}_{-1.17}$ \\
283.9$+$09.7 & DS 1 & 5362804330246457344 & 1.00 & $163.66888$ & $-48.78408$ & 12.1 & $1.226$ & $0.031$ & $0.79^{+0.02}_{-0.02}$ \\
284.2$-$05.3 & PHR J1001-6152 & 5255947536784791936 & 1.00 & $150.32822$ & $-61.86771$ & 16.7 & $0.268$ & $0.048$ & $\ldots$ \\
284.4$+$07.8 & PHR J1052-5042 & 5360264943724607360 & 0.32 & $163.11089$ & $-50.69953$ & 16.3 & $0.470$ & $0.038$ & $\ldots$ \\
284.5$+$03.8 & PHR J1040-5417 & 5353877945092382336 & 1.00 & $160.18824$ & $-54.30347$ & 16.6 & $0.406$ & $0.047$ & $2.34^{+0.26}_{-0.22}$ \\
284.6$-$04.5 & PHR J1007-6124 & 5256301476452488320 & 0.88 & $151.96390$ & $-61.40672$ & 19.8 & $0.022$ & $0.393$ & $\ldots$ \\
285.4$+$01.2 & Pe 1-2 & 5351224999667770880 & 0.98 & $159.88620$ & $-57.10391$ & 19.2 & $1.235$ & $0.608$ & $4.44^{+2.89}_{-2.67}$ \\
285.4$+$01.5 & Pe 1-1 & 5352007199082209792 & 0.83 & $159.61494$ & $-56.78534$ & 17.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
285.4$-$05.3 & IC 2553 & 5252805514840414592 & 0.99 & $152.33688$ & $-62.61347$ & 16.2 & $0.268$ & $0.124$ & $3.48^{+0.80}_{-0.70}$ \\
285.4$-$12.2 & Kn 70 & 5246931889329817344 & 1.00 & $141.78244$ & $-67.85693$ & 20.4 & $0.733$ & $0.531$ & $\ldots$ \\
285.5$-$03.3 & BRAN 303 & 5254677364660203648 & 0.69 & $154.86439$ & $-60.98622$ & 18.0 & $0.282$ & $0.119$ & $\ldots$ \\
285.6$-$02.7 & My 59 & 5254793942926363392 & 0.99 & $155.78805$ & $-60.54503$ & 12.9 & $0.223$ & $0.023$ & $4.22^{+0.43}_{-0.36}$ \\
285.7$-$14.9 & IC 2448 & 5222772389050179840 & 1.00 & $136.77625$ & $-69.94183$ & 14.2 & $0.280$ & $0.032$ & $3.18^{+0.31}_{-0.27}$ \\
286.0$-$06.5 & Hen 2-41 & 5252614990078889216 & 1.00 & $151.84841$ & $-63.90835$ & 15.5 & $\ldots$ & $\ldots$ & $\ldots$ \\
286.0$-$19.9 & Kn 71 & 5220864014824048384 & 1.00 & $124.17697$ & $-72.99339$ & 17.9 & $0.124$ & $0.088$ & $\ldots$ \\
286.1$-$02.0 & MPA J1029-6014 & 5255143179642882304 & 0.99 & $157.28156$ & $-60.23428$ & 18.8 & $-0.029$ & $0.172$ & $\ldots$ \\
286.2$-$06.9 & Wray 17-40 & 5246408689299887488 & 1.00 & $151.74826$ & $-64.36384$ & 16.5 & $0.388$ & $0.044$ & $2.60^{+0.30}_{-0.25}$ \\
286.3$+$02.8 & Hen 2-55 & 5352847947540781568 & 1.00 & $162.18008$ & $-56.05267$ & 17.0 & $0.229$ & $0.059$ & $4.42^{+1.16}_{-0.86}$ \\
286.3$-$03.1 & PHR J1025-6115 & 5254617681813177472 & 0.56 & $156.44257$ & $-61.25654$ & 17.2 & $0.287$ & $0.057$ & $\ldots$ \\
286.3$-$04.8 & NGC 3211 & 5252991607174388736 & 0.97 & $154.45965$ & $-62.67069$ & 17.5 & $0.413$ & $0.099$ & $2.81^{+0.68}_{-0.54}$ \\
286.4$-$30.9 & $\ldots$ & 4648624798759687040 & 1.00 & $84.12871$ & $-75.11777$ & 19.8 & $0.069$ & $0.296$ & $\ldots$ \\
286.5$+$11.6 & Lo 5 & 5374348102823679744 & 1.00 & $168.47573$ & $-47.95008$ & 16.9 & $0.695$ & $0.064$ & $1.50^{+0.16}_{-0.13}$ \\
286.8$-$29.5 & K 1-27 & 4648434175230114048 & 1.00 & $89.25908$ & $-75.67288$ & 16.0 & $0.253$ & $0.035$ & $4.18^{+0.67}_{-0.52}$ \\
288.2$+$00.4 & MPA J1053-5903 & 5338812711647438848 & 0.91 & $163.38315$ & $-59.05072$ & 19.5 & $0.449$ & $0.257$ & $\ldots$ \\
288.4$+$00.3 & Hf 38 & 5338808043069762816 & 0.44 & $163.64649$ & $-59.16297$ & 20.0 & $-0.896$ & $0.531$ & $2.66^{+0.65}_{-0.61}$ \\
288.7$+$08.1 & ESO 216-2 & 5348444781415074432 & 1.00 & $169.54068$ & $-52.16739$ & 15.6 & $0.277$ & $0.036$ & $3.62^{+0.57}_{-0.44}$ \\
288.8$-$05.2 & Hen 2-51 & 5251802141752703360 & 0.49 & $158.94042$ & $-64.31987$ & 15.1 & $0.275$ & $0.027$ & $3.32^{+0.33}_{-0.27}$ \\
289.0$+$03.3 & PHR J1107-5642 & 5340787645002807424 & 1.00 & $166.92854$ & $-56.70751$ & 20.0 & $-0.535$ & $0.388$ & $2.15^{+0.44}_{-0.41}$ \\
289.5$-$03.8 & MPA J1046-6328 & 5241401655115772800 & 1.00 & $161.69054$ & $-63.46975$ & 17.2 & $-0.009$ & $0.057$ & $\ldots$ \\
289.7$+$06.9 & MPA J1121-5339 & 5346800736642214144 & 0.90 & $170.47306$ & $-53.65142$ & 18.3 & $0.380$ & $0.116$ & $\ldots$ \\
289.8$+$07.7 & Hen 2-63 & 5348165093140615808 & 0.55 & $171.00434$ & $-52.85521$ & 19.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
290.1$-$02.5 & MPA J1057-6233 & 5241688387109076608 & 0.89 & $164.29036$ & $-62.56129$ & 19.9 & $0.356$ & $0.348$ & $\ldots$ \\
290.5$+$07.9 & Fg 1 & 5348195948185156736 & 1.00 & $172.15084$ & $-52.93445$ & 14.5 & $0.391$ & $0.027$ & $2.38^{+0.15}_{-0.14}$ \\
290.8$+$00.5 & Pre 43 & 5337772681029635840 & 0.99 & $168.11382$ & $-59.97729$ & 20.8 & $1.044$ & $1.384$ & $\ldots$ \\
290.9$-$00.6 & DeGaPe 27 & 5337295660486717568 & 0.61 & $167.35721$ & $-61.06934$ & 19.9 & $0.624$ & $0.421$ & $\ldots$ \\
291.3$+$03.7 & PHR J1124-5711 & 5339786505301392256 & 0.26 & $171.21139$ & $-57.18573$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
291.3$+$08.4 & PHR J1134-5243 & 5345597458614614400 & 1.00 & $173.66061$ & $-52.72555$ & 13.0 & $0.040$ & $0.018$ & $9.73^{+1.18}_{-1.05}$ \\
291.4$+$19.2 & LoTr 4 & 5380413425574962944 & 1.00 & $178.12186$ & $-42.29416$ & 16.5 & $0.147$ & $0.066$ & $6.96^{+1.79}_{-1.53}$ \\
291.4$-$00.3 & NDK 1 & 5337430973471180160 & 0.40 & $168.63304$ & $-61.00064$ & 17.6 & $0.050$ & $0.077$ & $\ldots$ \\
291.6$-$04.8 & IC 2621 & 5240291148370061952 & 0.93 & $165.08366$ & $-65.24948$ & 14.5 & $\ldots$ & $\ldots$ & $\ldots$ \\
291.7$+$03.7 & Hen 2-64 & 5342772538383389824 & 1.00 & $171.85106$ & $-57.29969$ & 15.5 & $0.225$ & $0.071$ & $5.62^{+2.13}_{-1.54}$ \\
292.3$+$00.5 & PHR J1123-6030 & 5337515429719994240 & 0.72 & $170.96294$ & $-60.51382$ & 17.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
292.4$+$04.1 & PB 8 & 5342835824697866880 & 0.95 & $173.32417$ & $-57.10414$ & 14.3 & $0.170$ & $0.026$ & $5.06^{+0.68}_{-0.56}$ \\
292.6$+$01.2 & NGC 3699 & 5336133687170599040 & 1.00 & $171.99097$ & $-59.95790$ & 17.6 & $0.733$ & $0.081$ & $1.44^{+0.19}_{-0.15}$ \\
292.7$+$01.9 & Wray 16-93 & 5336505352135928448 & 1.00 & $172.70201$ & $-59.28498$ & 18.4 & $0.438$ & $0.129$ & $4.92^{+3.11}_{-2.10}$ \\
292.8$+$01.1 & He 2-67 & 5336037857882804736 & 0.69 & $172.19741$ & $-60.11048$ & 17.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
292.9$+$01.0 & PHR J1129-6012 & 5335989479389919104 & 0.35 & $172.45944$ & $-60.20221$ & 17.2 & $0.345$ & $0.063$ & $\ldots$ \\
293.1$-$00.0 & BMP J1128-6121 & 5334404876960214656 & 0.95 & $172.05363$ & $-61.35083$ & 18.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
293.2$-$09.5 & Fr 2-7 & 5231586379205084416 & 1.00 & $163.61411$ & $-70.21998$ & 17.4 & $0.209$ & $0.068$ & $\ldots$ \\
293.4$+$00.1 & PHR J1130-6114 & 5334421541393316480 & 0.98 & $172.74558$ & $-61.24748$ & 19.2 & $0.372$ & $0.202$ & $\ldots$ \\
293.6$+$01.2 & Hen 2-70 & 5335879596943573888 & 0.98 & $173.79564$ & $-60.28361$ & 15.7 & $0.110$ & $0.038$ & $4.74^{+0.59}_{-0.52}$ \\
293.6$+$10.9 & BlDz 1 & 5369311141281715072 & 1.00 & $178.27780$ & $-50.84912$ & 18.3 & $0.737$ & $0.128$ & $1.54^{+0.34}_{-0.25}$ \\
294.1$+$14.4 & Lo 6 & 6142985384373962496 & 1.00 & $180.17948$ & $-47.55300$ & 19.7 & $0.529$ & $0.362$ & $3.42^{+1.02}_{-0.98}$ \\
294.1$+$43.6 & NGC 4361 & 3519614068578061568 & 1.00 & $186.12811$ & $-18.78492$ & 13.1 & $0.965$ & $0.044$ & $1.01^{+0.05}_{-0.04}$ \\
294.2$+$01.3 & PHR J1140-6022 & 5335831424542410368 & 0.81 & $175.15336$ & $-60.36937$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
294.6$+$04.7 & NGC 3918 & 5342260406474812416 & 0.71 & $177.57403$ & $-57.18250$ & 15.4 & $0.220$ & $0.074$ & $2.49^{+0.28}_{-0.25}$ \\
294.9$-$00.6 & Hf 69 & 5333350548355207168 & 1.00 & $175.40533$ & $-62.48189$ & 19.4 & $0.430$ & $0.248$ & $1.89^{+0.44}_{-0.39}$ \\
294.9$-$04.3 & Hen 2-68 & 5237194683112374400 & 0.89 & $172.93936$ & $-65.97059$ & 15.2 & $0.132$ & $0.044$ & $7.34^{+1.88}_{-1.51}$ \\
295.3$-$09.3 & Hen 2-62 & 5228539671146215552 & 1.00 & $169.42977$ & $-70.82561$ & 14.9 & $0.292$ & $0.410$ & $10.81^{+3.15}_{-3.15}$ \\
296.0$-$06.2 & MPA J1137-6806 & 5234306472200493568 & 1.00 & $174.31494$ & $-68.11237$ & 20.3 & $-0.128$ & $0.570$ & $2.87^{+0.74}_{-0.71}$ \\
296.2$-$01.9 & PaMo 1 & 5333115321569621760 & 0.50 & $177.43152$ & $-63.98079$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
296.3$-$03.0 & Hen 2-73 & 5332582092827700224 & 0.42 & $177.15873$ & $-65.14346$ & 17.5 & $\ldots$ & $\ldots$ & $\ldots$ \\
296.4$-$06.9 & Hen 2-71 & 5234243559525347968 & 1.00 & $174.79659$ & $-68.86915$ & 13.8 & $0.076$ & $0.062$ & $7.45^{+1.68}_{-1.48}$ \\
296.6$-$20.0 & NGC 3195 & 5198687896083997312 & 1.00 & $152.33683$ & $-80.85842$ & 17.7 & $0.369$ & $0.079$ & $2.53^{+0.40}_{-0.34}$ \\
297.0$+$06.5 & BMP J1209-5553 & 6075587378880414976 & 1.00 & $182.37135$ & $-55.89275$ & 19.1 & $-0.059$ & $0.225$ & $14.00^{+3.85}_{-3.78}$ \\
297.4$+$03.7 & Hen 2-78 & 6071280561769960576 & 0.99 & $182.29248$ & $-58.71035$ & 15.5 & $0.038$ & $0.028$ & $14.56^{+3.80}_{-3.15}$ \\
298.3$+$06.6 & Po 1 & 6072903883317795968 & 1.00 & $184.63642$ & $-55.90128$ & 18.0 & $0.627$ & $0.155$ & $\ldots$ \\
298.3$-$04.8 & NGC 4071 & 5860341901722274688 & 1.00 & $181.06113$ & $-67.31013$ & 18.5 & $0.376$ & $0.153$ & $2.22^{+0.44}_{-0.38}$ \\
298.7$-$07.5 & PHR J1202-7001 & 5855902039382099968 & 0.21 & $180.73111$ & $-70.01583$ & 19.9 & $0.322$ & $0.384$ & $\ldots$ \\
299.0$+$18.4 & K 1-23 & 6133278036730727296 & 1.00 & $187.71903$ & $-44.23781$ & 18.7 & $0.325$ & $0.217$ & $3.01^{+0.76}_{-0.69}$ \\
299.1$-$08.4 & MPA J1205-7101 & 5854994461239756800 & 1.00 & $181.41673$ & $-71.03245$ & 17.5 & $0.077$ & $0.079$ & $\ldots$ \\
299.2$+$01.0 & PHR J1220-6134 & 6057925446869129600 & 0.38 & $185.03673$ & $-61.57128$ & 20.9 & $-0.892$ & $1.278$ & $9.10^{+2.78}_{-2.75}$ \\
299.2$-$04.1 & PHR J1213-6643 & 5860474835237734144 & 0.84 & $183.39899$ & $-66.72021$ & 18.7 & $0.444$ & $0.152$ & $\ldots$ \\
299.5$+$02.4 & Hen 2-82 & 6058295295126423936 & 0.89 & $185.97308$ & $-60.22027$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
299.7$+$00.1 & PHR J1223-6236 & 6054613271184095232 & 0.21 & $185.98972$ & $-62.60614$ & 21.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
299.7$-$01.5 & MPA J1221-6413 & 6053490910387217920 & 0.97 & $185.46606$ & $-64.21819$ & 20.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
299.8$-$01.3 & Hen 2-81 & 6053503382938739584 & 0.50 & $185.75581$ & $-64.02936$ & 21.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
300.1$+$04.1 & BMP J1229-5839 & 6059295438380078592 & 1.00 & $187.49004$ & $-58.65166$ & 19.9 & $0.489$ & $0.374$ & $\ldots$ \\
300.2$+$00.6 & Hen 2-83 & 6054755761030163328 & 0.98 & $187.18321$ & $-62.09309$ & 17.2 & $0.298$ & $0.104$ & $4.29^{+1.64}_{-1.21}$ \\
300.4$-$00.9 & Hen 2-84 & 6053533482078258304 & 0.99 & $187.19519$ & $-63.74363$ & 19.2 & $2.022$ & $0.592$ & $1.96^{+1.69}_{-1.26}$ \\
300.5$-$01.1 & Hen 2-85 & 6053470775539684736 & 0.79 & $187.53185$ & $-63.88354$ & 18.0 & $0.916$ & $0.200$ & $1.53^{+0.95}_{-0.43}$ \\
300.7$-$02.0 & He 2-86 & 5861205190154456192 & 1.00 & $187.62681$ & $-64.86825$ & 17.4 & $\ldots$ & $\ldots$ & $\ldots$ \\
300.8$-$03.4 & ESO 95-12 & 5860136258689477632 & 1.00 & $187.60217$ & $-66.24049$ & 20.1 & $-0.457$ & $0.479$ & $\ldots$ \\
301.1$-$01.4 & PM 1-68 & 5861374033935241088 & 0.94 & $188.65005$ & $-64.30470$ & 18.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
301.2$-$04.0 & PHR J1234-6651 & 5859816060266111616 & 0.24 & $188.56938$ & $-66.86372$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
301.3$+$09.0 & MPA J1240-5347 & 6074692891815161728 & 1.00 & $190.18471$ & $-53.79069$ & 19.5 & $0.330$ & $0.343$ & $\ldots$ \\
301.8$+$25.6 & qparker-3 & 4040067691446079616 & 0.37 & $266.60532$ & $-37.21349$ & 17.6 & $0.917$ & $0.384$ & $\ldots$ \\
301.9$-$02.1 & MPA J1242-6459 & 5860308641513003136 & 0.73 & $190.60125$ & $-64.99017$ & 19.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
302.0$-$01.6 & MPA J1243-6428 & 5862586520319889920 & 0.85 & $190.83088$ & $-64.46704$ & 18.4 & $-0.587$ & $0.297$ & $\ldots$ \\
302.1$+$00.3 & RCW 69 & 6055200341668022400 & 1.00 & $191.11426$ & $-62.52191$ & 19.4 & $0.607$ & $0.268$ & $1.32^{+0.27}_{-0.23}$ \\
302.1$-$05.3 & Y-C 2-14 & 5856545180665018496 & 0.97 & $190.83902$ & $-68.21141$ & 18.5 & $0.179$ & $0.124$ & $\ldots$ \\
302.2$+$02.5 & Wray 16-120 & 6056638537222985472 & 0.93 & $191.47734$ & $-60.33768$ & 20.5 & $\ldots$ & $\ldots$ & $\ldots$ \\
302.3$-$00.5 & WRAY 17-56 & 5862901770945929472 & 0.91 & $191.61209$ & $-63.40775$ & 16.8 & $0.270$ & $0.056$ & $\ldots$ \\
303.7$-$01.9 & Pre 22 & 5861683164163760896 & 0.74 & $194.71141$ & $-64.80956$ & 20.2 & $0.283$ & $0.540$ & $\ldots$ \\
304.2$+$05.9 & Wray 16-122 & 6060618082125746816 & 1.00 & $195.17175$ & $-56.89460$ & 18.9 & $-0.073$ & $0.204$ & $5.17^{+1.46}_{-1.31}$ \\
304.5$-$04.8 & IC 4191 & 5857187746464509696 & 0.96 & $197.19711$ & $-67.64376$ & 17.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
304.7$-$02.1 & PHR J1309-6457 & 5858960227897169024 & 0.36 & $197.25581$ & $-64.95659$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
304.8$+$05.1 & Hen 2-88 & 6057322738402565632 & 1.00 & $196.45091$ & $-57.65680$ & 14.8 & $0.143$ & $0.026$ & $6.05^{+1.28}_{-0.88}$ \\
304.8$-$01.4 & MPA J1309-6415 & 5862040715937754240 & 0.78 & $197.37886$ & $-64.25899$ & 21.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
305.1$+$17.1 & ETHOS 3 & 6134553470225876096 & 1.00 & $195.92000$ & $-45.62303$ & 16.8 & $0.087$ & $0.075$ & $\ldots$ \\
305.3$+$03.0 & Wray 17-58 & 6055932925675151616 & 0.66 & $197.58203$ & $-59.75309$ & 17.4 & $0.195$ & $0.076$ & $\ldots$ \\
305.6$-$13.1 & ESO 40-11 & 5790663302917359872 & 1.00 & $203.55954$ & $-75.77540$ & 15.7 & $0.432$ & $0.039$ & $2.30^{+0.23}_{-0.19}$ \\
305.7$-$03.4 & Wray 17-59 & 5857924556722638208 & 1.00 & $199.87455$ & $-66.15226$ & 15.9 & $0.211$ & $0.033$ & $\ldots$ \\
305.9$+$04.6 & PHR J1314-5806 & 6063021270982325248 & 0.87 & $198.51805$ & $-58.10794$ & 17.3 & $0.234$ & $0.077$ & $\ldots$ \\
305.9$-$01.6 & MPA J1319-6418 & 5859084610246081280 & 0.97 & $199.85016$ & $-64.31485$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
306.4$-$00.6 & Th 2-A & 5865192156852977536 & 0.99 & $200.64144$ & $-63.35056$ & 17.1 & $0.448$ & $0.086$ & $2.37^{+0.48}_{-0.37}$ \\
306.5$-$31.1 & Fr 1-4 & 6343834891409105664 & 1.00 & $335.46109$ & $-84.91065$ & 16.0 & $0.639$ & $0.043$ & $\ldots$ \\
306.7$+$06.6 & PHR J1318-5601 & 6063529314064047616 & 0.33 & $199.57663$ & $-56.01955$ & 20.5 & $1.756$ & $0.636$ & $2.16^{+0.94}_{-0.96}$ \\
306.7$-$01.5 & MPA J1326-6407 & 5864899201285839616 & 0.38 & $201.63608$ & $-64.11972$ & 20.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
306.9$-$00.7 & [GKF2010] MN12 & 5865160167931372672 & 0.90 & $201.82434$ & $-63.32441$ & 19.5 & $-0.810$ & $0.465$ & $\ldots$ \\
307.0$-$02.0 & MPA J1330-6438 & 5864092335920241536 & 0.40 & $202.54619$ & $-64.64092$ & 18.2 & $0.595$ & $0.241$ & $\ldots$ \\
307.2$-$03.4 & NGC 5189 & 5863702868275424384 & 0.99 & $203.38685$ & $-65.97419$ & 14.5 & $0.681$ & $0.018$ & $1.39^{+0.04}_{-0.03}$ \\
307.2$-$05.3 & MPA J1337-6751 & 5850553155864892032 & 1.00 & $204.34326$ & $-67.85183$ & 20.0 & $0.649$ & $0.397$ & $\ldots$ \\
307.2$-$09.0 & Hen 2-97 & 5840002203581948160 & 1.00 & $206.34318$ & $-71.48226$ & 13.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
307.3$+$02.0 & PHR J1327-6032 & 5869500043300991232 & 0.75 & $201.80847$ & $-60.53524$ & 20.8 & $1.395$ & $1.202$ & $1.62^{+0.50}_{-0.49}$ \\
307.3$+$02.0a & MPA J1327-6031 & 5869499631021431936 & 0.95 & $201.87690$ & $-60.53297$ & 19.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
307.3$+$05.0 & Wray 16-128 & 6062769826395293440 & 1.00 & $201.09135$ & $-57.52212$ & 18.2 & $0.383$ & $0.130$ & $\ldots$ \\
307.3$-$01.6 & PHR J1332-6412 & 5864859623191472384 & 0.35 & $203.02318$ & $-64.20791$ & 19.8 & $0.716$ & $0.434$ & $\ldots$ \\
307.5$-$04.9 & MyCn 18 & 5851342841411810304 & 1.00 & $204.89601$ & $-67.38105$ & 14.2 & $0.247$ & $0.079$ & $3.21^{+0.56}_{-0.48}$ \\
307.7$-$03.1 & PHR J1337-6535 & 5863831854666599424 & 1.00 & $204.46303$ & $-65.58841$ & 19.8 & $0.415$ & $0.350$ & $\ldots$ \\
307.8$-$02.5 & PKP1338-6456 & 5863912359619754624 & 0.97 & $204.60887$ & $-64.94512$ & 18.7 & $0.143$ & $0.169$ & $\ldots$ \\
308.2$+$03.5 & PHR J1332-5851 & 5870222594291491840 & 0.44 & $203.05846$ & $-58.86088$ & 19.6 & $-1.648$ & $0.346$ & $\ldots$ \\
308.2$+$07.7 & MeWe 1-3 & 6064085976174124544 & 1.00 & $202.02048$ & $-54.69970$ & 17.2 & $0.140$ & $0.082$ & $7.63^{+2.11}_{-1.88}$ \\
308.2$-$02.1 & PHR J1341-6427 & 5863958161112598912 & 0.34 & $205.28141$ & $-64.46515$ & 19.5 & $-0.517$ & $0.862$ & $\ldots$ \\
308.4$+$02.4 & PHR J1335-5956 & 5869171117546506368 & 0.22 & $203.84780$ & $-59.94232$ & 21.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
308.4$-$00.1 & 2MASS J13395637-6230325 & 5865477578769818368 & 0.76 & $204.98485$ & $-62.50907$ & 19.3 & $0.133$ & $0.254$ & $\ldots$ \\
308.5$+$02.5 & PHR J1336-5953 & 5869170013686928000 & 1.00 & $204.09599$ & $-59.89011$ & 19.0 & $0.209$ & $0.198$ & $\ldots$ \\
308.6$-$12.2 & Hen 2-105 & 5796437220731788288 & 1.00 & $213.85311$ & $-74.21281$ & 14.6 & $0.271$ & $0.032$ & $3.36^{+0.35}_{-0.30}$ \\
309.0$+$00.8 & Hen 2-96 & 5865873853960686208 & 0.99 & $205.65063$ & $-61.37468$ & 17.5 & $3.314$ & $0.695$ & $0.36^{+0.39}_{-0.09}$ \\
309.0$-$04.2 & Hen 2-99 & 5851865148069389568 & 1.00 & $208.12778$ & $-66.39072$ & 13.2 & $0.207$ & $0.013$ & $4.03^{+0.21}_{-0.19}$ \\
309.1$-$04.3 & NGC 5315 & 5851109332606802432 & 0.98 & $208.48733$ & $-66.51414$ & 13.1 & $1.037$ & $0.200$ & $1.17^{+0.37}_{-0.24}$ \\
309.2$+$01.3 & VBRC 5 & 5868906135192925696 & 0.45 & $205.99924$ & $-60.82895$ & 20.8 & $0.744$ & $1.122$ & $\ldots$ \\
309.5$-$02.9 & MaC 1-2 & 5852194829861430272 & 0.85 & $208.61411$ & $-64.99230$ & 19.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
309.6$-$04.8 & MPA J1400-6647 & 5850867753619609216 & 1.00 & $210.15443$ & $-66.79952$ & 20.6 & $0.353$ & $0.765$ & $4.56^{+1.31}_{-1.30}$ \\
309.8$-$01.6 & MPA J1354-6337 & 5864421983242008832 & 0.96 & $208.59329$ & $-63.62163$ & 20.4 & $-0.017$ & $0.817$ & $\ldots$ \\
310.1$-$03.7 & PHR J1402-6535 & 5851256431021374208 & 0.92 & $210.54134$ & $-65.59258$ & 19.5 & $0.343$ & $0.303$ & $\ldots$ \\
310.3$+$24.7 & Lo 8 & 6162542191540458112 & 1.00 & $201.40622$ & $-37.60408$ & 12.9 & $0.670$ & $0.061$ & $1.47^{+0.15}_{-0.12}$ \\
310.6$+$01.4 & WKG 3 & 5867401487901832832 & 1.00 & $208.60258$ & $-60.45619$ & 18.2 & $0.517$ & $0.113$ & $\ldots$ \\
310.7$-$02.9 & Hen 2-103 & 5852071439644421504 & 0.49 & $211.40322$ & $-64.68368$ & 20.5 & $-0.356$ & $1.100$ & $3.46^{+1.05}_{-1.02}$ \\
310.8$-$05.9 & LoTr 7 & 5847795443251442304 & 1.00 & $213.85047$ & $-67.53176$ & 19.4 & $-0.154$ & $0.252$ & $\ldots$ \\
311.0$+$02.4 & SuWt 2 & 5870592987893097984 & 0.99 & $208.93010$ & $-59.37773$ & 11.9 & $0.443$ & $0.015$ & $2.09^{+0.07}_{-0.06}$ \\
311.1$-$06.0 & WRAY 16-150 & 5847622201453884672 & 0.90 & $214.78111$ & $-67.53673$ & 17.2 & $0.061$ & $0.079$ & $\ldots$ \\
311.4$+$02.8 & Hen 2-102 & 5870632570311652608 & 1.00 & $209.55786$ & $-58.90879$ & 17.1 & $0.121$ & $0.076$ & $5.10^{+1.00}_{-0.88}$ \\
311.5$-$02.7 & WRAY 16-146 & 5853602028546852352 & 0.79 & $212.94274$ & $-64.27333$ & 15.0 & $0.058$ & $0.114$ & $\ldots$ \\
311.7$+$07.3 & PHR J1351-5429 & 6064797940000480512 & 1.00 & $207.94352$ & $-54.49483$ & 17.7 & $0.257$ & $0.122$ & $6.69^{+2.19}_{-2.03}$ \\
312.0$+$04.1 & PHR J1359-5728 & 5871340243484051456 & 0.96 & $209.91576$ & $-57.48050$ & 18.8 & $0.252$ & $0.195$ & $\ldots$ \\
312.3$+$05.7 & BMP J1358-5552 & 5872363137226865536 & 0.90 & $209.69027$ & $-55.87967$ & 18.4 & $0.310$ & $0.214$ & $\ldots$ \\
312.3$+$10.5 & NGC 5307 & 6093370471935953152 & 1.00 & $207.76350$ & $-51.20581$ & 14.7 & $0.288$ & $0.056$ & $3.19^{+0.53}_{-0.43}$ \\
312.6$-$01.8 & Hen 2-107 & 5854138766383247232 & 0.65 & $214.68051$ & $-63.11948$ & 14.6 & $0.259$ & $0.021$ & $3.43^{+0.27}_{-0.23}$ \\
312.7$+$09.5 & Pa 42 & 6090071387288211968 & 0.52 & $208.70704$ & $-52.08019$ & 20.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
313.0$+$03.2 & MPA J1408-5804 & 5868135858621005440 & 0.96 & $212.20597$ & $-58.07353$ & 19.2 & $-0.281$ & $0.270$ & $\ldots$ \\
313.1$+$02.1 & PM 1-79 & 5867815316585092608 & 0.81 & $214.21576$ & $-58.88612$ & 19.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
313.3$+$00.3 & CGR 1 & 5866663749945999360 & 0.29 & $214.61441$ & $-60.78638$ & 21.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
313.3$+$01.1 & WRAY 17-66 & 5866938490411910528 & 0.67 & $213.97198$ & $-60.02715$ & 20.5 & $\ldots$ & $\ldots$ & $\ldots$ \\
313.4$+$06.2 & MPA J1405-5507 & 5896420348552980608 & 1.00 & $211.38445$ & $-55.12918$ & 16.5 & $0.031$ & $0.068$ & $\ldots$ \\
313.7$-$37.1 & Pa 162 & 6357229863612184448 & 1.00 & $333.06473$ & $-76.43430$ & 15.1 & $0.292$ & $0.032$ & $\ldots$ \\
313.8$+$10.3 & Fr 2-8 & 6090256513264898816 & 1.00 & $210.17371$ & $-51.04106$ & 16.1 & $0.461$ & $0.045$ & $2.08^{+0.21}_{-0.17}$ \\
313.8$-$01.7 & MPA J1428-6234 & 5853510704716141184 & 0.30 & $217.21192$ & $-62.57044$ & 19.5 & $0.145$ & $0.337$ & $\ldots$ \\
313.8$-$05.7 & BMP J1442-6615 & 5848879424277154176 & 0.95 & $220.69393$ & $-66.25074$ & 20.3 & $-0.565$ & $0.628$ & $5.01^{+1.32}_{-1.29}$ \\
313.8$-$12.6 & LoTr 11 & 5795257990207545984 & 1.00 & $230.29353$ & $-72.22385$ & 18.3 & $0.665$ & $0.116$ & $1.91^{+0.55}_{-0.37}$ \\
313.9$+$02.8 & PHR J1416-5809 & 5891918673080594176 & 0.99 & $214.15699$ & $-58.15893$ & 16.2 & $0.171$ & $0.047$ & $\ldots$ \\
314.0$+$10.6 & MeWe 2-4 & 6090271154808162048 & 1.00 & $210.31417$ & $-50.66927$ & 17.9 & $0.848$ & $0.109$ & $1.25^{+0.18}_{-0.15}$ \\
314.4$+$02.2 & PM 1-81 & 5891103385192215296 & 0.75 & $215.33286$ & $-58.63937$ & 16.2 & $0.701$ & $0.045$ & $\ldots$ \\
315.0$-$00.3 & Hen 2-111 & 5878442989838460416 & 0.94 & $218.32696$ & $-60.82677$ & 16.5 & $0.358$ & $0.054$ & $2.53^{+0.33}_{-0.28}$ \\
315.1$-$13.0 & Hen 2-131 & 5794858077215766656 & 1.00 & $234.29665$ & $-71.91471$ & 10.9 & $0.368$ & $0.030$ & $2.56^{+0.20}_{-0.18}$ \\
315.4$-$08.4 & PHR J1510-6754 & 5800264758167606144 & 1.00 & $227.59173$ & $-67.90670$ & 15.5 & $0.888$ & $0.026$ & $1.08^{+0.03}_{-0.03}$ \\
315.7$+$02.1 & St 58 & 5890988417518712064 & 0.82 & $217.68456$ & $-58.26072$ & 19.2 & $0.682$ & $0.294$ & $\ldots$ \\
315.7$+$05.5 & LoTr 8 & 5895881038094691200 & 0.98 & $215.49969$ & $-55.03803$ & 18.1 & $0.687$ & $0.214$ & $3.95^{+2.53}_{-1.95}$ \\
315.7$+$42.0 & EC 13290-1933 & 6292958495525136768 & 1.00 & $202.94284$ & $-19.80717$ & 14.4 & $0.803$ & $0.040$ & $\ldots$ \\
315.7$-$04.2 & Wray 16-158 & 5873884758224326144 & 0.79 & $223.15061$ & $-64.03949$ & 19.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
315.9$+$08.2 & MeWe 1-4 & 5897337302564816384 & 0.33 & $214.37685$ & $-52.43920$ & 18.6 & $1.010$ & $0.277$ & $1.60^{+0.63}_{-0.47}$ \\
316.0$+$02.9 & MPA J1430-5721 & 5891638606833232640 & 0.78 & $217.60431$ & $-57.36280$ & 19.8 & $0.435$ & $0.418$ & $\ldots$ \\
316.1$+$08.4 & Hen 2-108 & 5897352631316651264 & 1.00 & $214.53700$ & $-52.17764$ & 12.7 & $0.239$ & $0.022$ & $3.64^{+0.31}_{-0.26}$ \\
316.2$+$00.8 & GLMP 387 & 5879195502480164864 & 0.96 & $219.58332$ & $-59.19617$ & 19.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
316.3$+$08.8 & PHR J1418-5144 & 5897438771177986432 & 1.00 & $214.60745$ & $-51.74406$ & 17.2 & $0.857$ & $0.081$ & $1.19^{+0.12}_{-0.10}$ \\
316.7$+$01.6 & MPA J1439-5816 & 5879307068557653120 & 0.90 & $219.85434$ & $-58.26712$ & 21.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
316.7$-$05.8 & MPA J1508-6455 & 5872884511895152768 & 1.00 & $227.02695$ & $-64.93023$ & 13.5 & $0.216$ & $0.017$ & $4.01^{+0.30}_{-0.26}$ \\
316.9$+$01.8 & MPA J1440-5802 & 5879404203516670592 & 0.78 & $220.11401$ & $-58.03873$ & 20.6 & $1.222$ & $1.388$ & $\ldots$ \\
316.9$+$03.7 & Pa 61 & 5891821366296551808 & 0.97 & $218.64216$ & $-56.30914$ & 20.2 & $0.006$ & $0.570$ & $\ldots$ \\
316.9$+$04.1 & PHR J1433-5557 & 5892592020849979136 & 0.99 & $218.36112$ & $-55.95531$ & 18.1 & $0.342$ & $0.123$ & $\ldots$ \\
317.1$-$05.7 & NGC 5844 & 5873264285765311232 & 1.00 & $227.66986$ & $-64.67387$ & 17.9 & $0.716$ & $0.105$ & $1.44^{+0.22}_{-0.18}$ \\
317.2$+$08.6 & PHR J1424-5138 & 5898716231900175616 & 0.96 & $216.13476$ & $-51.64421$ & 13.0 & $0.403$ & $0.036$ & $2.34^{+0.21}_{-0.18}$ \\
317.3$-$03.8 & PHR J1503-6257 & 5873669043473542016 & 0.41 & $225.99495$ & $-62.96201$ & 19.1 & $0.796$ & $0.231$ & $\ldots$ \\
318.2$-$02.3 & PHR J1504-6113 & 5874664140219303808 & 0.61 & $226.16528$ & $-61.21960$ & 20.1 & $-0.274$ & $0.514$ & $\ldots$ \\
318.3$-$02.0 & Hen 2-114 & 5876361167674415104 & 1.00 & $226.03588$ & $-60.88894$ & 20.6 & $2.337$ & $1.386$ & $3.24^{+1.21}_{-1.24}$ \\
318.3$-$02.5 & Hen 2-116 & 5876147965487613056 & 1.00 & $226.50780$ & $-61.35571$ & 19.9 & $0.440$ & $0.416$ & $2.48^{+0.69}_{-0.65}$ \\
318.4$+$41.4 & Abell 36 & 6292074655679874688 & 1.00 & $205.17236$ & $-19.88201$ & 11.5 & $2.391$ & $0.061$ & $0.41^{+0.01}_{-0.01}$ \\
318.4$-$03.0 & ESO 135-04 & 5876077734143104768 & 0.98 & $227.18150$ & $-61.73699$ & 20.7 & $-0.596$ & $1.482$ & $\ldots$ \\
318.5$-$02.0 & WRAY 16-161 & 5876367043212127616 & 0.79 & $226.38496$ & $-60.81421$ & 19.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
318.5$-$02.3 & Pre 37 & 5876172841955547392 & 0.92 & $226.57760$ & $-61.07269$ & 20.5 & $1.968$ & $1.067$ & $\ldots$ \\
319.0$-$02.7 & MPA J1511-6108 & 5876133465670724864 & 0.98 & $227.83731$ & $-61.14797$ & 18.1 & $0.303$ & $0.157$ & $\ldots$ \\
319.1$+$02.1 & PHR1454-5648 & 5881036394197872384 & 0.99 & $223.53883$ & $-56.80473$ & 11.3 & $0.735$ & $0.025$ & $\ldots$ \\
319.2$+$06.8 & Hen 2-112 & 5895030978161528192 & 0.96 & $220.12888$ & $-52.58248$ & 18.3 & $\ldots$ & $\ldots$ & $\ldots$ \\
319.3$-$02.6 & BMP J1513-6052 & 5876220911242751488 & 0.44 & $228.40182$ & $-60.86768$ & 21.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
319.5$-$01.1 & PrePa 3 & 5876600410193992960 & 0.97 & $227.23505$ & $-59.55450$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
319.6$+$15.7 & IC 4406 & 6102472263541814272 & 1.00 & $215.60891$ & $-44.15061$ & 17.2 & $0.876$ & $0.117$ & $1.24^{+0.21}_{-0.16}$ \\
320.0$+$03.9 & PHR J1453-5448 & 5893638201857294464 & 0.96 & $223.42114$ & $-54.80256$ & 19.1 & $0.012$ & $0.273$ & $\ldots$ \\
320.1$-$02.7 & PHR J1519-6032 & 5875878722577809280 & 0.37 & $229.85483$ & $-60.54419$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
320.1$-$09.6 & Hen 2-138 & 5822458022416453120 & 1.00 & $239.00700$ & $-66.15259$ & 10.9 & $0.203$ & $0.026$ & $4.41^{+0.50}_{-0.42}$ \\
320.3$-$28.8 & Hen 2-434 & 6367469439307095936 & 1.00 & $293.45563$ & $-74.54963$ & 14.1 & $0.143$ & $0.040$ & $6.26^{+1.40}_{-1.10}$ \\
320.6$-$04.8 & PHR J1532-6203 & 5827410630783549312 & 0.96 & $233.24741$ & $-62.05096$ & 16.6 & $0.062$ & $0.051$ & $10.52^{+2.57}_{-2.29}$ \\
320.7$+$04.2 & BMP J1457-5413 & 5893724513518808832 & 0.98 & $224.25950$ & $-54.23281$ & 18.7 & $0.564$ & $0.212$ & $\ldots$ \\
320.7$-$11.4 & Kn 72 & 5821376785848327552 & 1.00 & $243.30298$ & $-67.08312$ & 17.6 & $0.100$ & $0.077$ & $\ldots$ \\
320.8$+$01.6 & Pa 65 & 5880534364018604672 & 0.89 & $226.63646$ & $-56.43468$ & 20.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
320.9$+$00.0 & IRAS 15093-5732 & 5880168742050611456 & 0.44 & $228.30424$ & $-57.72442$ & 19.9 & $-0.872$ & $0.823$ & $\ldots$ \\
320.9$+$02.0 & Hen 2-117 & 5881321133340445696 & 1.00 & $226.49663$ & $-55.98795$ & 17.8 & $0.794$ & $0.205$ & $1.71^{+0.73}_{-0.46}$ \\
321.0$+$01.4 & Pa 179 & 5880493815227788160 & 0.68 & $227.12938$ & $-56.55035$ & 19.5 & $0.010$ & $0.300$ & $\ldots$ \\
321.0$+$03.9 & Hen 2-113 & 5899715786733345536 & 0.70 & $224.97280$ & $-54.30209$ & 11.6 & $0.482$ & $0.027$ & $1.97^{+0.11}_{-0.10}$ \\
321.0$+$08.3 & MeWe 1-5 & 5904325489235726464 & 1.00 & $221.64627$ & $-50.39020$ & 19.4 & $\ldots$ & $\ldots$ & $\ldots$ \\
321.0$-$00.6 & [GKF2010] MN18 & 5877088151005347072 & 0.96 & $229.17079$ & $-58.37389$ & 12.2 & $0.171$ & $0.019$ & $\ldots$ \\
321.0$-$03.8 & HaTr 2 & 5875572813518489856 & 1.00 & $232.57741$ & $-61.02759$ & 18.3 & $0.061$ & $0.148$ & $\ldots$ \\
321.2$-$01.9 & MPA J1522-5917 & 5876787705124856320 & 0.92 & $230.74254$ & $-59.29567$ & 19.7 & $0.339$ & $0.433$ & $\ldots$ \\
321.3$+$02.8 & Hen 2-115 & 5887420772835970944 & 0.93 & $226.31996$ & $-55.18625$ & 16.7 & $-0.395$ & $0.198$ & $5.94^{+1.28}_{-1.20}$ \\
321.3$-$16.7 & He 2-185 & 5808014459690304000 & 1.00 & $255.32179$ & $-70.10091$ & 16.0 & $-0.472$ & $0.386$ & $\ldots$ \\
321.4$-$05.1 & MPA J1539-6147 & 5827334493954740992 & 0.99 & $234.96814$ & $-61.78960$ & 17.1 & $0.114$ & $0.064$ & $\ldots$ \\
321.6$+$02.2 & CVMP 1 & 5886591161255356416 & 1.00 & $227.35484$ & $-55.55159$ & 20.2 & $0.145$ & $0.655$ & $1.41^{+0.35}_{-0.32}$ \\
321.8$+$01.9 & Hen 2-120 & 5886595490588171392 & 1.00 & $227.98431$ & $-55.66298$ & 20.2 & $0.071$ & $0.625$ & $2.42^{+0.74}_{-0.69}$ \\
322.1$-$06.6 & My 91 & 5832448803513249792 & 0.96 & $238.04457$ & $-62.51297$ & 19.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
322.2$-$00.4 & BMP J1522-5729 & 5883150961168950144 & 0.59 & $230.74519$ & $-57.49984$ & 21.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
322.4$-$00.1 & Pe 2-8 & 5883255655307867008 & 0.98 & $230.92868$ & $-57.15701$ & 17.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
322.4$-$02.6 & Mz 1 & 5881838006914886784 & 1.00 & $233.56927$ & $-59.15228$ & 18.1 & $0.794$ & $0.128$ & $1.41^{+0.29}_{-0.22}$ \\
322.5$-$05.2 & NGC 5979 & 5833343531156787840 & 1.00 & $236.92156$ & $-61.21822$ & 16.3 & $0.263$ & $0.051$ & $3.46^{+0.52}_{-0.44}$ \\
322.6$-$04.2 & PM 1-101 & 5833618615230285440 & 0.99 & $235.78017$ & $-60.42256$ & 18.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
322.7$-$01.4 & MPA J1530-5801 & 5882224618322318208 & 0.96 & $232.71210$ & $-58.02467$ & 19.8 & $0.241$ & $0.473$ & $\ldots$ \\
323.1$-$02.5 & Hen 2-132 & 5881952420494531328 & 1.00 & $234.50510$ & $-58.74515$ & 16.9 & $0.269$ & $0.065$ & $3.53^{+0.74}_{-0.58}$ \\
323.6$-$04.5 & KFW 11 & 5833546803381125632 & 1.00 & $237.62063$ & $-59.98047$ & 14.9 & $-0.162$ & $0.134$ & $\ldots$ \\
323.7$-$04.8 & PHR J1552-6009 & 5833868479190000768 & 0.86 & $238.09743$ & $-60.15500$ & 18.5 & $0.222$ & $0.157$ & $\ldots$ \\
323.9$+$00.2 & GLIPN J1530-5557 & 5883716385032254720 & 0.90 & $232.67322$ & $-55.95766$ & 17.8 & $0.264$ & $0.140$ & $\ldots$ \\
323.9$+$02.4 & Hen 2-123 & 5887196472462012928 & 0.99 & $230.58071$ & $-54.13687$ & 16.7 & $0.178$ & $0.073$ & $4.24^{+0.80}_{-0.69}$ \\
324.0$+$03.5 & PM 1-89 & 5888049732191403904 & 0.43 & $229.78650$ & $-53.16382$ & 14.8 & $0.299$ & $0.024$ & $\ldots$ \\
324.0$-$01.6 & PHR J1539-5727 & 5882594058567764224 & 0.99 & $234.89496$ & $-57.45063$ & 16.3 & $0.353$ & $0.048$ & $\ldots$ \\
324.1$+$09.0 & ESO 223-10 & 5903448633025639936 & 1.00 & $225.41955$ & $-48.35078$ & 16.7 & $0.263$ & $0.072$ & $5.85^{+2.90}_{-1.84}$ \\
324.2$+$02.5 & Hen 2-125 & 5887229462174068608 & 0.83 & $230.90140$ & $-53.85783$ & 15.9 & $0.114$ & $0.045$ & $7.11^{+1.66}_{-1.37}$ \\
324.3$-$11.9 & Kn 73 & 5816227639772060032 & 1.00 & $249.88137$ & $-64.80274$ & 16.4 & $0.096$ & $0.054$ & $\ldots$ \\
324.4$+$03.8 & PHR J1520-5243 & 5888086084760690432 & 0.69 & $230.11440$ & $-52.72341$ & 20.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
324.8$-$01.1 & Hen 2-133 & 5882747955832834944 & 1.00 & $235.49503$ & $-56.60714$ & 18.9 & $1.369$ & $0.605$ & $\ldots$ \\
325.0$+$03.2 & Hen 2-129 & 5888795544644516608 & 0.94 & $231.38603$ & $-52.84388$ & 17.6 & $-0.478$ & $0.160$ & $8.69^{+1.92}_{-1.78}$ \\
325.4$-$04.0 & Hen 2-141 & 5835567460898896128 & 0.99 & $239.78649$ & $-58.39769$ & 18.1 & $0.174$ & $0.137$ & $4.35^{+1.05}_{-0.95}$ \\
325.7$+$02.2 & BMP J1533-5319 & 5888601549601893632 & 0.72 & $233.33609$ & $-53.31693$ & 16.8 & $0.128$ & $0.064$ & $\ldots$ \\
325.8$+$04.5 & Hen 2-128 & 5889777649042432256 & 0.99 & $231.28264$ & $-51.32838$ & 15.8 & $-0.692$ & $0.165$ & $\ldots$ \\
325.8$-$05.4 & BMP J1608-5913 & 5834543476289552768 & 1.00 & $242.03954$ & $-59.22859$ & 18.7 & $0.077$ & $0.189$ & $\ldots$ \\
325.8$-$12.8 & Hen 2-182 & 5817579661117922688 & 1.00 & $253.64639$ & $-64.24129$ & 13.1 & $-0.120$ & $0.056$ & $9.15^{+1.44}_{-1.33}$ \\
325.9$+$09.4 & BMP J1509-4707 & 5903941763984739072 & 1.00 & $227.43509$ & $-47.11880$ & 15.8 & $0.113$ & $0.044$ & $\ldots$ \\
326.0$-$02.4 & FP J1554-5651 & 5836034414070315136 & 0.96 & $238.71239$ & $-56.86606$ & 20.3 & $-0.263$ & $0.805$ & $3.15^{+0.84}_{-0.82}$ \\
326.0$-$06.5 & Hen 2-151 & 5831451649598626560 & 1.00 & $243.92618$ & $-59.90029$ & 12.7 & $0.318$ & $0.136$ & $10.94^{+4.10}_{-4.25}$ \\
326.1$-$01.9 & vBe 3 & 5836064513277457664 & 0.96 & $238.24591$ & $-56.40724$ & 20.1 & $0.461$ & $0.617$ & $7.99^{+2.41}_{-2.41}$ \\
326.1$-$03.3 & WRAY 16-197 & 5835757577647289856 & 0.98 & $239.94778$ & $-57.50159$ & 17.4 & $-0.709$ & $0.263$ & $\ldots$ \\
326.4$+$01.5 & PHR J1539-5325 & 5885927846499087360 & 0.25 & $234.95531$ & $-53.42356$ & 20.1 & $0.694$ & $0.697$ & $\ldots$ \\
326.4$+$07.0 & NeVe 3-2 & 5902564934924665984 & 1.00 & $229.93283$ & $-48.99859$ & 15.3 & $0.245$ & $0.030$ & $3.55^{+0.40}_{-0.33}$ \\
326.5$-$03.4 & PHR J1602-5714 & 5835747059266833664 & 0.43 & $240.61516$ & $-57.23538$ & 20.4 & $-2.828$ & $0.834$ & $\ldots$ \\
326.6$+$05.7 & BMP J1525-4957 & 5890463813006531840 & 0.96 & $231.30861$ & $-49.96119$ & 19.9 & $-0.102$ & $0.527$ & $\ldots$ \\
326.6$+$42.2 & IC 972 & 6291509197468092672 & 0.54 & $211.10797$ & $-17.22794$ & 17.3 & $0.449$ & $0.105$ & $2.79^{+0.93}_{-0.64}$ \\
326.9$+$02.2 & PM 1-97 & 5886032300143619328 & 0.26 & $234.92930$ & $-52.60939$ & 17.0 & $0.189$ & $0.064$ & $\ldots$ \\
327.1$-$01.8 & He 2-140 & 5836494250511506432 & 0.85 & $239.53371$ & $-55.69735$ & 16.1 & $0.083$ & $0.054$ & $\ldots$ \\
327.1$-$02.2 & Hen 2-142 & 5836438239720535040 & 0.98 & $239.99012$ & $-55.92585$ & 14.8 & $0.273$ & $0.040$ & $3.41^{+0.53}_{-0.41}$ \\
327.1$-$09.2 & PHR J1637-6059 & 5830575338803704448 & 0.79 & $249.42643$ & $-60.98411$ & 17.9 & $0.169$ & $0.105$ & $\ldots$ \\
327.2$-$02.5 & MPA J1601-5608 & 5836233490046582912 & 0.90 & $240.44834$ & $-56.14047$ & 17.8 & $-0.042$ & $0.110$ & $\ldots$ \\
327.3$-$02.5 & MPA J1602-5603a & 5836239919701660672 & 0.67 & $240.52982$ & $-56.06174$ & 20.8 & $-2.596$ & $2.321$ & $\ldots$ \\
327.5$+$13.3 & Hen 2-118 & 6004438325045425664 & 1.00 & $226.55714$ & $-42.99903$ & 14.5 & $\ldots$ & $\ldots$ & $\ldots$ \\
327.5$-$02.2 & MPA J1602-5543 & 5836526376829511808 & 0.96 & $240.54660$ & $-55.72516$ & 15.9 & $0.191$ & $0.038$ & $\ldots$ \\
327.7$-$05.4 & KoRe 1 & 5835120578152346240 & 1.00 & $244.79327$ & $-57.98203$ & 18.8 & $0.444$ & $0.194$ & $14.77^{+5.10}_{-5.39}$ \\
327.8$+$10.0 & NGC 5882 & 6000019147299399936 & 1.00 & $229.20812$ & $-45.64963$ & 13.3 & $0.462$ & $0.030$ & $1.99^{+0.12}_{-0.11}$ \\
327.8$-$01.6 & He 2-143 & 5836606709883180160 & 0.96 & $240.24649$ & $-55.09438$ & 18.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
327.8$-$06.1 & Hen 2-158 & 5832053288628607488 & 0.99 & $245.87767$ & $-58.32302$ & 14.9 & $-0.007$ & $0.056$ & $15.14^{+3.70}_{-3.44}$ \\
327.8$-$07.2 & Hen 2-163 & 5831765457042662528 & 0.94 & $247.37994$ & $-59.15705$ & 20.2 & $0.554$ & $0.609$ & $4.74^{+1.60}_{-1.58}$ \\
328.0$-$01.6 & PM 1-105 & 5836638797516192256 & 0.49 & $240.46188$ & $-54.89448$ & 18.6 & $0.084$ & $0.467$ & $\ldots$ \\
328.2$+$01.3 & Lo 10 & 5981924591832069888 & 0.98 & $237.37094$ & $-52.50487$ & 20.1 & $0.122$ & $0.604$ & $\ldots$ \\
328.2$+$14.3 & Mu 1 & 6004659807917992320 & 1.00 & $226.57130$ & $-41.75515$ & 18.1 & $0.196$ & $0.155$ & $4.50^{+1.12}_{-1.02}$ \\
328.2$-$03.9 & BMP J1613-5633 & 5835460572057022336 & 0.53 & $243.46524$ & $-56.55452$ & 20.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
328.4$-$02.8 & PM 1-106 & 5932373141911732352 & 0.70 & $242.33415$ & $-55.60285$ & 18.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
328.5$+$06.0 & PHR J1533-4834 & 5986526735217715456 & 1.00 & $233.39162$ & $-48.57347$ & 18.7 & $0.822$ & $0.244$ & $2.60^{+1.14}_{-0.95}$ \\
328.5$+$06.2 & PHR J1533-4824 & 5986532468951904128 & 1.00 & $233.27861$ & $-48.41239$ & 19.3 & $0.468$ & $0.321$ & $2.68^{+0.77}_{-0.71}$ \\
328.7$-$04.6 & MPA J1619-5638 & 5931322799003585024 & 1.00 & $244.97872$ & $-56.63736$ & 20.5 & $0.184$ & $0.872$ & $\ldots$ \\
328.8$+$13.5 & Pa 33 & 6003852732024802816 & 1.00 & $227.80480$ & $-42.17312$ & 18.1 & $0.708$ & $0.145$ & $2.14^{+1.01}_{-0.57}$ \\
329.0$+$01.9 & Sp 1 & 5982072132545824128 & 1.00 & $237.92059$ & $-51.52461$ & 13.7 & $0.718$ & $0.017$ & $1.32^{+0.03}_{-0.03}$ \\
329.1$-$01.4 & MPA J1606-5407 & 5932794976387644288 & 0.99 & $241.66145$ & $-54.12251$ & 19.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
329.3$-$02.8 & Mz 2 & 5931763045992356736 & 0.98 & $243.63499$ & $-54.95130$ & 16.8 & $0.109$ & $0.075$ & $3.24^{+0.43}_{-0.39}$ \\
329.4$-$02.7 & Hen 2-149 & 5931790744348033792 & 0.90 & $243.60070$ & $-54.79413$ & 18.3 & $0.304$ & $0.691$ & $\ldots$ \\
329.5$+$01.7 & VBRC 7 & 5982091545782770944 & 0.67 & $238.71184$ & $-51.37643$ & 19.3 & $0.820$ & $0.365$ & $1.53^{+0.44}_{-0.38}$ \\
329.5$-$02.2 & HeFa 1 & 5932562670265887616 & 0.96 & $243.14107$ & $-54.39455$ & 15.3 & $0.311$ & $0.039$ & $3.00^{+0.41}_{-0.32}$ \\
329.6$-$02.7 & PHR J1615-5437 & 5931796379368641792 & 0.85 & $243.83473$ & $-54.62317$ & 17.8 & $0.092$ & $0.144$ & $\ldots$ \\
329.7$+$06.9 & PHR J1536-4711 & 5987071543201574784 & 0.99 & $234.01556$ & $-47.19256$ & 20.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
329.8$-$02.1 & BMP J1613-5406 & 5932573046823712256 & 1.00 & $243.25850$ & $-54.10898$ & 20.0 & $1.942$ & $0.894$ & $1.53^{+0.52}_{-0.52}$ \\
329.9$+$03.7 & BMP J1548-4936 & 5982837598830962048 & 0.93 & $237.21726$ & $-49.61340$ & 19.6 & $0.095$ & $0.479$ & $\ldots$ \\
330.1$+$02.6 & MPA J1554-5022 & 5982575983753257344 & 0.90 & $238.53719$ & $-50.37765$ & 18.9 & $-0.500$ & $0.314$ & $\ldots$ \\
330.2$+$04.2 & PHR J1548-4903 & 5985891251822728320 & 0.53 & $237.11030$ & $-49.05922$ & 20.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
330.2$+$05.9 & Lo 9 & 5986249726990491520 & 0.82 & $235.55424$ & $-47.67923$ & 20.4 & $1.255$ & $0.730$ & $\ldots$ \\
330.5$-$01.4 & IRAS 16097-5257 & 5933051471867770240 & 0.99 & $243.42349$ & $-53.08092$ & 21.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
330.6$-$02.1 & Hen 2-153 & 5933070468426290944 & 0.62 & $244.30984$ & $-53.53489$ & 20.2 & $0.973$ & $0.957$ & $4.27^{+1.68}_{-1.67}$ \\
330.6$-$03.6 & Hen 2-159 & 5931925601916493312 & 0.97 & $246.08906$ & $-54.60090$ & 16.1 & $0.157$ & $0.206$ & $4.84^{+1.31}_{-1.23}$ \\
330.9$+$04.3 & Wray 16-189 & 5983021831411466240 & 1.00 & $237.83272$ & $-48.43544$ & 18.5 & $0.444$ & $0.189$ & $4.12^{+1.77}_{-1.47}$ \\
331.0$-$02.7 & Hen 2-157 & 5932279305469535360 & 0.92 & $245.55967$ & $-53.68173$ & 16.8 & $0.210$ & $0.103$ & $7.25^{+3.00}_{-2.47}$ \\
331.1$-$05.7 & PC 11 & 5928675582979093376 & 1.00 & $249.42787$ & $-55.70736$ & 11.8 & $0.032$ & $0.233$ & $\ldots$ \\
331.3$+$16.8 & NGC 5873 & 6199243477361421440 & 0.98 & $228.21189$ & $-38.12545$ & 16.2 & $-0.156$ & $0.117$ & $6.65^{+1.30}_{-1.21}$ \\
331.3$-$12.1 & Hen 3-1357 & 5915762510400725760 & 0.98 & $259.08777$ & $-59.48987$ & 15.4 & $-3.501$ & $0.746$ & $6.36^{+1.56}_{-1.50}$ \\
331.4$+$00.5 & Pe 1-4 & 5983038839485182592 & 0.26 & $242.24509$ & $-51.03231$ & 18.7 & $0.452$ & $0.185$ & $\ldots$ \\
331.4$-$03.5 & Hen 2-162 & 5933514606761839872 & 0.99 & $246.96216$ & $-54.02459$ & 12.8 & $-0.150$ & $0.076$ & $\ldots$ \\
331.5$-$02.7 & Hen 2-161 & 5933777110776156928 & 1.00 & $246.15773$ & $-53.37608$ & 16.7 & $0.178$ & $0.066$ & $4.45^{+0.85}_{-0.73}$ \\
331.5$-$03.9 & Hen 2-165 & 5933495227888260352 & 1.00 & $247.49880$ & $-54.15743$ & 19.0 & $0.355$ & $1.124$ & $2.47^{+0.70}_{-0.69}$ \\
331.7$-$01.0 & Mz 3 & 5934701559547878144 & 0.98 & $244.30577$ & $-51.98633$ & 13.2 & $0.366$ & $0.086$ & $\ldots$ \\
332.0$+$04.2 & PHR J1556-4753 & 5984598157441661952 & 0.47 & $239.15041$ & $-47.89465$ & 20.3 & $1.046$ & $0.681$ & $\ldots$ \\
332.0$-$03.3 & Hen 2-164 & 5933557517709071872 & 0.98 & $247.47202$ & $-53.38737$ & 17.8 & $0.281$ & $0.113$ & $3.75^{+0.95}_{-0.81}$ \\
332.0$-$04.3 & PHR J1634-5405 & 5930511221989592448 & 0.82 & $248.58558$ & $-54.08445$ & 19.2 & $-1.249$ & $0.519$ & $\ldots$ \\
332.1$+$01.0 & DeGaPe 64 & 5934781415925167104 & 0.91 & $244.76411$ & $-51.70235$ & 20.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
332.1$-$05.8 & PHR J1642-5501 & 5930256749426536064 & 0.45 & $250.73268$ & $-55.03109$ & 17.9 & $0.955$ & $0.123$ & $\ldots$ \\
332.2$+$03.5 & Wra 16-199 & 5984378392554625280 & 0.90 & $240.09181$ & $-48.25988$ & 17.6 & $0.184$ & $0.101$ & $\ldots$ \\
332.3$+$07.0 & PHR J1547-4533 & 5988081337237556608 & 0.94 & $236.93698$ & $-45.54740$ & 17.1 & $0.441$ & $0.127$ & $2.46^{+0.61}_{-0.49}$ \\
332.3$-$04.2 & Hen 2-170 & 5930562899068086272 & 1.00 & $248.83846$ & $-53.83650$ & 14.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
332.4$-$01.4 & BMP J1622-5144 & 5934018728455510528 & 0.91 & $245.64181$ & $-51.74885$ & 18.6 & $0.413$ & $0.167$ & $\ldots$ \\
332.5$-$16.9 & HaTr 7 & 5911656865276078080 & 1.00 & $268.53934$ & $-60.83274$ & 14.8 & $0.587$ & $0.034$ & $1.65^{+0.10}_{-0.09}$ \\
332.8$-$16.4 & HaTr 6 & 5911772863745103872 & 1.00 & $267.97007$ & $-60.38937$ & 19.8 & $0.340$ & $0.458$ & $8.61^{+2.50}_{-2.50}$ \\
332.9$-$09.9 & Hen 3-1333 & 5917195002285834240 & 0.99 & $257.25385$ & $-56.91332$ & 11.4 & $0.678$ & $0.047$ & $1.45^{+0.11}_{-0.09}$ \\
333.2$-$00.6 & PHR J1622-5038 & 5935234242865345280 & 0.34 & $245.66894$ & $-50.64462$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
333.4$+$01.1 & Pe 1-5 & 5935593302133958528 & 0.24 & $243.83305$ & $-49.22217$ & 20.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
333.4$-$04.0 & HaTr 3 & 5931008441737475840 & 1.00 & $249.90624$ & $-52.82020$ & 19.2 & $0.516$ & $0.291$ & $\ldots$ \\
333.4$-$04.3 & PHR J1641-5302 & 5930814309267559552 & 1.00 & $250.26825$ & $-53.04021$ & 16.4 & $0.099$ & $0.067$ & $8.63^{+2.32}_{-2.05}$ \\
333.7$-$05.9 & PHR J1650-5350 & 5929999296203805056 & 0.36 & $252.54944$ & $-53.83970$ & 18.1 & $0.256$ & $0.122$ & $\ldots$ \\
334.2$-$06.2 & PHR J1654-5338 & 5929832131772573440 & 1.00 & $253.60439$ & $-53.64558$ & 18.6 & $-0.180$ & $0.212$ & $\ldots$ \\
334.3$-$09.3 & IC 4642 & 5923374773032038528 & 1.00 & $257.93834$ & $-55.40050$ & 15.9 & $0.243$ & $0.061$ & $3.55^{+0.62}_{-0.51}$ \\
334.3$-$13.4 & PHR J1736-5736 & 5918991329378768640 & 0.98 & $264.14017$ & $-57.60592$ & 18.4 & $0.423$ & $0.211$ & $\ldots$ \\
334.4$+$02.3 & BMP J1614-4742 & 5989858079305553152 & 0.29 & $243.71748$ & $-47.70300$ & 19.9 & $0.361$ & $0.669$ & $\ldots$ \\
334.6$+$01.3 & Kn 82 & 5941689643134631424 & 0.63 & $245.06765$ & $-48.25626$ & 20.8 & $-0.856$ & $1.695$ & $\ldots$ \\
334.6$-$06.7 & MPA J1658-5341 & 5935774927750122112 & 1.00 & $254.57100$ & $-53.69588$ & 16.0 & $0.081$ & $0.043$ & $\ldots$ \\
334.8$-$03.6 & BMP J1643-5129 & 5937189621284937216 & 0.85 & $250.84857$ & $-51.49133$ & 16.4 & $0.084$ & $0.055$ & $\ldots$ \\
334.8$-$07.4 & Hen 3-1312 & 5923760667266961408 & 0.99 & $255.76195$ & $-53.93168$ & 11.1 & $0.159$ & $0.052$ & $\ldots$ \\
334.9$-$12.8 & PHR J1734-5649 & 5919316887904278528 & 1.00 & $263.74707$ & $-56.82350$ & 20.4 & $0.467$ & $0.728$ & $\ldots$ \\
335.2$-$03.6 & HaTr 4 & 5937103069115240192 & 1.00 & $251.25075$ & $-51.20586$ & 16.8 & $0.302$ & $0.061$ & $3.30^{+0.67}_{-0.52}$ \\
335.4$+$09.2 & K 1-31 & 5995639350115110656 & 1.00 & $238.30185$ & $-41.84063$ & 20.5 & $4.345$ & $1.684$ & $5.89^{+1.90}_{-1.98}$ \\
335.4$-$01.1 & Hen 2-169 & 5940494061671568896 & 0.78 & $248.55584$ & $-49.35340$ & 22.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
335.5$+$12.4 & DS 2 & 6008325614048284416 & 1.00 & $235.77093$ & $-39.30411$ & 12.3 & $1.217$ & $0.048$ & $0.80^{+0.03}_{-0.03}$ \\
335.6$+$01.7 & Kn 83 & 5941903811721563008 & 0.80 & $245.57319$ & $-47.22916$ & 15.4 & $0.305$ & $0.034$ & $\ldots$ \\
335.6$-$04.0 & MeWe 1-8 & 5937073863334704896 & 1.00 & $252.16701$ & $-51.15544$ & 17.8 & $0.012$ & $0.122$ & $\ldots$ \\
335.7$+$01.7 & Kn 84 & 5941857288593503104 & 0.76 & $245.68426$ & $-47.20285$ & 18.7 & $0.058$ & $0.207$ & $\ldots$ \\
335.8$-$01.6 & MPA J1638-4927 & 5940454414906570624 & 0.96 & $249.50747$ & $-49.45528$ & 20.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
335.9$-$01.3 & MPA J1637-4911 & 5940883018248096640 & 0.93 & $249.30909$ & $-49.18778$ & 17.2 & $-0.057$ & $0.109$ & $\ldots$ \\
335.9$-$03.6 & MeWe 1-7 & 5937506104459267840 & 0.99 & $251.98776$ & $-50.71327$ & 18.4 & $0.001$ & $0.181$ & $\ldots$ \\
336.0$-$00.4 & PHR1633-4831 & 5941113533392568192 & 0.47 & $248.35879$ & $-48.53309$ & 18.5 & $0.551$ & $0.198$ & $\ldots$ \\
336.0$-$02.3 & VRMF 104 & 5937798510171668480 & 0.96 & $250.52608$ & $-49.75159$ & 18.3 & $-0.155$ & $0.187$ & $\ldots$ \\
336.1$+$03.2 & MPA J1618-4551 & 5990431204071731328 & 0.97 & $244.60710$ & $-45.85676$ & 17.1 & $0.139$ & $0.084$ & $\ldots$ \\
336.1$+$04.1 & PM 2-17 & 5990663544616290304 & 0.21 & $243.76087$ & $-45.19810$ & 22.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
336.2$+$01.9 & Pe 1-6 & 5942251600953774208 & 0.94 & $245.97736$ & $-46.70393$ & 19.6 & $-0.625$ & $0.557$ & $4.90^{+1.32}_{-1.27}$ \\
336.2$-$06.9 & PC 14 & 5924318978646258304 & 0.97 & $256.56150$ & $-52.50016$ & 16.9 & $0.464$ & $0.224$ & $5.33^{+1.90}_{-1.84}$ \\
336.3$+$08.0 & PHR J1601-4209 & 5995171263094143360 & 0.94 & $240.25765$ & $-42.15000$ & 19.0 & $0.196$ & $0.308$ & $\ldots$ \\
336.3$+$21.4 & Pa J1519.5-3138 & 6207958343963986176 & 0.74 & $229.89692$ & $-31.63232$ & 20.0 & $-0.250$ & $0.595$ & $\ldots$ \\
336.3$-$05.6 & Hen 2-186 & 5936426147853199104 & 0.90 & $254.90028$ & $-51.70182$ & 17.4 & $\ldots$ & $\ldots$ & $\ldots$ \\
336.5$+$05.5 & MPA J1611-4356 & 5991591150152485376 & 0.99 & $242.80373$ & $-43.93945$ & 17.6 & $0.183$ & $0.115$ & $\ldots$ \\
336.5$-$05.8 & MPA J1700-5136 & 5936471674477724160 & 1.00 & $255.24466$ & $-51.61187$ & 19.0 & $0.297$ & $0.255$ & $\ldots$ \\
336.8$-$07.2 & K 2-17 & 5924383368793138560 & 0.95 & $257.39944$ & $-52.21734$ & 17.2 & $0.094$ & $0.083$ & $5.64^{+1.20}_{-1.07}$ \\
336.9$+$08.3 & WRAY 15-1407 & 5995280428294970880 & 1.00 & $240.55435$ & $-41.56003$ & 15.4 & $0.144$ & $0.044$ & $\ldots$ \\
336.9$-$11.5 & MeWe 1-10 & 5921422315225774336 & 1.00 & $263.61752$ & $-54.48270$ & 18.8 & $0.665$ & $0.235$ & $3.41^{+1.23}_{-1.14}$ \\
337.0$+$08.4 & PHR J1602-4127 & 5995289705424137472 & 0.98 & $240.57562$ & $-41.44712$ & 16.7 & $1.497$ & $0.081$ & $0.66^{+0.04}_{-0.03}$ \\
337.1$-$05.2 & PHR J1700-5047 & 5936569462322610688 & 0.85 & $255.15733$ & $-50.79001$ & 17.3 & $0.110$ & $0.115$ & $\ldots$ \\
337.2$-$04.6 & MPA J1657-5017 & 5938282810641197184 & 0.92 & $254.49894$ & $-50.29217$ & 18.9 & $0.474$ & $0.241$ & $\ldots$ \\
337.3$+$47.4 & Fr 2-9 & 6328952378754074368 & 1.00 & $215.66797$ & $-9.28956$ & 12.0 & $2.938$ & $0.060$ & $\ldots$ \\
337.3$-$02.3 & MPA J1647-4846 & 5939408092078163712 & 0.82 & $251.82061$ & $-48.77985$ & 19.9 & $-0.258$ & $0.693$ & $\ldots$ \\
337.4$+$01.6 & Pe 1-7 & 5943697901113034368 & 0.97 & $247.60776$ & $-46.04748$ & 15.6 & $-0.319$ & $0.160$ & $\ldots$ \\
337.4$+$02.6 & PHR J1625-4523 & 5942477172668108032 & 0.83 & $246.46192$ & $-45.37747$ & 17.1 & $0.678$ & $0.083$ & $\ldots$ \\
337.4$-$09.1 & Wray 16-266 & 5924816851223108864 & 1.00 & $260.65414$ & $-52.77630$ & 17.8 & $0.408$ & $0.131$ & $\ldots$ \\
337.5$-$05.1 & Hen 2-187 & 5938103104921060224 & 1.00 & $255.40417$ & $-50.38266$ & 12.5 & $0.204$ & $0.021$ & $4.21^{+0.40}_{-0.34}$ \\
337.8$+$01.5 & MPA J1632-4547 & 5943683440033135616 & 0.44 & $248.03103$ & $-45.79951$ & 18.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
337.9$+$43.5 & Fr 1-5 & 6324298665725984512 & 1.00 & $218.08641$ & $-12.38006$ & 16.0 & $0.441$ & $0.054$ & $\ldots$ \\
338.0$+$02.4 & PHR J1629-4505 & 5943952511091634048 & 0.63 & $247.27113$ & $-45.09591$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
338.1$-$04.8 & PHR J1702-4943 & 5938219382596554240 & 0.73 & $255.67484$ & $-49.72259$ & 20.5 & $1.787$ & $1.502$ & $\ldots$ \\
338.1$-$08.3 & NGC 6326 & 5925023250182476416 & 0.99 & $260.19335$ & $-51.75435$ & 16.6 & $0.199$ & $0.061$ & $3.93^{+0.63}_{-0.55}$ \\
338.4$+$03.6 & Kn 86 & 5992188940881265024 & 0.87 & $246.48239$ & $-43.96522$ & 17.9 & $0.034$ & $0.140$ & $\ldots$ \\
338.4$-$02.0 & MPA J1650-4747 & 5939391388953453696 & 0.97 & $252.54091$ & $-47.78469$ & 20.6 & $-1.580$ & $1.430$ & $\ldots$ \\
338.4$-$02.7 & MPA J1653-4812 & 5939320062437196160 & 0.89 & $253.30147$ & $-48.20187$ & 20.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
338.5$-$02.1 & Kn 87 & 5939388502731608704 & 0.76 & $252.79331$ & $-47.77850$ & 20.2 & $0.374$ & $0.721$ & $\ldots$ \\
338.6$+$01.1 & BMP J1636-4529 & 5943035346640784000 & 0.95 & $249.24483$ & $-45.49144$ & 18.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
338.8$+$01.7 & MPA J1635-4458 & 5943816996281726848 & 0.90 & $248.79317$ & $-44.97801$ & 20.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
338.8$+$05.6 & IC 4599 & 5992575625377163264 & 1.00 & $244.84670$ & $-42.26020$ & 16.5 & $0.226$ & $0.075$ & $3.45^{+0.59}_{-0.51}$ \\
338.9$+$04.6 & PHR J1624-4252 & 5992302744664872064 & 0.28 & $246.00337$ & $-42.88014$ & 20.5 & $1.679$ & $1.068$ & $\ldots$ \\
339.1$+$03.0 & MPA J1631-4354 & 5944477287388543360 & 0.94 & $247.77940$ & $-43.90857$ & 19.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
339.2$+$03.9 & PHR J1627-4309 & 5944573151050162816 & 0.95 & $246.92174$ & $-43.15080$ & 20.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
339.4$-$03.7 & PHR J1701-4803 & 5938982512368905344 & 0.86 & $255.45500$ & $-48.06402$ & 19.5 & $0.104$ & $0.536$ & $\ldots$ \\
339.4$-$09.5 & PHR J1721-5122 & 5925231465889406720 & 1.00 & $262.82857$ & $-51.36675$ & 16.2 & $0.187$ & $0.073$ & $\ldots$ \\
339.9$+$88.4 & LoTr 5 & 3958428334589607552 & 1.00 & $193.89048$ & $+25.89184$ & 8.6 & $2.198$ & $0.047$ & $0.45^{+0.01}_{-0.01}$ \\
340.0$+$02.9 & PM 1-112 & 5944416569412103424 & 0.36 & $248.67999$ & $-43.29991$ & 18.1 & $0.190$ & $0.131$ & $\ldots$ \\
340.1$-$02.2a & MPA J1657-4633 & 5939874800405169024 & 0.94 & $254.27651$ & $-46.56656$ & \ldots & $-1.586$ & $0.861$ & $\ldots$ \\
340.2$+$06.4 & PHR J1621-4040 & 5993876558082591104 & 0.99 & $245.43250$ & $-40.67334$ & 19.7 & $0.375$ & $0.458$ & $\ldots$ \\
340.4$-$07.6 & PHR J1724-4930 & 5949601561341432064 & 0.72 & $261.14463$ & $-49.51464$ & 18.9 & $1.003$ & $0.251$ & $\ldots$ \\
340.4$-$14.1 & Sa 1-6 & 6701733382321164928 & 0.99 & $270.24781$ & $-52.73889$ & 16.0 & $0.123$ & $0.048$ & $\ldots$ \\
340.8$+$10.8 & Lo 12 & 5998464201638224640 & 1.00 & $242.10967$ & $-37.14654$ & 19.6 & $0.863$ & $0.378$ & $2.56^{+0.91}_{-0.85}$ \\
340.8$+$12.3 & Lo 11 & 6010827896356669824 & 1.00 & $240.84258$ & $-36.01494$ & 18.6 & $0.247$ & $0.198$ & $3.79^{+0.99}_{-0.91}$ \\
340.9$-$04.6 & WRAY 15-1633 & 5950881255412836608 & 0.55 & $257.86419$ & $-47.41722$ & 18.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
341.0$-$02.6 & Kn 89 & 5963209701330219136 & 0.91 & $255.66466$ & $-46.13373$ & 18.5 & $-0.165$ & $0.210$ & $\ldots$ \\
341.2$-$24.6 & Lo 18 & 6643159820922279936 & 1.00 & $287.44914$ & $-55.58622$ & 20.8 & $0.569$ & $1.169$ & $5.71^{+1.64}_{-1.64}$ \\
341.5$+$12.1 & Sand 3 & 6010805807350513920 & 1.00 & $241.61864$ & $-35.75345$ & 13.9 & $0.817$ & $0.024$ & $\ldots$ \\
341.5$-$09.1 & Hen 2-248 & 5946831685377720576 & 1.00 & $264.02892$ & $-49.42927$ & 15.4 & $-0.077$ & $0.087$ & $\ldots$ \\
341.6$+$13.7 & NGC 6026 & 6011169161583903488 & 1.00 & $240.33800$ & $-34.54328$ & 13.1 & $0.345$ & $0.019$ & $2.59^{+0.13}_{-0.12}$ \\
341.6$-$03.8 & Kn 91 & 5963338962666591104 & 0.49 & $257.54050$ & $-46.28270$ & 15.9 & $0.130$ & $0.041$ & $\ldots$ \\
341.7$-$01.3 & Kn 92 & 5964462526103087488 & 0.27 & $254.76290$ & $-44.71346$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
341.7$-$06.0 & SB 26 & 5950984089819027200 & 1.00 & $260.26225$ & $-47.59098$ & 17.6 & $0.105$ & $0.113$ & $\ldots$ \\
341.8$+$05.4 & NGC 6153 & 6017034570775817984 & 0.93 & $247.87736$ & $-40.25352$ & 15.3 & $0.719$ & $0.046$ & $1.32^{+0.08}_{-0.07}$ \\
341.8$-$05.6 & Kn 93 & 5951003850951220480 & 0.48 & $259.85790$ & $-47.26322$ & 20.1 & $0.211$ & $0.631$ & $\ldots$ \\
342.0$-$01.7 & PHR J1702-4443 & 5963723654320289152 & 0.83 & $255.51794$ & $-44.72210$ & 20.6 & $0.082$ & $1.163$ & $\ldots$ \\
342.1$+$10.8 & NGC 6072 & 6022549519257057280 & 1.00 & $243.24320$ & $-36.22983$ & 18.6 & $1.086$ & $0.200$ & $1.03^{+0.21}_{-0.17}$ \\
342.1$+$27.5 & Me 2-1 & 6251122593490273792 & 1.00 & $230.58031$ & $-23.62542$ & 18.3 & $-0.116$ & $0.340$ & $5.62^{+1.47}_{-1.41}$ \\
342.2$-$02.0 & Kn 94 & 5963673901427848320 & 0.52 & $255.98732$ & $-44.83662$ & 17.4 & $0.228$ & $0.131$ & $\ldots$ \\
342.3$-$06.0 & SB 28 & 5950344590663972736 & 0.77 & $260.71873$ & $-47.04595$ & 19.8 & $0.253$ & $0.494$ & $\ldots$ \\
342.5$-$05.4 & PHR J1720-4628 & 5951141186824828032 & 0.38 & $260.14683$ & $-46.55520$ & 19.6 & $-0.602$ & $0.392$ & $\ldots$ \\
342.5$-$14.3 & Sp 3 & 6702910375160462720 & 1.00 & $271.81582$ & $-51.01951$ & 13.1 & $-0.092$ & $0.104$ & $3.28^{+0.44}_{-0.40}$ \\
342.7$-$02.3 & MPA J1706-4434 & 5963598821057669760 & 0.72 & $256.70565$ & $-44.57624$ & 20.0 & $0.434$ & $0.519$ & $\ldots$ \\
342.8$-$06.6 & Cn 1-4 & 5951803883085737216 & 0.84 & $261.95325$ & $-46.92820$ & 17.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
342.9$+$05.6 & Kn 96 & 6017471287373503616 & 0.88 & $248.62633$ & $-39.31711$ & 18.7 & $0.239$ & $0.279$ & $\ldots$ \\
342.9$-$02.0 & Pe 1-8 & 5963798451140343936 & 0.60 & $256.59396$ & $-44.21972$ & 19.6 & $0.118$ & $0.354$ & $2.33^{+0.57}_{-0.52}$ \\
342.9$-$02.3 & WRAY 16-251 & 5963605319383850624 & 0.98 & $256.87751$ & $-44.38065$ & 21.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
343.0$-$01.7 & Vd 1-9 & 5965317327666432768 & 0.99 & $256.41217$ & $-43.93894$ & 20.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
343.2$-$10.8 & BMP J1749-4848 & 5947532001244332032 & 1.00 & $267.45736$ & $-48.80893$ & 15.3 & $0.043$ & $0.052$ & $\ldots$ \\
343.3$+$05.9 & PHR J1634-3848 & 6017697919880338432 & 0.99 & $248.72517$ & $-38.80858$ & 16.6 & $0.000$ & $0.059$ & $\ldots$ \\
343.3$-$07.5 & BMP J1733-4657 & 5951662286640985216 & 0.62 & $263.36568$ & $-46.96631$ & 16.3 & $0.449$ & $0.067$ & $\ldots$ \\
343.4$+$11.9 & H 1-1 & 6022980081133498368 & 1.00 & $243.36738$ & $-34.59430$ & 17.1 & $0.050$ & $0.128$ & $14.20^{+3.90}_{-3.79}$ \\
343.5$-$07.8 & PC 17 & 5948679547781501184 & 0.84 & $263.92388$ & $-46.99704$ & 15.2 & $0.184$ & $0.055$ & $\ldots$ \\
343.6$+$01.1 & PHR J1654-4143 & 5966511431669118848 & 0.78 & $253.71222$ & $-41.73059$ & 14.6 & $0.663$ & $0.022$ & $\ldots$ \\
343.6$+$03.7 & SuWt 3 & 5969207331126400384 & 0.98 & $251.10060$ & $-40.05566$ & 18.8 & $-0.111$ & $0.283$ & $6.54^{+1.86}_{-1.77}$ \\
343.6$+$03.7a & MPA J1644-4002 & 5969208087047630848 & 1.00 & $251.08510$ & $-40.03703$ & 20.4 & $-0.160$ & $1.036$ & $\ldots$ \\
343.9$+$00.8 & H 1-5 & 5966477793490248960 & 0.94 & $254.34896$ & $-41.63284$ & 20.1 & $-0.053$ & $1.080$ & $\ldots$ \\
343.9$-$05.8 & SB 30 & 5951996160198892544 & 0.58 & $261.75955$ & $-45.54399$ & 19.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
344.0$+$02.5 & MPA J1650-4030 & 5969819892206749312 & 0.85 & $252.58417$ & $-40.50097$ & 19.4 & $0.405$ & $0.410$ & $\ldots$ \\
344.2$+$01.6 & IRAS 16515-4050 & 5969663491005942912 & 0.96 & $253.75191$ & $-40.92628$ & 20.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
344.2$+$04.7 & Vd 1-1 & 5971001081288748032 & 0.98 & $250.63935$ & $-38.90890$ & 15.3 & $-0.124$ & $0.156$ & $\ldots$ \\
344.2$-$01.2 & H 1-6 & 5965494928876093824 & 0.57 & $256.74622$ & $-42.68569$ & 18.6 & $0.708$ & $0.194$ & $\ldots$ \\
344.4$+$01.8 & MPA J1654-4041 & 5969680670842881664 & 0.98 & $253.67992$ & $-40.69625$ & 19.8 & $1.964$ & $0.922$ & $\ldots$ \\
344.4$+$02.8 & Vd 1-5 & 5969867381677383552 & 0.46 & $252.89007$ & $-40.04856$ & 20.4 & $\ldots$ & $\ldots$ & $\ldots$ \\
344.4$-$03.5 & MPA J1717-4351 & 5953484898925238272 & 0.98 & $259.47181$ & $-43.86617$ & 21.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
344.4$-$06.1 & Wray 16-278 & 5952198676546036096 & 1.00 & $262.51615$ & $-45.38078$ & 16.6 & $0.170$ & $0.080$ & $\ldots$ \\
344.5$-$12.5 & Kn 99 & 6707279971809736960 & 1.00 & $270.75778$ & $-48.49457$ & 13.4 & $0.125$ & $0.030$ & $\ldots$ \\
344.6$-$04.5 & MPA J1723-4419 & 5953237508824133376 & 0.90 & $260.77521$ & $-44.32128$ & 18.7 & $0.056$ & $0.227$ & $\ldots$ \\
344.8$+$03.4 & Vd 1-3 & 5970789253440454016 & 0.97 & $252.38699$ & $-39.35257$ & 17.8 & $0.274$ & $0.130$ & $\ldots$ \\
344.8$+$06.2 & PKP J1638-3731 & 6019357224689844096 & 1.00 & $249.69173$ & $-37.52860$ & 18.5 & $0.066$ & $0.201$ & $\ldots$ \\
344.8$-$02.6 & MPA J1715-4303 & 5953602718496619776 & 0.92 & $258.81646$ & $-43.06505$ & 19.9 & $-0.013$ & $0.596$ & $\ldots$ \\
344.8$-$03.5 & MPA J1719-4336 & 5953333539982068736 & 0.90 & $259.80694$ & $-43.60963$ & 19.2 & $0.121$ & $0.281$ & $\ldots$ \\
344.9$+$03.0 & BMP J1651-3930 & 5970024611844351616 & 1.00 & $252.92211$ & $-39.50765$ & 19.0 & $0.615$ & $0.213$ & $1.52^{+0.32}_{-0.27}$ \\
344.9$-$01.9 & PM 1-131 & 5965643642122666880 & 0.91 & $258.09186$ & $-42.51153$ & 19.7 & $0.723$ & $0.597$ & $\ldots$ \\
345.0$+$03.4 & Vd 1-4 & 5970798427549713792 & 0.93 & $252.60563$ & $-39.13864$ & 17.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
345.0$+$04.3 & Vd 1-2 & 5971070556654899456 & 0.99 & $251.68807$ & $-38.61613$ & 14.6 & $-0.017$ & $0.054$ & $\ldots$ \\
345.0$-$04.9 & Cn 1-3 & 5952577144700811136 & 0.99 & $261.55130$ & $-44.19043$ & 13.6 & $-0.333$ & $0.228$ & $8.99^{+2.30}_{-2.19}$ \\
345.1$-$13.6 & StWr 2-37 & 6706413247400610048 & 1.00 & $272.64709$ & $-48.43009$ & 16.4 & $0.067$ & $0.138$ & $\ldots$ \\
345.2$-$01.2 & H 1-7 & 5965810351256669952 & 0.99 & $257.61409$ & $-41.88040$ & 17.0 & $0.958$ & $0.095$ & $1.05^{+0.12}_{-0.10}$ \\
345.2$-$08.8 & IC 1266 & 5954912374289120896 & 1.00 & $266.39702$ & $-46.08996$ & 11.3 & $0.267$ & $0.034$ & $3.12^{+0.33}_{-0.28}$ \\
345.3$-$10.2 & MeWe 1-11 & 5954082414802884736 & 0.64 & $268.19623$ & $-46.69969$ & 17.7 & $0.191$ & $0.112$ & $4.73^{+1.16}_{-1.03}$ \\
345.4$+$00.1 & IC 4637 & 5966769881320062208 & 0.99 & $256.29363$ & $-40.88557$ & 12.5 & $0.693$ & $0.015$ & $1.38^{+0.03}_{-0.03}$ \\
345.4$+$04.0 & Kn 100 & 5970911127486802816 & 0.91 & $252.25673$ & $-38.46201$ & 17.1 & $1.504$ & $0.229$ & $\ldots$ \\
345.4$-$02.3 & CBF 3 & 5953717720528712704 & 0.31 & $258.94526$ & $-42.40189$ & 19.4 & $1.151$ & $0.418$ & $\ldots$ \\
345.5$+$15.1 & Lo 13 & 6036783899864816768 & 1.00 & $242.44141$ & $-30.91883$ & 17.8 & $0.414$ & $0.127$ & $3.63^{+1.17}_{-0.95}$ \\
345.5$-$08.1 & Kn 101 & 5955009955937563136 & 0.98 & $265.82551$ & $-45.47803$ & 19.0 & $1.121$ & $0.253$ & $\ldots$ \\
345.6$+$05.1 & Pa J1645.4-3737 & 5971174421816752000 & 0.98 & $251.36865$ & $-37.61904$ & 18.2 & $0.403$ & $0.145$ & $\ldots$ \\
345.6$+$06.7 & Hen 2-175 & 6019559637912934912 & 0.99 & $249.86712$ & $-36.57128$ & 19.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
345.6$-$07.4 & MPA J1740-4504 & 5955219790876459264 & 1.00 & $265.02631$ & $-45.07264$ & 18.9 & $0.881$ & $0.263$ & $\ldots$ \\
345.9$+$03.0 & Vd 1-6 & 5970446510755965440 & 0.44 & $253.61401$ & $-38.73630$ & 19.0 & $0.398$ & $0.271$ & $3.71^{+1.60}_{-1.33}$ \\
346.1$+$02.8 & MPA J1656-3841 & 5970420676566203392 & 0.97 & $254.00730$ & $-38.69741$ & 20.0 & $0.483$ & $0.507$ & $\ldots$ \\
346.2$-$05.5 & Kn 103 & 5958481320307081472 & 1.00 & $263.13916$ & $-43.49477$ & 18.9 & $0.052$ & $0.245$ & $\ldots$ \\
346.2$-$08.2 & IC 4663 & 5955085238132418048 & 0.99 & $266.36929$ & $-44.90502$ & 16.6 & $0.386$ & $0.079$ & $2.87^{+0.66}_{-0.50}$ \\
346.5$+$02.7 & PPA J1657-3826 & 5970512829351531520 & 0.90 & $254.43689$ & $-38.44672$ & 20.3 & $-0.127$ & $0.908$ & $\ldots$ \\
346.5$+$13.5 & PHR J1618-3119 & 6037404849053055488 & 1.00 & $244.62596$ & $-31.33098$ & 14.8 & $0.228$ & $0.030$ & $\ldots$ \\
346.7$-$04.4 & Sa 2-202 & 5958744133656575232 & 0.99 & $262.29154$ & $-42.54598$ & 16.3 & $-0.003$ & $0.107$ & $\ldots$ \\
346.8$-$00.7 & MPA J1713-4015 & 5972109938708943360 & 0.85 & $258.29517$ & $-40.26559$ & 20.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
346.9$+$12.4 & Abell 38 & 6025240677023518336 & 0.92 & $245.82919$ & $-31.74962$ & 19.7 & $-0.294$ & $0.402$ & $\ldots$ \\
346.9$-$08.9 & PHR J1750-4438 & 5954720062822377216 & 1.00 & $267.69057$ & $-44.63943$ & 17.8 & $0.070$ & $0.146$ & $\ldots$ \\
347.0$+$12.9 & BMP J1621-3121 & 6037321732830715264 & 0.66 & $245.40793$ & $-31.35785$ & 19.9 & $0.350$ & $0.515$ & $\ldots$ \\
347.3$+$05.0 & PHR J1651-3621 & 5971717997197736704 & 0.90 & $252.86172$ & $-36.35999$ & 19.2 & $0.108$ & $0.307$ & $\ldots$ \\
347.4$+$01.6 & PPA J1704-3824 & 5973285041764508032 & 0.78 & $256.24639$ & $-38.40124$ & 20.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
347.4$+$05.8 & H 1-2 & 6019844995543616256 & 0.99 & $252.22544$ & $-35.78582$ & 14.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
347.6$-$02.8 & RPZM 15 & 5960049533140204800 & 0.21 & $261.16841$ & $-40.87233$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
347.6$-$14.5 & Kn 105 & 6707772449939066240 & 1.00 & $275.33478$ & $-46.56157$ & 16.2 & $0.353$ & $0.048$ & $\ldots$ \\
347.7$+$02.0 & Vd 1-8 & 5976336220892300032 & 0.99 & $256.14078$ & $-37.88746$ & 19.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
347.7$-$00.7 & RPZM 8 & 5972248958280794240 & 0.57 & $258.96506$ & $-39.55223$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
347.8$-$03.9 & Kn 106 & 5959225105593657856 & 0.54 & $262.56643$ & $-41.36030$ & 18.7 & $0.325$ & $0.191$ & $\ldots$ \\
347.9$-$06.0 & SB 31 & 5955984123273721984 & 0.83 & $265.01407$ & $-42.40165$ & 18.5 & $-0.136$ & $0.281$ & $\ldots$ \\
348.0$+$06.3 & WRAY 15-1537 & 6020091664096478976 & 0.68 & $252.20219$ & $-35.01617$ & 19.6 & $-0.062$ & $0.787$ & $\ldots$ \\
348.0$-$13.8 & IC 4699 & 6708047083020633472 & 1.00 & $274.63352$ & $-45.98383$ & 15.3 & $0.150$ & $0.050$ & $6.01^{+1.40}_{-1.14}$ \\
348.4$+$04.9 & MPA J1655-3535 & 5977790526875496064 & 0.99 & $253.84188$ & $-35.58998$ & 16.3 & $-0.041$ & $0.091$ & $\ldots$ \\
348.4$-$04.1 & H 1-21 & 5959304437876436224 & 0.97 & $263.19920$ & $-40.97465$ & 16.9 & $0.693$ & $0.156$ & $\ldots$ \\
348.5$-$04.0 & Kn 109 & 5959362063504880000 & 0.36 & $263.16821$ & $-40.74954$ & 20.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
348.7$-$02.5 & MPA J1726-3950 & 5960387839148474368 & 0.32 & $261.64282$ & $-39.83921$ & 19.8 & $0.689$ & $0.481$ & $\ldots$ \\
348.8$-$09.0 & Hen 2-306 & 5956267659817411712 & 0.98 & $269.14045$ & $-43.05535$ & 15.5 & $0.135$ & $0.061$ & $\ldots$ \\
348.9$+$04.6 & KLSS 1-15 & 5977832621856619392 & 0.87 & $254.48803$ & $-35.41494$ & 20.3 & $-2.111$ & $0.879$ & $\ldots$ \\
349.2$-$03.5 & H 2-14 & 5961654029849113728 & 0.91 & $263.08368$ & $-39.85629$ & 18.2 & $0.362$ & $0.175$ & $\ldots$ \\
349.3$+$02.4 & K 6-18 & 5976931365924778624 & 0.33 & $256.86909$ & $-36.39526$ & 21.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
349.3$+$07.4 & PHR J1648-3318 & 6027007008100377856 & 1.00 & $252.18831$ & $-33.31570$ & 19.6 & $0.344$ & $0.394$ & $\ldots$ \\
349.3$-$00.5 & Pre 68 & 5972784416074384640 & 0.75 & $259.96432$ & $-38.16089$ & 17.4 & $0.373$ & $0.098$ & $\ldots$ \\
349.3$-$00.6 & PreMo 2 & 5972785176284635904 & 0.97 & $260.15160$ & $-38.21379$ & 21.3 & $\ldots$ & $\ldots$ & $\ldots$ \\
349.3$-$01.1 & NGC 6337 & 5972577055062637056 & 0.91 & $260.56530$ & $-38.48383$ & 15.6 & $0.594$ & $0.039$ & $1.57^{+0.10}_{-0.09}$ \\
349.3$-$04.2 & Lo 16 & 5960852520245103744 & 0.55 & $263.92450$ & $-40.19070$ & 16.0 & $0.549$ & $0.045$ & $1.67^{+0.12}_{-0.11}$ \\
349.5$+$02.0 & PHR J1709-3629 & 5976873641579140608 & 0.37 & $257.39154$ & $-36.49011$ & 21.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
349.6$+$03.1 & PHR J1706-3544 & 5977201364758715136 & 0.85 & $256.50777$ & $-35.74349$ & 20.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
349.7$+$06.2 & PPA J1654-3343 & 6026276240884866432 & 0.99 & $253.53443$ & $-33.73298$ & 19.2 & $-0.124$ & $0.310$ & $\ldots$ \\
349.8$+$04.4 & M 2-4 & 5978248095516721280 & 0.97 & $255.27591$ & $-34.82741$ & 16.7 & $0.141$ & $0.155$ & $7.67^{+2.23}_{-2.11}$ \\
349.9$+$02.6 & WRAY 15-1624 & 5977166249135940096 & 0.84 & $257.14250$ & $-35.80188$ & 20.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
350.1$-$03.9 & H 1-26 & 5961023459912201088 & 0.90 & $264.12458$ & $-39.36578$ & 16.8 & $0.010$ & $0.092$ & $3.76^{+0.57}_{-0.52}$ \\
350.3$+$06.4 & MPA J1655-3310 & 6026680968535085440 & 0.97 & $253.75526$ & $-33.16982$ & 18.6 & $0.167$ & $0.197$ & $\ldots$ \\
350.4$+$07.6 & PM 1-115 & 6027575936660117888 & 0.98 & $252.77636$ & $-32.38348$ & 18.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
350.5$+$03.0 & K 5-24 & 5977294509695487104 & 0.80 & $257.26795$ & $-35.08807$ & 20.2 & $-2.198$ & $0.970$ & $\ldots$ \\
350.8$-$02.4 & H 1-22 & 5962119947915694976 & 0.99 & $263.09229$ & $-37.95661$ & 18.0 & $0.678$ & $0.197$ & $3.00^{+3.78}_{-1.40}$ \\
350.8$-$03.6 & MPA J1737-3837 & 5961828950941856896 & 0.68 & $264.27178$ & $-38.62157$ & 19.1 & $-0.820$ & $0.459$ & $\ldots$ \\
350.8$-$07.4 & Kn 110 & 5957121808565782144 & 1.00 & $268.57226$ & $-40.61717$ & 19.6 & $-0.223$ & $0.374$ & $\ldots$ \\
350.9$+$04.4 & H 2-1 & 5978397113707361536 & 0.98 & $256.15103$ & $-33.98856$ & 13.0 & $0.340$ & $0.025$ & $2.70^{+0.20}_{-0.17}$ \\
350.9$-$03.7 & PHR J1738-3839 & 5961451925866334720 & 0.67 & $264.50221$ & $-38.65395$ & 20.4 & $\ldots$ & $\ldots$ & $\ldots$ \\
351.0$+$05.8 & PHR J1659-3258 & 6026595515973923712 & 0.45 & $254.85661$ & $-32.97617$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
351.0$-$10.4 & HaTr 9 & 6725198815882935168 & 1.00 & $272.24535$ & $-41.81042$ & 18.2 & $1.189$ & $0.193$ & $1.02^{+0.27}_{-0.18}$ \\
351.1$+$02.6 & PHR J1712-3452 & 5978810843677667840 & 0.61 & $258.07932$ & $-34.86868$ & 18.2 & $0.672$ & $0.173$ & $\ldots$ \\
351.1$+$04.8 & M 1-19 & 5978493325390055296 & 0.96 & $255.94517$ & $-33.49570$ & 16.1 & $0.102$ & $0.071$ & $6.83^{+1.59}_{-1.40}$ \\
351.2$+$05.2 & M 2-5 & 5978493286612599424 & 0.94 & $255.57953$ & $-33.16804$ & 15.9 & $-0.080$ & $0.105$ & $7.03^{+1.59}_{-1.44}$ \\
351.3$+$07.6 & H 1-4 & 6027623799797947776 & 1.00 & $253.40447$ & $-31.67589$ & 15.6 & $0.201$ & $0.092$ & $\ldots$ \\
351.5$+$02.5 & PM 1-134 & 5978633684806915328 & 0.82 & $258.43085$ & $-34.64070$ & 19.4 & $-0.314$ & $0.424$ & $\ldots$ \\
351.5$-$06.5 & SB 34 & 4036440466993936640 & 0.99 & $268.03923$ & $-39.53750$ & 18.0 & $-0.145$ & $0.138$ & $10.38^{+2.49}_{-2.36}$ \\
351.6$-$06.2 & H 1-37 & 5958174178599344768 & 0.51 & $267.68581$ & $-39.29074$ & 19.3 & $-0.021$ & $0.435$ & $\ldots$ \\
351.7$-$06.6 & SB 35 & 4036448129216710272 & 0.96 & $268.26196$ & $-39.40252$ & 15.6 & $0.106$ & $0.037$ & $8.46^{+2.44}_{-1.85}$ \\
351.7$-$10.9 & Wray 16-385 & 6724822782927554176 & 1.00 & $273.22057$ & $-41.50744$ & 16.2 & $0.044$ & $0.077$ & $\ldots$ \\
351.9$+$02.4 & K 5-26 & 5978668800481153792 & 0.66 & $258.75022$ & $-34.29384$ & 20.5 & $\ldots$ & $\ldots$ & $\ldots$ \\
351.9$+$03.9 & PHR J1709-3327 & 5979760271980432384 & 0.74 & $257.34093$ & $-33.46301$ & 20.5 & $\ldots$ & $\ldots$ & $\ldots$ \\
351.9$+$09.0 & PC 13 & 6031037577201941888 & 1.00 & $252.57115$ & $-30.33203$ & 16.6 & $0.122$ & $0.082$ & $7.33^{+1.85}_{-1.67}$ \\
351.9$-$01.9 & Wray 16-286 & 5974600744893097472 & 0.84 & $263.25281$ & $-36.73137$ & 18.5 & $\ldots$ & $\ldots$ & $\ldots$ \\
352.0$-$04.6 & H 1-30 & 5961349568244600192 & 0.71 & $266.27821$ & $-38.14726$ & 18.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
352.1$+$05.1 & M 2-8 & 5980037005287502976 & 0.22 & $256.37807$ & $-32.53540$ & 18.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
352.1$-$02.6 & PHR J1736-3659 & 5962549410293600128 & 0.41 & $264.07190$ & $-36.99645$ & 15.6 & $0.225$ & $0.038$ & $\ldots$ \\
352.2$+$14.6 & Kn J1631.3-2629 & 6045582879087358720 & 0.41 & $247.84933$ & $-26.49297$ & 19.8 & $-0.646$ & $0.802$ & $\ldots$ \\
352.2$-$04.3 & PHR J1743-3749 & 5961559158294341760 & 0.71 & $265.95420$ & $-37.83004$ & 19.1 & $0.645$ & $0.286$ & $\ldots$ \\
352.2$-$05.1 & PHR J1747-3811 & 4039801437840555648 & 0.35 & $266.91649$ & $-38.19534$ & 20.2 & $0.316$ & $0.808$ & $\ldots$ \\
352.3$+$12.2 & MPA J1640-2757 & 6032515045967171072 & 1.00 & $250.04385$ & $-27.95930$ & 18.6 & $-0.641$ & $0.249$ & $\ldots$ \\
352.4$+$04.0 & WRAY 16-255 & 5979871322676296192 & 0.98 & $257.55718$ & $-32.98082$ & 14.7 & $0.067$ & $0.032$ & $\ldots$ \\
352.4$-$02.7 & PPA J1737-3650 & 5962633587289077504 & 0.64 & $264.40685$ & $-36.83842$ & 18.3 & $-0.381$ & $0.193$ & $\ldots$ \\
352.6$+$00.1 & H 1-12 & 5975747702989704064 & 0.99 & $261.60121$ & $-35.02818$ & 19.1 & $0.149$ & $0.331$ & $2.69^{+0.75}_{-0.67}$ \\
352.6$+$02.2 & PPA J1717-3349 & 5978801356020553344 & 0.83 & $259.48437$ & $-33.82414$ & 19.5 & $-1.233$ & $0.582$ & $\ldots$ \\
352.6$-$04.9 & SB 37 & 4039816242659008256 & 0.56 & $266.96957$ & $-37.80077$ & 19.4 & $-2.546$ & $1.254$ & $\ldots$ \\
352.7$+$02.6 & PM 1-136 & 5978994359012496000 & 0.61 & $259.10908$ & $-33.55664$ & 20.3 & $\ldots$ & $\ldots$ & $\ldots$ \\
352.7$-$01.7 & PPA J1734-3600 & 5974750244145839744 & 0.97 & $263.59283$ & $-36.01323$ & 19.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
352.7$-$02.5 & PPA J1737-3627 & 5962683516372855424 & 0.90 & $264.40257$ & $-36.45164$ & 17.7 & $0.012$ & $0.127$ & $\ldots$ \\
352.7$-$08.4 & SB 38 & 4035884049752727808 & 1.00 & $270.87169$ & $-39.35783$ & 17.2 & $0.050$ & $0.110$ & $\ldots$ \\
352.8$+$03.0 & PPA J1715-3313 & 5979063834398849024 & 0.72 & $258.79339$ & $-33.22986$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
352.8$+$08.4 & MPA J1654-3000 & 6029558076932364672 & 1.00 & $253.71922$ & $-30.01448$ & 18.2 & $-0.082$ & $0.164$ & $\ldots$ \\
352.8$-$00.2 & H 1-13 & 5975007147549090432 & 1.00 & $262.11491$ & $-35.12547$ & 18.3 & $0.591$ & $0.229$ & $1.76^{+0.48}_{-0.39}$ \\
352.8$-$04.6 & PPA J1746-3725 & 4040049957552482560 & 0.43 & $266.74873$ & $-37.42677$ & 17.1 & $-0.011$ & $0.095$ & $\ldots$ \\
352.9$+$02.6 & PPA J1717-3323 & 5979377397030664960 & 0.46 & $259.34798$ & $-33.39833$ & 17.5 & $1.311$ & $0.126$ & $\ldots$ \\
352.9$+$11.4 & K 2-16 & 6033785806546839936 & 1.00 & $251.20437$ & $-28.06799$ & 12.1 & $0.175$ & $0.024$ & $4.82^{+0.62}_{-0.50}$ \\
352.9$-$07.5 & Fg 3 & 4035783611879028736 & 0.98 & $270.04922$ & $-38.83129$ & 14.1 & $-0.214$ & $0.206$ & $6.34^{+1.50}_{-1.41}$ \\
352.9$-$09.8 & WRAY 16-376 & 6726004757944446848 & 1.00 & $272.65646$ & $-39.88740$ & 15.0 & $-0.037$ & $0.040$ & $\ldots$ \\
353.0$+$08.3 & MyCn 26 & 6029584057264295168 & 0.85 & $253.94703$ & $-29.83850$ & 15.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
353.2$+$05.7 & K 5-22 & 6028295326608856832 & 0.98 & $256.54711$ & $-31.30075$ & 18.5 & $0.098$ & $0.225$ & $\ldots$ \\
353.2$-$10.4 & Kn 74 & 6725816913248112128 & 1.00 & $273.54523$ & $-39.92316$ & 16.9 & $0.271$ & $0.081$ & $\ldots$ \\
353.3$+$06.3 & M 2-6 & 6028519485121240832 & 0.62 & $256.07637$ & $-30.89138$ & 16.3 & $0.066$ & $0.095$ & $\ldots$ \\
353.3$-$01.1 & RPZM 23 & 5975047043518702208 & 0.89 & $263.34440$ & $-35.18452$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
353.3$-$02.9 & PHR J1740-3607 & 4041146552967012864 & 0.61 & $265.20919$ & $-36.12968$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
353.3$-$08.3 & SB 39 & 4036109209068689024 & 0.90 & $271.13258$ & $-38.79375$ & 18.0 & $0.573$ & $0.155$ & $2.66^{+1.04}_{-0.75}$ \\
353.4$-$04.5 & K 6-13 & 4040170633255266816 & 0.93 & $267.00393$ & $-36.83553$ & 19.9 & $-0.158$ & $0.611$ & $\ldots$ \\
353.5$+$06.9 & K 5-21 & 6028619407659071232 & 1.00 & $255.64603$ & $-30.32085$ & 18.8 & $-0.022$ & $0.224$ & $\ldots$ \\
353.5$-$03.3 & IRAS 17393-3612 & 4040965648903119488 & 0.26 & $265.71080$ & $-36.22624$ & 20.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
353.5$-$05.0 & JaFu 2 & 4039968048311942400 & 0.27 & $267.54514$ & $-37.05707$ & 16.4 & $2.201$ & $0.446$ & $0.51^{+0.21}_{-0.10}$ \\
353.6$-$01.3 & MPA J1735-3502 & 4053328935619251200 & 0.74 & $263.81986$ & $-35.04723$ & 17.8 & $0.142$ & $0.140$ & $\ldots$ \\
353.6$-$02.6 & PN RPZM 31 & 4041193591374943360 & 0.89 & $265.18997$ & $-35.73276$ & 17.7 & $0.125$ & $0.173$ & $\ldots$ \\
353.6$-$03.6 & K 6-11 & 4040919984780241024 & 0.73 & $266.14826$ & $-36.23402$ & 17.4 & $0.242$ & $0.121$ & $\ldots$ \\
353.7$+$06.3 & M 2-7 & 6028553986629499136 & 0.98 & $256.30795$ & $-30.53878$ & 17.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
353.7$-$01.1 & PPA J1734-3449 & 4053525713754450816 & 0.59 & $263.62617$ & $-34.81754$ & 18.7 & $-0.186$ & $0.289$ & $\ldots$ \\
353.7$-$12.8 & Wray 16-411 & 6726303683327171200 & 1.00 & $276.67378$ & $-40.49808$ & 17.3 & $0.207$ & $0.092$ & $5.91^{+1.62}_{-1.43}$ \\
353.9$+$02.7 & PM 1-140 & 5979532810495670784 & 0.98 & $259.93939$ & $-32.50897$ & 19.9 & $0.876$ & $0.759$ & $\ldots$ \\
353.9$+$03.6 & PHR J1715-3159 & 5980277660869506048 & 0.47 & $258.95132$ & $-31.98935$ & 20.3 & $0.312$ & $0.936$ & $\ldots$ \\
354.0$+$04.8 & MPA J1711-3112 & 5980610190085763456 & 0.72 & $257.90439$ & $-31.20599$ & 17.1 & $-0.734$ & $0.262$ & $\ldots$ \\
354.0$-$01.3 & PPA J1736-3444 & 4053343121809563904 & 0.54 & $264.02382$ & $-34.73522$ & 18.1 & $0.007$ & $0.193$ & $\ldots$ \\
354.2$+$04.3 & M 2-10 & 5980550511636230656 & 0.53 & $258.52925$ & $-31.32863$ & 17.2 & $0.378$ & $0.101$ & $3.60^{+1.82}_{-1.04}$ \\
354.3$-$06.8 & K 5-38 & 4037053105525701248 & 0.60 & $270.01825$ & $-37.28365$ & 18.8 & $0.345$ & $0.301$ & $\ldots$ \\
354.4$+$05.4 & K 6-21 & 6028694758571537664 & 0.88 & $257.68085$ & $-30.54121$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
354.4$-$07.8 & H 1-52 & 4036334471597172352 & 0.94 & $271.24005$ & $-37.63543$ & 19.5 & $0.270$ & $0.396$ & $\ldots$ \\
354.5$+$03.3 & Th 3-4 & 5980371256845517056 & 0.92 & $259.71641$ & $-31.65184$ & 18.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
354.5$-$02.0 & PPA J1740-3438 & 4053388996355024768 & 0.60 & $265.03640$ & $-34.63750$ & 20.4 & $\ldots$ & $\ldots$ & $\ldots$ \\
354.5$-$02.0a & PPA J1740-3437 & 4053394700090930688 & 0.85 & $265.12721$ & $-34.62149$ & 20.7 & $0.231$ & $1.386$ & $\ldots$ \\
354.5$-$03.9 & Sab 41 & 4041043675655024128 & 0.53 & $267.06814$ & $-35.64182$ & 17.7 & $0.789$ & $0.131$ & $1.46^{+0.36}_{-0.25}$ \\
354.6$+$04.9 & Terz N 139 & 5980734233101949696 & 0.29 & $258.22279$ & $-30.66898$ & 20.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
354.6$+$05.2 & PM 1-130 & 6028777801634423808 & 0.69 & $257.92058$ & $-30.48045$ & 14.7 & $0.130$ & $0.059$ & $\ldots$ \\
354.6$-$01.4 & PPA J1737-3414 & 4053473585749584384 & 0.74 & $264.47466$ & $-34.24101$ & 20.3 & $-4.024$ & $1.230$ & $\ldots$ \\
354.6$-$04.5 & PPA J1750-3548 & 4040652696144746752 & 0.26 & $267.73395$ & $-35.81385$ & 19.5 & $-7.033$ & $1.391$ & $\ldots$ \\
354.6$-$11.4 & Pa 48 & 6726675833653416832 & 1.00 & $275.37430$ & $-39.13824$ & 14.9 & $-0.845$ & $0.249$ & $\ldots$ \\
354.7$+$00.3 & PPA J1731-3312 & 4054490672673910016 & 0.94 & $262.78231$ & $-33.20388$ & 16.6 & $0.831$ & $0.076$ & $\ldots$ \\
354.7$-$03.9 & MPA J1748-3530 & 4041421362193585152 & 0.61 & $267.20261$ & $-35.50814$ & 19.4 & $0.681$ & $0.919$ & $\ldots$ \\
354.7$-$07.2 & SB 40 & 4037160548451676416 & 0.48 & $270.73220$ & $-37.13733$ & 17.6 & $0.342$ & $0.146$ & $\ldots$ \\
354.7$-$10.0 & SB 41 & 6727598809253337088 & 1.00 & $273.91268$ & $-38.46570$ & 18.4 & $0.363$ & $0.197$ & $\ldots$ \\
354.8$+$01.6 & PHR J1726-3221 & 4057770309694460032 & 0.98 & $261.60747$ & $-32.36387$ & 15.2 & $0.705$ & $0.078$ & $\ldots$ \\
354.8$+$04.2 & K 5-28 & 5980676371346246144 & 0.28 & $259.05943$ & $-30.92682$ & 17.2 & $-0.046$ & $0.089$ & $\ldots$ \\
354.8$+$05.1 & PHR J1712-3021 & 6028785605595920768 & 0.62 & $258.16288$ & $-30.36081$ & 20.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
354.9$+$03.5 & Th 3-6 & 5980423277494359040 & 0.80 & $259.83432$ & $-31.21138$ & 19.4 & $0.438$ & $0.447$ & $\ldots$ \\
354.9$-$05.7 & K 5-36 & 4040437604099840896 & 0.98 & $269.25259$ & $-36.25452$ & 18.5 & $0.208$ & $0.205$ & $\ldots$ \\
355.0$-$03.7 & K 5-18 & 4041450327354434304 & 0.93 & $267.12329$ & $-35.09133$ & 19.6 & $-0.188$ & $0.785$ & $\ldots$ \\
355.0$-$06.1 & PN PM 1-196 & 4037422026077765376 & 0.97 & $269.72648$ & $-36.35458$ & 17.9 & $1.021$ & $0.432$ & $\ldots$ \\
355.1$+$02.3 & Th 3-11 & 4058037456681232512 & 0.94 & $261.10970$ & $-31.72220$ & 19.5 & $0.118$ & $0.539$ & $\ldots$ \\
355.2$-$02.0 & PPA J1741-3405 & 4053444556158195712 & 0.43 & $265.49614$ & $-34.09294$ & 20.0 & $-1.024$ & $0.636$ & $\ldots$ \\
355.2$-$02.5 & H 1-29 & 4041789389356118272 & 0.62 & $266.05776$ & $-34.29249$ & 17.0 & $-1.441$ & $0.193$ & $12.79^{+2.69}_{-2.52}$ \\
355.2$-$03.1 & SP J1746-3436 & 4041711392643900672 & 0.68 & $266.70100$ & $-34.60082$ & 14.9 & $0.121$ & $0.086$ & $\ldots$ \\
355.3$+$03.1 & PPA J1721-3110 & 4058127852814158208 & 0.61 & $260.41208$ & $-31.17627$ & 18.2 & $-0.099$ & $0.164$ & $\ldots$ \\
355.3$+$03.8 & MPA J1719-3043 & 4058948024160146176 & 1.00 & $259.83362$ & $-30.72787$ & 15.5 & $0.639$ & $0.040$ & $\ldots$ \\
355.3$-$03.2 & PPA J1747-3435 & 4041711044735017856 & 0.92 & $266.78472$ & $-34.59532$ & 18.8 & $-0.789$ & $0.229$ & $9.14^{+2.04}_{-1.93}$ \\
355.3$-$07.5 & SB 42 & 4038618088434289664 & 1.00 & $271.46903$ & $-36.76014$ & 18.1 & $0.032$ & $0.153$ & $\ldots$ \\
355.3$-$12.9 & PaKn 1 & 6726848525705542016 & 1.00 & $277.52031$ & $-39.16982$ & 18.0 & $0.188$ & $0.135$ & $\ldots$ \\
355.4$-$02.4 & M 3-14 & 4041797566848828288 & 0.75 & $266.08599$ & $-34.11134$ & 18.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
355.4$-$04.0 & Hf 2-1 & 4041465647722562688 & 0.81 & $267.80074$ & $-34.92311$ & 17.4 & $0.073$ & $0.249$ & $4.95^{+1.32}_{-1.25}$ \\
355.4$-$04.3 & K 5-34 & 4040802611953843584 & 0.81 & $268.09613$ & $-35.07160$ & 19.3 & $-0.416$ & $0.637$ & $\ldots$ \\
355.4$-$05.7 & MPA J1757-3547 & 4040485952573587456 & 0.21 & $269.49820$ & $-35.79939$ & 20.0 & $4.572$ & $1.130$ & $\ldots$ \\
355.5$+$03.6 & PHR J1720-3041 & 4058951288267947136 & 0.23 & $260.12618$ & $-30.69615$ & 19.2 & $0.256$ & $0.442$ & $\ldots$ \\
355.5$-$02.8 & MPA J1746-3412 & 4041758053185606656 & 0.96 & $266.57697$ & $-34.21034$ & 15.5 & $0.097$ & $0.046$ & $\ldots$ \\
355.5$-$03.7 & PHR J1749-3438 & 4041487500447313152 & 0.31 & $267.49522$ & $-34.64403$ & 19.8 & $0.087$ & $2.364$ & $\ldots$ \\
355.6$+$01.4 & PPA J1729-3152 & 4057890740553838848 & 0.85 & $262.29583$ & $-31.87920$ & 21.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
355.6$+$05.1 & MPA J1714-2946 & 4107290561090116224 & 0.95 & $258.70138$ & $-29.77974$ & 17.5 & $-0.217$ & $0.133$ & $\ldots$ \\
355.6$-$02.3 & PHR J1744-3355 & 4041804473208281088 & 0.35 & $266.11632$ & $-33.92221$ & 16.6 & $0.258$ & $0.139$ & $4.20^{+1.37}_{-1.13}$ \\
355.6$-$02.7 & H 1-32 & 4041808145324509312 & 0.73 & $266.52637$ & $-34.06276$ & 16.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
355.6$-$02.9 & SP J1746-3413 & 4041755579283791744 & 0.99 & $266.70024$ & $-34.22842$ & 19.7 & $0.211$ & $0.691$ & $\ldots$ \\
355.7$-$03.0 & H 1-33 & 4041751181235246720 & 0.96 & $266.95591$ & $-34.13475$ & 18.3 & $\ldots$ & $\ldots$ & $\ldots$ \\
355.7$-$03.4 & H 2-23 & 4041553853231641728 & 0.93 & $267.24171$ & $-34.36479$ & 18.5 & $\ldots$ & $\ldots$ & $\ldots$ \\
355.7$-$03.5 & H 1-35 & 4041552891219095552 & 0.95 & $267.30802$ & $-34.38135$ & 14.5 & $0.318$ & $0.186$ & $\ldots$ \\
355.8$+$04.5 & PHR J1717-2954 & 4059257536673042944 & 0.98 & $259.43341$ & $-29.90828$ & 19.4 & $0.183$ & $0.441$ & $\ldots$ \\
355.8$-$08.7 & SB 43 & 4037722639347789056 & 0.75 & $273.09832$ & $-36.88063$ & 20.5 & $\ldots$ & $\ldots$ & $\ldots$ \\
355.9$+$00.7 & PPA J1732-3201 & 4054847803471988608 & 0.94 & $263.18535$ & $-32.01875$ & 18.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
355.9$+$02.7 & Th 3-10 & 4058241003761354112 & 0.95 & $261.17023$ & $-30.86642$ & 20.5 & $\ldots$ & $\ldots$ & $\ldots$ \\
355.9$+$03.6 & H 1-9 & 4058987022459300096 & 0.70 & $260.38293$ & $-30.34686$ & 14.8 & $0.012$ & $0.231$ & $6.02^{+1.77}_{-1.66}$ \\
355.9$+$04.1 & PHR J1719-3003 & 4059196170135477120 & 0.23 & $259.94674$ & $-30.06534$ & 20.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
355.9$+$06.1 & Terz N 7 & 4107592338352252544 & 0.98 & $257.99778$ & $-28.85951$ & 17.7 & $-0.121$ & $0.124$ & $\ldots$ \\
355.9$-$01.4 & PN RPZM 33 & 4054095707502385408 & 0.26 & $265.36772$ & $-33.17268$ & 18.3 & $\ldots$ & $\ldots$ & $\ldots$ \\
355.9$-$02.3 & RPZM 37 & 4053847832044717824 & 0.98 & $266.28642$ & $-33.60223$ & 18.9 & $-1.206$ & $0.452$ & $\ldots$ \\
355.9$-$04.2 & M 1-30 & 4040819138994544384 & 0.97 & $268.24558$ & $-34.63969$ & 16.3 & $0.197$ & $0.080$ & $5.96^{+1.83}_{-1.51}$ \\
355.9$-$04.4 & PHR J1753-3443 & 4040837487046953344 & 0.41 & $268.41591$ & $-34.72778$ & 17.7 & $0.493$ & $0.116$ & $\ldots$ \\
356.0$+$02.8 & PN PBOZ 3 & 4058250212203025792 & 0.96 & $261.24316$ & $-30.71783$ & 20.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
356.0$-$01.8 & PPA J1743-3315 & 4053915250171942016 & 0.31 & $265.77975$ & $-33.26505$ & 20.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
356.0$-$04.2 & PHR J1753-3428 & 4041594668305141888 & 0.94 & $268.27046$ & $-34.47757$ & 18.6 & $0.312$ & $0.196$ & $7.65^{+2.37}_{-2.34}$ \\
356.0$-$07.4a & SB 44 & 4038767175336290560 & 0.98 & $271.78264$ & $-36.04588$ & 18.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
356.0$-$07.4b & SB 45 & 4038672754819227264 & 1.00 & $271.71884$ & $-36.11127$ & 17.4 & $-0.017$ & $0.101$ & $\ldots$ \\
356.1$+$02.7 & Th 3-13 & 4058250070404444416 & 0.65 & $261.33070$ & $-30.67836$ & 17.5 & $\ldots$ & $\ldots$ & $\ldots$ \\
356.1$-$02.1 & PHR J1744-3319 & 4053868039851669760 & 0.97 & $266.21574$ & $-33.32498$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
356.1$-$03.3 & H 2-26 & 4041661463727363072 & 0.24 & $267.46165$ & $-34.00846$ & 17.4 & $-0.533$ & $0.123$ & $15.60^{+3.59}_{-3.35}$ \\
356.1$-$03.4 & CTIOJ175006.71-340258.6 & 4041660334055294976 & 0.98 & $267.52792$ & $-34.04961$ & 17.5 & $0.089$ & $0.094$ & $\ldots$ \\
356.1$-$08.6 & SB 46 & 4037941579558523776 & 1.00 & $273.16613$ & $-36.53041$ & 18.2 & $-0.010$ & $0.195$ & $\ldots$ \\
356.2$-$00.3 & Th 3-34 & 4054958446132297600 & 0.99 & $264.43704$ & $-32.25830$ & 19.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
356.2$-$03.2 & PHR J1749-3347 & 4041855806630398208 & 0.53 & $267.34929$ & $-33.79483$ & 18.2 & $\ldots$ & $\ldots$ & $\ldots$ \\
356.2$-$03.6 & PPA J1751-3401 & 4041669950493674240 & 0.67 & $267.77879$ & $-34.02818$ & 20.4 & $\ldots$ & $\ldots$ & $\ldots$ \\
356.2$-$05.1 & K 5-37 & 4042264240781873792 & 0.75 & $269.31518$ & $-34.79289$ & 16.8 & $0.092$ & $0.075$ & $\ldots$ \\
356.2$-$08.9 & PHR J1814-3635 & 4037753460036201088 & 1.00 & $273.55668$ & $-36.59319$ & 15.1 & $0.089$ & $0.046$ & $\ldots$ \\
356.4$+$03.7 & K 5-31 & 4059107728241232768 & 0.29 & $260.55377$ & $-29.87686$ & 19.4 & $\ldots$ & $\ldots$ & $\ldots$ \\
356.4$-$04.0 & CTIOJ175323.14-340653.7 & 4041622263451048064 & 0.24 & $268.34627$ & $-34.11487$ & 20.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
356.4$-$06.8 & SB 48 & 4039031333003460736 & 1.00 & $271.31002$ & $-35.46883$ & 17.5 & $0.053$ & $0.206$ & $\ldots$ \\
356.5$+$01.5 & Th 3-55 & 4058329239618656896 & 0.86 & $262.74524$ & $-31.01829$ & 18.6 & $0.252$ & $0.234$ & $\ldots$ \\
356.5$+$19.1 & Pa 43 & 6052674037595549440 & 1.00 & $247.10258$ & $-20.38565$ & 18.9 & $0.281$ & $0.226$ & $\ldots$ \\
356.5$-$01.8 & PPA J1744-3252 & 4054021662258469248 & 0.54 & $266.11670$ & $-32.86994$ & 19.9 & $0.378$ & $0.504$ & $\ldots$ \\
356.5$-$02.3 & M 1-27 & 4053955824662571648 & 0.69 & $266.68948$ & $-33.14310$ & 13.9 & $0.270$ & $0.022$ & $3.23^{+0.25}_{-0.22}$ \\
356.5$-$03.4 & MPA J1751-3339 & 4041696613843327488 & 0.39 & $267.83645$ & $-33.65358$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
356.5$-$03.6 & H 2-27 & 4041691086085898112 & 0.27 & $267.96069$ & $-33.79345$ & 18.2 & $0.186$ & $0.199$ & $8.70^{+2.71}_{-2.64}$ \\
356.5$-$03.9 & H 1-39 & 4043128594411861120 & 0.95 & $268.33758$ & $-33.93293$ & 15.5 & $0.031$ & $0.045$ & $10.88^{+2.64}_{-2.29}$ \\
356.5$-$04.1 & PPA J1754-3358 & 4043113059511396480 & 0.92 & $268.51219$ & $-33.98112$ & 17.8 & $0.250$ & $0.115$ & $\ldots$ \\
356.6$+$05.9 & Kn 124 & 4107710952444522496 & 0.93 & $258.59338$ & $-28.45761$ & 17.4 & $0.280$ & $0.091$ & $\ldots$ \\
356.6$+$07.5 & K 6-20 & 4108539434533747840 & 0.95 & $257.18728$ & $-27.51743$ & 18.0 & $1.198$ & $0.368$ & $\ldots$ \\
356.6$-$04.7 & PHR J1756-3414 & 4042344019826411520 & 0.24 & $269.20123$ & $-34.24223$ & 19.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
356.6$-$07.8 & H 1-57 & 4038787447691293696 & 0.74 & $272.45529$ & $-35.73686$ & 20.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
356.7$+$05.4 & Kn 125 & 4107508367466356224 & 0.36 & $259.15387$ & $-28.63996$ & 15.5 & $0.108$ & $0.036$ & $\ldots$ \\
356.7$-$02.6 & MGE 356.7274-02.6316 & 4041970220238068608 & 0.34 & $267.05305$ & $-33.09772$ & 19.8 & $-0.340$ & $0.523$ & $\ldots$ \\
356.7$-$04.7 & MPA J1757-3410 & 4042368797554199936 & 0.98 & $269.25233$ & $-34.17806$ & 18.8 & $-0.351$ & $0.313$ & $\ldots$ \\
356.7$-$04.8 & H 1-41 & 4042368312133298816 & 0.91 & $269.32961$ & $-34.16359$ & 16.3 & $0.262$ & $0.088$ & $4.75^{+1.40}_{-1.14}$ \\
356.7$-$06.4 & H 1-51 & 4039109982533108736 & 0.62 & $271.12207$ & $-34.96680$ & 20.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
356.8$+$03.3 & Th 3-12 & 4059078758577969792 & 0.49 & $261.27551$ & $-29.75474$ & 17.3 & $0.423$ & $0.464$ & $16.11^{+4.95}_{-4.98}$ \\
356.8$-$03.0 & K 5-20 & 4041908991157987072 & 0.94 & $267.54481$ & $-33.23837$ & 18.4 & $0.366$ & $0.248$ & $\ldots$ \\
356.8$-$03.6 & PHR J1752-3330 & 4043198031104721664 & 0.97 & $268.12174$ & $-33.50121$ & 14.8 & $0.039$ & $0.032$ & $\ldots$ \\
356.8$-$05.4 & H 2-35 & 4042115119631704064 & 0.23 & $270.07608$ & $-34.46121$ & 20.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
356.8$-$11.7 & Lo 17 & 6727251191784579072 & 0.98 & $276.96217$ & $-37.26527$ & 18.3 & $0.283$ & $0.157$ & $2.89^{+0.61}_{-0.55}$ \\
356.9$+$00.9 & PPA J1734-3102 & 4055336089712420480 & 0.85 & $263.64321$ & $-31.03548$ & 20.5 & $\ldots$ & $\ldots$ & $\ldots$ \\
356.9$+$02.2 & MPA J1729-3016 & 4058603017938390528 & 0.37 & $262.34649$ & $-30.28002$ & 19.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
356.9$+$04.4 & M 3-38 & 4059407207673857024 & 0.66 & $260.26862$ & $-29.04992$ & 16.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
356.9$+$04.5 & M 2-11 & 4059405489712017280 & 0.72 & $260.13854$ & $-29.01087$ & 17.4 & $\ldots$ & $\ldots$ & $\ldots$ \\
357.0$+$00.5 & SSTGLMC G357.0758+00.5440 & 4055278919404314624 & 0.50 & $264.08282$ & $-31.12861$ & 20.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
357.0$-$04.4 & PHR J1756-3342 & 4042399682594893056 & 0.25 & $269.16512$ & $-33.70913$ & 18.4 & $0.655$ & $0.225$ & $6.30^{+2.67}_{-2.85}$ \\
357.1$+$03.6 & M 3-7 & 4059510458668468992 & 0.84 & $261.14353$ & $-29.40550$ & 16.2 & $0.172$ & $0.054$ & $5.25^{+1.15}_{-0.94}$ \\
357.1$+$04.4 & Terz N 18 & 4059409887739353472 & 0.93 & $260.40827$ & $-28.92073$ & 20.5 & $\ldots$ & $\ldots$ & $\ldots$ \\
357.1$-$04.7 & H 1-43 & 4042380857826322176 & 0.96 & $269.56016$ & $-33.79381$ & 15.0 & $0.571$ & $0.061$ & $1.68^{+0.20}_{-0.16}$ \\
357.1$-$06.1 & M 3-50 & 4042158138029882752 & 0.72 & $271.02171$ & $-34.47694$ & 20.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
357.2$+$01.4 & Al 2-H & 4058374899352518784 & 0.80 & $263.32094$ & $-30.44148$ & 19.9 & $3.109$ & $0.649$ & $\ldots$ \\
357.2$+$07.2 & Terz N 5 & 4108636668226400384 & 0.54 & $257.81191$ & $-27.19207$ & 20.0 & $-3.609$ & $0.887$ & $\ldots$ \\
357.2$+$07.4 & M 4-3 & 4108648286156728192 & 0.84 & $257.67406$ & $-27.14560$ & 17.1 & $0.361$ & $0.302$ & $9.29^{+2.80}_{-2.82}$ \\
357.2$-$04.5 & H 1-42 & 4042401439317575168 & 0.86 & $269.35488$ & $-33.59532$ & 16.5 & $\ldots$ & $\ldots$ & $\ldots$ \\
357.2$-$09.8 & SB 49 & 4038191134317113856 & 0.97 & $275.03853$ & $-36.12261$ & 16.9 & $0.416$ & $0.127$ & $\ldots$ \\
357.3$+$02.3 & K 6-25 & 4058647238955402112 & 0.97 & $262.47244$ & $-29.95287$ & 20.1 & $2.660$ & $1.538$ & $\ldots$ \\
357.3$+$02.8 & PHR J1728-2936 & 4058717053628807424 & 0.84 & $262.03717$ & $-29.61497$ & 20.2 & $0.556$ & $1.141$ & $\ldots$ \\
357.3$+$03.3 & M 3-41 & 4059513619827242496 & 0.94 & $261.49916$ & $-29.36394$ & 15.6 & $-1.932$ & $0.568$ & $6.47^{+1.63}_{-1.56}$ \\
357.3$+$04.0 & H 2-7 & 4059722355127230080 & 0.98 & $260.85388$ & $-28.98501$ & 18.7 & $0.007$ & $0.254$ & $7.46^{+2.25}_{-2.14}$ \\
357.3$+$05.7 & PHR J1717-2759 & 4107751084656945408 & 0.94 & $259.25667$ & $-27.99151$ & 20.0 & $0.037$ & $0.715$ & $\ldots$ \\
357.3$-$02.0 & PPA J1747-3215 & 4055565445282016512 & 0.79 & $266.86885$ & $-32.26290$ & 19.4 & $0.783$ & $0.396$ & $\ldots$ \\
357.3$-$06.5 & SB 50 & 4039144990809866880 & 0.97 & $271.53428$ & $-34.55831$ & 18.9 & $-0.018$ & $0.329$ & $\ldots$ \\
357.4$+$22.8 & KnPa 2 & 6246462897568952192 & 1.00 & $244.65458$ & $-17.40417$ & 16.8 & $0.183$ & $0.092$ & $\ldots$ \\
357.4$-$03.1 & PHR J1752-3244 & 4043447104964040064 & 0.68 & $268.00216$ & $-32.73572$ & 20.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
357.4$-$03.2 & M 2-16 & 4043444738331539200 & 0.69 & $268.14321$ & $-32.76412$ & 18.4 & $\ldots$ & $\ldots$ & $\ldots$ \\
357.4$-$03.5 & M 2-18 & 4043426149764410240 & 0.99 & $268.40768$ & $-32.97999$ & 16.7 & $0.067$ & $0.190$ & $9.80^{+2.77}_{-2.69}$ \\
357.4$-$04.6 & M 2-22 & 4042499910043679232 & 0.55 & $269.63572$ & $-33.47690$ & 17.1 & $-0.086$ & $0.110$ & $8.63^{+2.08}_{-1.92}$ \\
357.4$-$07.2 & SB 51 & 4039268243468439168 & 0.38 & $272.31982$ & $-34.79715$ & 18.9 & $0.042$ & $0.265$ & $8.79^{+2.42}_{-2.36}$ \\
357.5$+$03.1 & Th 3-16 & 4059487265900104704 & 0.33 & $261.85150$ & $-29.35408$ & 15.2 & $0.093$ & $0.037$ & $\ldots$ \\
357.5$+$04.5 & PPA J1722-2831 & 4059811376916989952 & 0.66 & $260.54359$ & $-28.52617$ & 17.1 & $0.469$ & $0.088$ & $\ldots$ \\
357.5$-$05.1 & PPA J1800-3341 & 4042420440156985472 & 0.71 & $270.17961$ & $-33.69990$ & 16.7 & $0.154$ & $0.066$ & $\ldots$ \\
357.5$-$05.5 & PPA J1802-3350 & 4042248469749871488 & 0.28 & $270.59899$ & $-33.84689$ & 18.7 & $0.171$ & $0.218$ & $\ldots$ \\
357.6$-$03.0 & PHR J1752-3233 & 4043502875085890688 & 1.00 & $268.04917$ & $-32.55210$ & 19.0 & $0.299$ & $0.423$ & $\ldots$ \\
357.6$-$03.3 & H 2-29 & 4043451880845295744 & 0.88 & $268.32007$ & $-32.67739$ & 19.1 & $0.953$ & $0.447$ & $5.32^{+3.00}_{-2.94}$ \\
357.6$-$06.5 & PHR J1806-3416 & 4039537795681073664 & 0.82 & $271.69709$ & $-34.26776$ & 20.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
357.7$+$01.4 & PPA J1734-3004 & 4058480869169238272 & 0.55 & $263.69438$ & $-30.07248$ & 21.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
357.7$-$04.8 & BMP J1759-3321 & 4042513447762858880 & 1.00 & $269.93838$ & $-33.35352$ & 18.1 & $1.137$ & $0.137$ & $0.90^{+0.12}_{-0.10}$ \\
357.8$+$04.9 & PPA J1721-2805 & 4107887316685844736 & 0.80 & $260.38855$ & $-28.08899$ & 19.0 & $-0.059$ & $0.337$ & $\ldots$ \\
357.9$+$01.7 & PPA J1733-2945 & 4058548072417571584 & 0.34 & $263.40998$ & $-29.75853$ & 20.0 & $1.076$ & $0.910$ & $\ldots$ \\
357.9$-$03.8 & H 2-30 & 4043347083815456384 & 0.90 & $269.05805$ & $-32.62284$ & 18.7 & $-2.383$ & $0.341$ & $8.30^{+1.75}_{-1.66}$ \\
357.9$-$05.1 & M 1-34 & 4042471361358211584 & 0.53 & $270.34250$ & $-33.29547$ & 20.3 & $\ldots$ & $\ldots$ & $\ldots$ \\
358.0$+$05.5 & Kn J1719.5-2734 & 4107975110191710208 & 0.27 & $259.89577$ & $-27.57920$ & 20.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
358.0$+$09.3 & Th 3-1 & 4112252931941023104 & 0.98 & $256.43583$ & $-25.41709$ & 17.2 & $0.086$ & $0.098$ & $\ldots$ \\
358.0$-$02.4 & PPA J1750-3152 & 4055650107657556736 & 0.46 & $267.70231$ & $-31.87393$ & 19.2 & $0.636$ & $0.441$ & $\ldots$ \\
358.0$-$02.7 & PN Al 2-O & 4043622756199128064 & 0.25 & $267.93871$ & $-32.05112$ & 16.0 & $0.152$ & $0.063$ & $\ldots$ \\
358.0$-$04.6 & Sa 3-107 & 4042539909060351104 & 0.80 & $269.97915$ & $-32.98663$ & 16.7 & $0.030$ & $0.074$ & $\ldots$ \\
358.0$-$05.1 & Pe 1-11 & 4042468784326847872 & 0.40 & $270.42840$ & $-33.25679$ & 20.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
358.1$+$03.5 & PNG358.10+03.51 & 4059663874932471552 & 0.57 & $261.86157$ & $-28.63864$ & 17.5 & $-0.020$ & $0.202$ & $\ldots$ \\
358.2$+$001.0 & Kn J1737.3-2952 & 4059999638214891392 & 0.87 & $264.33052$ & $-29.87128$ & 19.7 & $0.291$ & $0.385$ & $\ldots$ \\
358.2$+$01.4 & MGE 358.2600+01.4563 & 4058565153580197760 & 0.26 & $263.93162$ & $-29.63954$ & 18.9 & $-0.362$ & $0.303$ & $\ldots$ \\
358.2$+$03.5 & H 2-10 & 4059671537243938944 & 0.93 & $261.88692$ & $-28.51860$ & 19.1 & $-1.589$ & $0.486$ & $8.97^{+2.39}_{-2.29}$ \\
358.2$+$04.2 & M 3-8 & 4059931331159092736 & 0.74 & $261.21707$ & $-28.09854$ & 18.1 & $0.467$ & $0.278$ & $6.19^{+2.04}_{-2.03}$ \\
358.3$+$03.0 & H 1-17 & 4059627659823489024 & 0.92 & $262.41914$ & $-28.67287$ & 16.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
358.3$-$07.3 & SB 52 & 4039592182712537728 & 0.27 & $272.91656$ & $-34.00643$ & 18.8 & $-0.226$ & $0.402$ & $\ldots$ \\
358.3$-$21.6 & IC 1297 & 6714803311390242048 & 1.00 & $289.34769$ & $-39.61287$ & 15.7 & $0.225$ & $0.054$ & $3.92^{+0.71}_{-0.58}$ \\
358.4$+$01.6 & JaSt 3 & 4060084777353646976 & 0.23 & $263.84438$ & $-29.37158$ & 19.7 & $-0.264$ & $0.505$ & $7.20^{+2.50}_{-2.37}$ \\
358.4$+$01.7 & JaSt 2 & 4060087530475429504 & 0.21 & $263.75379$ & $-29.37095$ & 20.3 & $2.267$ & $1.015$ & $8.23^{+4.12}_{-4.51}$ \\
358.4$+$02.7 & PHR J1731-2850 & 4058860024479453184 & 0.39 & $262.80953$ & $-28.84373$ & 17.3 & $0.786$ & $0.108$ & $\ldots$ \\
358.4$+$03.3 & Th 3-19 & 4059684456483740800 & 0.75 & $262.17418$ & $-28.45548$ & 18.4 & $\ldots$ & $\ldots$ & $\ldots$ \\
358.4$-$04.5 & K 6-38 & 4043676185562267520 & 0.97 & $269.99596$ & $-32.59953$ & 16.4 & $0.045$ & $0.063$ & $\ldots$ \\
358.4$-$05.5 & PHR J1804-3306 & 4042860481114840832 & 0.64 & $271.06250$ & $-33.10841$ & 20.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
358.5$+$02.6 & M 3-57 & 4058868309558781952 & 0.99 & $262.94739$ & $-28.70072$ & 18.3 & $0.217$ & $0.218$ & $1.99^{+0.39}_{-0.35}$ \\
358.5$+$02.9 & Al 2-F & 4059634527341796480 & 0.98 & $262.62682$ & $-28.59859$ & 19.0 & $1.294$ & $0.397$ & $10.67^{+5.08}_{-7.61}$ \\
358.5$-$01.7 & JaSt 64 & 4055921240421711744 & 0.94 & $267.23341$ & $-31.11189$ & 20.0 & $1.559$ & $0.888$ & $\ldots$ \\
358.5$-$02.5 & PN M 4-7 & 4055661893097358208 & 0.35 & $267.93623$ & $-31.60027$ & 18.9 & $0.143$ & $0.242$ & $\ldots$ \\
358.5$-$04.2 & H 1-46 & 4043695079072981248 & 0.94 & $269.76046$ & $-32.36209$ & 15.1 & $-0.447$ & $0.242$ & $7.85^{+1.91}_{-1.82}$ \\
358.5$-$07.3 & NGC 6563 & 4039600536544395392 & 0.94 & $273.01075$ & $-33.86850$ & 17.3 & $1.071$ & $0.129$ & $1.00^{+0.16}_{-0.12}$ \\
358.6$+$07.8 & M 3-36 & 4109362831302119552 & 0.99 & $258.16317$ & $-25.72710$ & 16.8 & $-0.032$ & $0.073$ & $\ldots$ \\
358.6$-$01.1 & JaSt 58 & 4056008823359403904 & 0.27 & $266.71736$ & $-30.62824$ & 21.1 & $\ldots$ & $\ldots$ & $\ldots$ \\
358.6$-$02.4 & K 6-16 & 4055693053035857152 & 0.25 & $268.00152$ & $-31.29739$ & 19.2 & $0.146$ & $0.327$ & $\ldots$ \\
358.6$-$05.5 & M 3-51 & 4042869590720165888 & 0.92 & $271.23428$ & $-32.90031$ & 18.6 & $0.360$ & $0.206$ & $5.27^{+1.96}_{-1.80}$ \\
358.7$+$05.2 & M 3-40 & 4108085748534671744 & 0.96 & $260.61787$ & $-27.14513$ & 16.9 & $0.152$ & $0.084$ & $\ldots$ \\
358.7$-$03.0 & K 6-34 & 4043664881255111552 & 0.41 & $268.67153$ & $-31.52876$ & 17.3 & $0.110$ & $0.124$ & $5.34^{+1.28}_{-1.16}$ \\
358.7$-$05.1 & SB 53 & 4042933568622953344 & 0.33 & $270.86890$ & $-32.62374$ & 19.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
358.7$-$05.2 & H 1-50 & 4042891061192838400 & 0.70 & $270.97295$ & $-32.69500$ & 15.6 & $\ldots$ & $\ldots$ & $\ldots$ \\
358.7$-$08.8 & Pa 46 & 4044593693643693312 & 1.00 & $274.79702$ & $-34.33849$ & 18.7 & $0.107$ & $0.189$ & $\ldots$ \\
358.8$+$01.2 & MGE 358.8655+01.2862 & 4060102820566222080 & 0.56 & $264.46951$ & $-29.22020$ & 21.3 & $\ldots$ & $\ldots$ & $\ldots$ \\
358.8$+$01.7 & JaSt 5 & 4060288397548604160 & 0.53 & $263.96786$ & $-28.97428$ & 20.5 & $-0.506$ & $0.833$ & $7.60^{+2.22}_{-2.19}$ \\
358.8$+$04.0 & Th 3-15 & 4059922328851552768 & 0.99 & $261.79441$ & $-27.73268$ & 19.1 & $1.964$ & $0.429$ & $\ldots$ \\
358.8$+$04.1 & SaWe 2 & 4059970363790649600 & 0.92 & $261.75150$ & $-27.67610$ & 20.4 & $\ldots$ & $\ldots$ & $\ldots$ \\
358.8$-$06.0 & MPA J1807-3254 & 4042759051082040960 & 0.58 & $271.84153$ & $-32.90860$ & 16.5 & $0.009$ & $0.080$ & $\ldots$ \\
358.9$+$03.2 & H 1-20 & 4061195563412585344 & 0.98 & $262.68254$ & $-28.06857$ & 20.0 & $\ldots$ & $\ldots$ & $\ldots$ \\
358.9$+$03.4 & H 1-19 & 4061211506326213760 & 0.68 & $262.51064$ & $-27.98836$ & 18.4 & $\ldots$ & $\ldots$ & $\ldots$ \\
358.9$+$04.7 & PHR J1724-2716 & 4108036407947330176 & 0.67 & $261.22755$ & $-27.27306$ & 20.3 & $\ldots$ & $\ldots$ & $\ldots$ \\
358.9$-$00.7 & M 1-26 & 4056786556015410816 & 0.98 & $266.49027$ & $-30.20024$ & 12.6 & $0.423$ & $0.029$ & $2.26^{+0.16}_{-0.14}$ \\
358.9$-$01.5 & JaSt 65 & 4055974360527366272 & 0.27 & $267.33339$ & $-30.60168$ & 17.7 & $-1.169$ & $0.566$ & $\ldots$ \\
358.9$-$01.9 & MB 4403 & 4055764113306052608 & 0.94 & $267.71299$ & $-30.86853$ & 19.2 & $-0.752$ & $0.471$ & $\ldots$ \\
358.9$-$02.1 & PHR J1751-3059 & 4055764285137097728 & 0.93 & $267.91158$ & $-30.99831$ & 20.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
358.9$-$03.7 & H 1-44 & 4043963707852231808 & 1.00 & $269.54434$ & $-31.71557$ & 18.6 & $0.481$ & $0.270$ & $8.50^{+2.88}_{-2.94}$ \\
359.0$+$02.8a & Kn 127 & 4061135949134377984 & 0.23 & $263.07691$ & $-28.26190$ & 17.2 & $0.052$ & $0.079$ & $\ldots$ \\
359.0$+$03.9 & Kn 126 & 4061424669711218304 & 0.87 & $262.02501$ & $-27.65479$ & 17.3 & $0.004$ & $0.090$ & $\ldots$ \\
359.0$+$09.0 & K 5-25 & 4112488399242497792 & 0.83 & $257.35735$ & $-24.72103$ & 16.2 & $0.071$ & $0.053$ & $\ldots$ \\
359.0$-$04.1 & M 3-48 & 4043780192529755520 & 0.27 & $269.98666$ & $-31.90795$ & 19.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
359.0$-$04.9 & PHR J1803-3218 & 4042959407107886464 & 0.32 & $270.82107$ & $-32.30677$ & 20.3 & $\ldots$ & $\ldots$ & $\ldots$ \\
359.1$+$15.1 & Abell 40 & 4127291600965496320 & 1.00 & $252.14368$ & $-21.01403$ & 18.8 & $-0.033$ & $0.220$ & $5.44^{+1.39}_{-1.30}$ \\
359.1$-$02.3 & M 3-16 & 4056131006637615488 & 0.50 & $268.19186$ & $-30.82643$ & 17.1 & $0.015$ & $0.113$ & $5.17^{+1.11}_{-1.00}$ \\
359.2$+$04.7 & Th 3-14 & 4109555589418641408 & 0.65 & $261.43367$ & $-26.96334$ & 15.3 & $0.064$ & $0.037$ & $11.45^{+3.32}_{-2.70}$ \\
359.2$-$03.1 & PHR J1756-3112 & 4044074140098515840 & 0.84 & $269.12009$ & $-31.21073$ & 19.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
359.2$-$33.5 & Hen 3-1863 & 6680314483486887552 & 1.00 & $304.86959$ & $-41.52434$ & 10.7 & $0.336$ & $0.040$ & $\ldots$ \\
359.3$+$03.6 & Al 2-E & 4061439208263407616 & 0.24 & $262.56015$ & $-27.50566$ & 20.4 & $\ldots$ & $\ldots$ & $\ldots$ \\
359.3$-$00.9 & Hb 5 & 4056807274938145024 & 0.51 & $266.98401$ & $-29.99424$ & 17.7 & $\ldots$ & $\ldots$ & $\ldots$ \\
359.3$-$01.8 & M 3-44 & 4056355822397882880 & 0.52 & $267.82884$ & $-30.39811$ & 16.0 & $0.083$ & $0.062$ & $6.27^{+1.51}_{-1.25}$ \\
359.3$-$03.1 & M 3-17 & 4044076167334983808 & 0.60 & $269.10688$ & $-31.07147$ & 16.2 & $0.195$ & $0.062$ & $6.18^{+2.49}_{-1.68}$ \\
359.4$-$03.2a & CTIOJ175709.24-310503.8 & 4044065099116926976 & 0.53 & $269.28859$ & $-31.08428$ & 19.5 & $1.531$ & $0.818$ & $\ldots$ \\
359.4$-$03.3 & PHR J1757-3106 & 4044067061987628032 & 0.70 & $269.46543$ & $-31.10301$ & 17.5 & $-0.007$ & $0.142$ & $\ldots$ \\
359.4$-$03.4 & H 2-33 & 4044019130131217408 & 0.78 & $269.55225$ & $-31.13511$ & 18.8 & $-0.894$ & $0.407$ & $8.28^{+2.62}_{-2.44}$ \\
359.4$-$05.6 & BMP J1807-3215 & 4043004693207939584 & 0.37 & $271.77936$ & $-32.25613$ & 17.6 & $0.422$ & $0.118$ & $\ldots$ \\
359.4$-$06.3 & PPA J1809-3233 & 4042752973769893504 & 0.94 & $272.47010$ & $-32.56233$ & 17.1 & $0.130$ & $0.079$ & $\ldots$ \\
359.4$-$08.5 & SB 55 & 4044653651432842752 & 1.00 & $274.86079$ & $-33.61864$ & 15.8 & $0.166$ & $0.059$ & $6.62^{+2.13}_{-1.65}$ \\
359.5$-$01.2 & JaSt 66 & 4056429038638084736 & 0.99 & $267.34209$ & $-29.99097$ & 20.3 & $-0.272$ & $0.945$ & $8.42^{+2.65}_{-2.62}$ \\
359.6$+$02.2 & Al 2-K & 4060495277524149504 & 0.92 & $264.05911$ & $-28.01286$ & 19.2 & $0.696$ & $0.363$ & $\ldots$ \\
359.6$-$04.8 & H 2-36 & 4043846678596007168 & 0.50 & $271.03227$ & $-31.65304$ & 19.1 & $0.308$ & $0.332$ & $6.92^{+2.02}_{-2.00}$ \\
359.7$+$06.0 & BMP J1721-2554 & 4109913205565555072 & 0.99 & $260.49193$ & $-25.90677$ & 19.3 & $0.434$ & $0.301$ & $\ldots$ \\
359.7$-$01.4 & JaSt 73 & 4056423373608448000 & 0.44 & $267.69925$ & $-29.88721$ & 17.8 & $-0.127$ & $0.137$ & $22.64^{+7.59}_{-7.18}$ \\
359.7$-$01.7 & RPZM 43 & 4056393407631404416 & 0.60 & $267.95338$ & $-30.04274$ & 18.0 & $0.058$ & $0.153$ & $\ldots$ \\
359.7$-$01.8 & M 3-45 & 4056389975989346816 & 0.58 & $268.02484$ & $-30.08727$ & 17.7 & $0.135$ & $0.126$ & $5.02^{+1.47}_{-1.25}$ \\
359.7$-$02.6 & H 1-40 & 4056120934862926848 & 0.56 & $268.90021$ & $-30.55902$ & 15.9 & $-1.344$ & $0.326$ & $9.82^{+2.93}_{-2.68}$ \\
359.7$-$04.4a & PPA J1802-3124 & 4043892067774459264 & 0.40 & $270.62622$ & $-31.40457$ & 19.5 & $-0.138$ & $0.462$ & $\ldots$ \\
359.7$-$05.0 & PHR J1805-3140 & 4043098907643388928 & 0.85 & $271.37581$ & $-31.67117$ & 17.1 & $0.051$ & $0.102$ & $\ldots$ \\
359.8$+$02.4 & Th 3-33 & 4060520527559308800 & 0.99 & $263.95053$ & $-27.72234$ & 19.3 & $\ldots$ & $\ldots$ & $\ldots$ \\
359.8$+$03.5 & PHR J1731-2709 & 4061545139294728448 & 0.84 & $262.94898$ & $-27.15521$ & 20.8 & $\ldots$ & $\ldots$ & $\ldots$ \\
359.8$+$03.7 & Th 3-25 & 4061467932992418304 & 0.47 & $262.69470$ & $-27.09997$ & 18.1 & $0.172$ & $0.220$ & $8.00^{+2.53}_{-2.45}$ \\
359.8$+$05.2 & Terz N 19 & 4109665712365779968 & 0.86 & $261.34842$ & $-26.19806$ & 19.0 & $-1.284$ & $0.353$ & $\ldots$ \\
359.8$+$05.6 & M 2-12 & 4109870908774509184 & 0.96 & $261.00612$ & $-25.98981$ & 14.2 & $0.170$ & $0.032$ & $5.20^{+1.02}_{-0.75}$ \\
359.8$-$07.2 & M 2-32 & 4045707288433971072 & 0.99 & $273.71084$ & $-32.61535$ & 15.6 & $-0.052$ & $0.065$ & $9.19^{+1.77}_{-1.62}$ \\
359.9$+$05.1 & M 3-9 & 4109665059557150592 & 1.00 & $261.43071$ & $-26.19874$ & 17.7 & $0.653$ & $0.131$ & $1.93^{+0.75}_{-0.44}$ \\
359.9$-$01.8 & MPA J1752-2953 & 4056399076974094208 & 0.60 & $268.20472$ & $-29.88356$ & 19.2 & $-0.710$ & $0.701$ & $\ldots$ \\
359.9$-$04.5 & M 2-27 & 4043876228021661696 & 0.63 & $270.96905$ & $-31.29643$ & 17.9 & $\ldots$ & $\ldots$ & $\ldots$ \\
359.9$-$05.4 & KFL 9 & 4049041248260620800 & 0.90 & $271.83060$ & $-31.71563$ & 18.0 & $-0.294$ & $0.275$ & $\ldots$ \\
359.9$-$07.4 & SB 56 & 4045704990671786112 & 0.53 & $273.88528$ & $-32.63350$ & 17.4 & $0.170$ & $0.125$ & $\ldots$ \\
J16 & $\ldots$ & 4688984022393506432 & 1.00 & $12.90273$ & $-72.53528$ & 20.4 & $-0.454$ & $0.628$ & $\ldots$ \\
\hline
\end{longtable}
% \end{landscape}
\end{tiny}
% }

